Searching for Trans Ethyl Methyl Ether in Orion KL

We report on the tentative detection of $trans$ Ethyl Methyl Ether (tEME), $t-CH_3CH_2OCH_3$, through the identification of a large number of rotational lines from each one of the spin states of the molecule towards Orion KL. We also search for $gauche$-$trans$-n-propanol, $Gt-n-CH_3CH_2CH_2OH$, an isomer of tEME in the same source. We have identified lines of both species in the IRAM 30m line survey and in the ALMA Science Verification data. We have obtained ALMA maps to establish the spatial distribution of these species. Whereas tEME mainly arises from the compact ridge component of Orion, Gt-n-propanol appears at the emission peak of ethanol (south hot core). The derived column densities of these species at the location of their emission peaks are $\leq(4.0\pm0.8)\times10^{15} cm^{-2}$ and $\leq(1.0\pm0.2)\times10^{15} cm^{-2}$ for tEME and Gt-n-propanol, respectively. The rotational temperature is $\sim100 K$ for both molecules. We also provide maps of $CH_3OCOH$, $CH_3CH_2OCOH$, $CH_3OCH_3$, $CH_3OH$, and $CH_3CH_2OH$ to compare the distribution of these organic saturated O-bearing species containing methyl and ethyl groups in this region. Abundance ratios of related species and upper limits to the abundances of non-detected ethers are provided. We derive an abundance ratio $N(CH_3OCH_3)/N(tEME)\geq150$ in the compact ridge of Orion.

==> (inline-0) <==
\begin{longtable}{lccrrccc}
\caption{Lines of $trans$-CH$_3$CH$_2$OCH$_3$ in ALMA SV data} \label{tab_1}\\

\hline\hline
%Torsional substate
  Species       & Transition     & Predicted  & $E_{upp}$ & $S_{ij}$ & Observed & $T$ & Blends \\
%&\multicolumn{3}{c}{\bfseries $N$(A/E-CH$_3$OCHO) (cm$^{-2}$)}\vline &\bfseries$N$(CH$_2OHCHO$) (cm$^{-2}$)  \\
                   & $J_{K_a,K_c}-J'_{K'_a,K'_c}$ &  frequency (MHz)  &    (K)      &   &   frequency (MHz)   &    (K)& \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
  Species       & Transition     & Predicted  & $E_{upp}$ & $S_{ij}$ & Observed & $T$ & Blends \\
%&\multicolumn{3}{c}{\bfseries $N$(A/E-CH$_3$OCHO) (cm$^{-2}$)}\vline &\bfseries$N$(CH$_2OHCHO$) (cm$^{-2}$)  \\
                   & $J_{K_a,K_c}-J'_{K'_a,K'_c}$ &  frequency (MHz)  &    (K)      &   &   frequency (MHz)   &    (K)& \\
\hline
\endhead
\hline
\endfoot

tEME-EE'  &   31$_{5,27}$-31$_{4,28}$      &  213854.674 & 220.5 & 16.34 &    ...               & ...  &  CH$_3$CH$_2$OH\\
tEME-EE   &   31$_{5,27}$-31$_{4,28}$      &  213854.982 & 220.5 & 16.44 &    ...                  & ...  &  "\\
tEME-AE   &   31$_{5,27}$-31$_{4,28}$      &  213855.220 & 220.5 & 16.40 &    ...                  & ...  &  "\\
tEME-EE   &   28$_{5,23}$-28$_{4,24}$      &  213856.708 & 185.7 & 14.17 &    ...                  & ...  &  "\\
tEME-AE   &   28$_{5,23}$-28$_{4,24}$      &  213857.473 & 185.7 & 13.94 &    ...                  & ...  &  "\\
tEME-EE'  &   28$_{5,23}$-28$_{4,24}$      &  213857.509 & 185.7 & 13.69 &    ...                  & ...  &  "\\
tEME-EA   &   31$_{5,27}$-31$_{4,28}$      &  213858.239 & 220.5 & 16.52 &    ...                  & ...  &  "\\
tEME-AA   &   31$_{5,27}$-31$_{4,28}$      &  213858.632 & 220.5 & 16.53 &    ...                 & ...  &  "\\
tEME-EA   &   28$_{5,23}$-28$_{4,24}$      &  213859.015 & 185.7 & 14.70 &    ...                  & ...  &  "\\
tEME-AA   &   28$_{5,23}$-28$_{4,24}$      &  213859.367 & 185.7 & 14.73 &    ...                  & ...  &  "\\
tEME-EE'  &   30$_{5,26}$-30$_{4,27}$      &  214028.729 & 208.6 & 15.58 &    ...               & ...  &  CH$_3$COCH$_3$\\
tEME-EE   &   30$_{5,26}$-30$_{4,27}$      &  214029.157 & 208.6 & 15.76 &    ...                  & ...  &  "\\
tEME-AE   &   30$_{5,26}$-30$_{4,27}$      &  214029.345 & 208.6 & 15.68 &    ...                  & ...  &  "\\
tEME-EA   &   30$_{5,26}$-30$_{4,27}$      &  214032.539 & 208.6 & 15.91 &    214032.3 $\dagger$&  0.50 &  \\
tEME-AA   &   30$_{5,26}$-30$_{4,27}$      &  214032.539 & 208.6 & 15.91 &             $\dagger$&      &  \\
tEME-EE   &   27$_{5,22}$-27$_{4,23}$      &  214131.118 & 174.9 & 13.15 &    214132.6          &  0.58 &  \\
tEME-AE   &   27$_{5,22}$-27$_{4,23}$      &  214132.010 & 174.9 & 12.80 &             $\dagger$&      &  \\
tEME-EE'  &   27$_{5,22}$-27$_{4,23}$      &  214132.166 & 174.9 & 12.46 &             $\dagger$&      &  \\
tEME-EA   &   27$_{5,22}$-27$_{4,23}$      &  214133.150 & 174.9 & 14.07 &            $\dagger$&      &  \\
tEME-AA   &   27$_{5,22}$-27$_{4,23}$      &  214133.486 & 174.9 & 14.14 &            $\dagger$&      &  \\
tEME-EE'  &   29$_{5,25}$-29$_{4,26}$      &  214196.531 & 196.9 & 14.73 &    214196.8          &  0.94 &  \\
tEME-EE   &   29$_{5,25}$-29$_{4,26}$      &  214197.122 & 196.9 & 15.01 &            $\dagger$&      &  \\
tEME-AE   &   29$_{5,25}$-29$_{4,26}$      &  214197.239 & 196.9 & 14.88 &            $\dagger$&      &  \\
tEME-EA   &   29$_{5,25}$-29$_{4,26}$      &  214200.673 & 196.9 & 15.31 &    214201.4          &  0.41 &  \\
tEME-AA   &   29$_{5,25}$-29$_{4,26}$      &  214201.091 & 196.9 & 15.31 &            $\dagger$&      &  \\
tEME-EE'  &   21$_{2,20}$-20$_{1,19}$      &  214246.202 &  93.7 &  7.76 &    214246.5          &  0.72 &  \\
tEME-EE   &   21$_{2,20}$-20$_{1,19}$      &  214246.202 &  93.7 &  7.76 &            $\dagger$&      &  \\
tEME-AE   &   21$_{2,20}$-20$_{1,19}$      &  214246.332 &  93.7 &  7.76 &            $\dagger$&      &  \\
tEME-EA   &   21$_{2,20}$-20$_{1,19}$      &  214247.602 &  93.7 &  7.76 &            $\dagger$&      &  \\
tEME-AA   &   21$_{2,20}$-20$_{1,19}$      &  214247.732 &  93.7 &  7.76 &            $\dagger$&      &  \\
tEME-EE'  &   26$_{5,22}$-26$_{4,22}$      &  214355.828 & 164.4 &  2.47 &    ...         &  ... &  CH$_3$CH$_2$OH; SO\\
tEME-EE'  &   28$_{5,24}$-28$_{4,25}$      &  214356.510 & 185.7 &  13.69 &    ...        &  ... &  "\\
tEME-AE   &   26$_{5,22}$-26$_{4,22}$      &  214356.963 & 164.4 &  2.08 &    ...         &  ... &  "\\
tEME-EE   &   26$_{5,22}$-26$_{4,22}$      &  214357.232 & 164.4 &  1.63 &    ...         &  ... &  "\\
tEME-EE   &   28$_{5,24}$-28$_{4,25}$      &  214357.312 & 185.7 &  14.17 &    ...        &  ... &  "\\
tEME-AE   &   28$_{5,24}$-28$_{4,25}$      &  214357.333 & 185.7 &  13.93 &    ...        &  ... &  "\\
tEME-EA   &   28$_{5,24}$-28$_{4,25}$      &  214361.091 & 185.7 &  14.69 &    ...        &  ... &  CH$_3$OCH$_3$\\
tEME-AA   &   28$_{5,24}$-28$_{4,25}$      &  214361.527 & 185.7 &  14.72 &    ...        &  ... &  "\\
tEME-EE   &   26$_{5,21}$-26$_{4,22}$      &  214369.161 & 164.4 &  11.92 &    ...        &  ... & CH$_3$COOCH$_3$\\
tEME-AE   &   26$_{5,21}$-26$_{4,22}$      &  214370.185 & 164.4 &  11.47 &    ...        &  ... &  "\\
tEME-EE'  &   26$_{5,21}$-26$_{4,22}$      &  214370.456 & 164.4 &  11.08 &    ...        &  ... &  "\\
tEME-EA   &   26$_{5,21}$-26$_{4,22}$      &  214370.843 & 164.4 &  13.42 &    ...        &  ... &  "\\
tEME-AA   &   26$_{5,21}$-26$_{4,22}$      &  214371.154 & 164.4 &  13.55 &    ...        &  ... &  "\\
tEME-EE'  &   27$_{5,23}$-27$_{4,24}$      &  214507.462 & 174.9 & 12.45 &    214508.5          &  0.61 &  \\
tEME-AE   &   27$_{5,23}$-27$_{4,24}$      &  214508.414 & 174.9 & 12.79 &            $\dagger$&      & \\
tEME-EE   &   27$_{5,23}$-27$_{4,24}$      &  214508.510 & 174.9 & 13.14 &            $\dagger$&      &  \\
tEME-EA   &   27$_{5,23}$-27$_{4,24}$      &  214512.591 & 174.9 & 14.06 &    ...               &  ...  &  CH$_3$OCOH $\varv_{t}$=1\\%?
tEME-AA   &   27$_{5,23}$-27$_{4,24}$      &  214513.051 & 174.9 & 14.13 &    ...      &  ...  &  "\\
tEME-EE   &   25$_{5,20}$-25$_{4,21}$      &  214575.213 & 154.4 & 10.56 &    214576.5          &  0.58 &  \\
tEME-AE   &   25$_{5,20}$-25$_{4,21}$      &  214576.349 & 154.4 & 10.10 &            $\dagger$&      &  \\
tEME-EA   &   25$_{5,20}$-25$_{4,21}$      &  214576.498 & 154.4 & 12.69 &            $\dagger$&      &  \\
tEME-EE'  &   25$_{5,20}$-25$_{4,21}$      &  214576.706 & 154.4 &  9.74 &            $\dagger$&      &  \\
tEME-AA   &   25$_{5,20}$-25$_{4,21}$      &  214576.769 & 154.4 & 12.96 &            $\dagger$&      &  \\
tEME-EE'  &   26$_{5,22}$-26$_{4,23}$      &  214648.535 & 164.4 & 11.08 &    ...        &  ... & CH$_3$OCOH\\
tEME-AE   &   26$_{5,22}$-26$_{4,23}$      &  214649.611 & 164.4 & 11.47 &    ...        &  ... &  "\\
tEME-EE   &   26$_{5,22}$-26$_{4,23}$      &  214649.829 & 164.4 & 11.92 &    ...        &  ... &  "\\
tEME-EA   &   26$_{5,22}$-26$_{4,23}$      &  214654.288 & 164.5 & 13.41 &    ...        &  ... &  "\\
tEME-AA   &   26$_{5,22}$-26$_{4,23}$      &  214654.781 & 164.5 & 13.54 &    ...        &  ... &  "\\
tEME-EE   &   24$_{5,19}$-24$_{4,20}$      &  214753.118 & 144.7 &  9.23 &    214754.0         &  0.94 &  \\
tEME-EA   &   24$_{5,19}$-24$_{4,20}$      &  214754.023 & 144.7 & 11.84 &            $\dagger$&      &  \\
tEME-AA   &   24$_{5,19}$-24$_{4,20}$      &  214754.233 & 144.7 & 12.38 &            $\dagger$&      &  \\
tEME-AE   &   24$_{5,19}$-24$_{4,20}$      &  214754.329 & 144.7 &  8.86 &            $\dagger$&      &  \\
tEME-EE'  &   24$_{5,19}$-24$_{4,20}$      &  214754.733 & 144.7 &  8.60 &            $\dagger$&      &  \\
tEME-EE'  &   25$_{5,21}$-25$_{4,22}$      &  214779.208 & 154.4 &  9.73 &    ...               &  ...  &  CH$_3$OCOH\\
tEME-AE   &   25$_{5,21}$-25$_{4,22}$      &  214780.378 & 154.4 & 10.10 &    ...      &  ...  &  "\\
tEME-EE   &   25$_{5,21}$-25$_{4,22}$      &  214780.701 & 154.4 & 10.56 &    ...      &  ...  &  "\\
tEME-EA   &   25$_{5,21}$-25$_{4,22}$      &  214785.581 & 154.4 & 12.69 &    ...      &  ...  &  "\\
tEME-AA   &   25$_{5,21}$-25$_{4,22}$      &  214786.123 & 154.4 & 12.96 &    ...      &  ...  &  "\\
tEME-EE'  &   23$_{5,19}$-23$_{4,19}$      &  214895.777 & 135.4 &  4.03 &    ...               &  ...  &  CH$_3$OCOH $\varv_{t}$=1\\
tEME-AE   &   23$_{5,19}$-23$_{4,19}$      &  214897.184 & 135.4 &  3.90 &    ...      &  ...  &  "\\
tEME-EE   &   23$_{5,19}$-23$_{4,19}$      &  214897.739 & 135.4 &  3.67 &    ...      &  ...  &  "\\
tEME-EE'  &   24$_{5,20}$-24$_{4,21}$      &  214899.228 & 144.7 &  8.61 &    ...      &  ...  &  "\\
tEME-AE   &   24$_{5,20}$-24$_{4,21}$      &  214900.454 & 144.7 &  8.87 &    ...      &  ...  &  "\\
tEME-EE   &   24$_{5,20}$-24$_{4,21}$      &  214900.844 & 144.7 &  9.23 &    ...      &  ...  &  "\\
tEME-EA   &   23$_{5,19}$-23$_{4,19}$      &  214903.639 & 144.7 &  1.05 &    ...      &  ...  &  "\\
tEME-EA   &   24$_{5,20}$-24$_{4,21}$      &  214906.128 & 144.7 & 11.83 &    214906.7          &  1.30 &  \\
tEME-EE   &   23$_{5,18}$-23$_{4,19}$      &  214906.260 & 135.4 &  8.13 &            $\dagger$&      &  \\
tEME-AA   &   24$_{5,20}$-24$_{4,21}$      &  214906.739 & 144.7 & 12.38 &            $\dagger$&      &  \\
tEME-EA   &   23$_{5,18}$-23$_{4,19}$      &  214906.872 & 135.4 & 10.76 &            $\dagger$&      &  \\
tEME-AA   &   23$_{5,18}$-23$_{4,19}$      &  214906.992 & 135.4 & 11.80 &            $\dagger$&      &  \\
tEME-AE   &   23$_{5,18}$-23$_{4,19}$      &  214907.507 & 135.4 &  7.91 &            $\dagger$&      &  \\
tEME-EE'  &   23$_{5,18}$-23$_{4,19}$      &  214907.507 & 135.4 &  7.77 &            $\dagger$&      &  \\
tEME-EE   &   24$_{5,19}$-24$_{4,21}$      &  214909.858 & 144.7 & 11.83 &    ...               &  ...  &  CH$_3$CH$_2$CN\\
tEME-EA   &   24$_{5,19}$-24$_{4,21}$      &  214910.548 & 144.7 &  0.55 &    ...      &  ...  &  "\\
tEME-AE   &   24$_{5,19}$-24$_{4,21}$      &  214911.166 & 144.7 &  3.51 &    ...      &  ...  &  "\\
tEME-EE'  &   24$_{5,19}$-24$_{4,21}$      &  214911.685 & 144.7 &  3.77 &    ...      &  ...  &  "\\
tEME-EE'  &   23$_{5,19}$-23$_{4,20}$      &  215008.545 & 135.4 &  7.77 &    ...               &  ...  &  CH$_3$OCOH $\varv_{t}$=2\\%?
tEME-AE   &   23$_{5,19}$-23$_{4,20}$      &  215009.791 & 135.4 &  7.91 &    ...      &  ...  &  "\\
tEME-EE   &   23$_{5,19}$-23$_{4,20}$      &  215010.209 & 135.4 &  8.13 &    ...      &  ...  &  "\\
tEME-EA   &   23$_{5,19}$-23$_{4,20}$      &  215015.810 & 135.4 & 10.75 &    215016.5          &  1.16 &  \\
tEME-AA   &   23$_{5,19}$-23$_{4,20}$      &  215016.519 & 135.4 & 11.80 &            $\dagger$&      &  \\
tEME-EE   &   23$_{5,18}$-23$_{4,20}$      &  215018.730 & 135.4 &  3.67 &    ...      &  ...  & CH$_3$OCOD\\
tEME-EA   &   23$_{5,18}$-23$_{4,20}$      &  215019.043 & 135.4 &  1.05 &    ...      &  ...  &  "\\
tEME-AE   &   23$_{5,18}$-23$_{4,20}$      &  215020.114 & 135.4 &  3.90 &    ...      &  ...  &  "\\
tEME-EE'  &   23$_{5,18}$-23$_{4,20}$      &  215020.693 & 135.4 &  4.03 &    ...      &  ...  &  "\\
tEME-EE'  &   22$_{5,18}$-22$_{4,18}$      &  215027.250 & 126.6 &  4.02 &    ...      &  ...  &  U-line\\%?
tEME-AE   &   22$_{5,18}$-22$_{4,18}$      &  215028.719 & 126.6 &  3.99 &    ...      &  ...  &  "\\
tEME-EE   &   22$_{5,18}$-22$_{4,18}$      &  215029.330 & 126.6 &  4.00 &    ...      &  ...  &  "\\
tEME-EA   &   22$_{5,18}$-22$_{4,18}$      &  215035.544 & 126.6 &  1.78 &    ...      &  ...  &  CH$_3$OCOD, CH$_3$COOCH$_3$\\
tEME-EE   &   22$_{5,17}$-22$_{4,18}$      &  215037.639 & 126.6 &  7.33 &    ...      &  ...  &  "\\
tEME-EA   &   22$_{5,17}$-22$_{4,18}$      &  215038.085 & 126.6 &  9.45 &    ...      &  ...  &  "\\
tEME-AA   &   22$_{5,17}$-22$_{4,18}$      &  215038.089 & 126.6 & 11.23 &    ...      &  ...  &  CH$_3$CH$_2$CN\\
tEME-AE   &   22$_{5,17}$-22$_{4,18}$      &  215038.890 & 126.6 &  7.24 &    ...      &  ...  &  "\\
tEME-EE'  &   22$_{5,17}$-22$_{4,18}$      &  215039.292 & 126.6 &  7.21 &    ...      &  ...  &  "\\
tEME-AA   &   35$_{2,33}$-34$_{3,32}$      &  215107.148 & 250.8 &  9.27 &    ...      &  ...  &  CH$_3$COOCH$_3$, CH$_3$OCOH $\varv_{t}$=2\\
tEME-EA   &   35$_{2,33}$-34$_{3,32}$      &  215107.270 & 250.8 &  9.27 &    ...      &  ...  &  "\\
tEME-EE'  &   22$_{5,18}$-22$_{4,19}$      &  215107.270 & 126.6 &  7.21 &    ...      &  ...  &  "\\
tEME-AE   &   22$_{5,18}$-22$_{4,19}$      &  215108.508 & 126.6 &  7.24 &    ...      &  ...  &  "\\
tEME-EE   &   22$_{5,18}$-22$_{4,19}$      &  215108.923 & 126.6 &  7.33 &    ...      &  ...  &  "\\
tEME-AE   &   35$_{2,33}$-34$_{3,32}$      &  215109.184 & 250.8 &  9.27 &    ...      &  ...  &  "\\
tEME-EE   &   35$_{2,33}$-34$_{3,32}$      &  215109.306 & 250.8 &  9.27 &    ...      &  ...  &  "\\
tEME-EE'  &   35$_{2,33}$-34$_{3,32}$      &  215109.306 & 250.8 &  9.27 &    ...      &  ...  &  "\\
tEME-EA   &   22$_{5,18}$-22$_{4,19}$      &  215114.713 & 126.6 &  9.44 &    ...      &  ...  &  CH$_3$O$^{13}$COH\\
tEME-AA   &   22$_{5,18}$-22$_{4,19}$      &  215115.545 & 126.6 & 11.22 &    ...      &  ...  &  "\\
tEME-EE   &   22$_{5,17}$-22$_{4,19}$      &  215117.232 & 126.6 &  3.90 &    ...      &  ...  &  CH$_3$CH$_2$CN\\
tEME-EA   &   22$_{5,17}$-22$_{4,19}$      &  215117.254 & 126.6 &  1.78 &    ...      &  ...  &  "\\
tEME-AE   &   22$_{5,17}$-22$_{4,19}$      &  215118.679 & 126.6 &  3.99 &    ...      &  ...  &  "\\
tEME-EE'  &   22$_{5,17}$-22$_{4,19}$      &  215119.312 & 126.6 &  4.02 &    ...      &  ...  &  "\\
tEME-EE'  &   21$_{5,17}$-21$_{4,17}$      &  215139.474 & 118.0 &  3.75 &    ...               &  ...  &  CH$_3$O$^{13}$COH $\varv_{t}$=1\\%?
tEME-AE   &   21$_{5,17}$-21$_{4,17}$      &  215141.013 & 118.0 &  3.82 &    215141.0 &  0.59 &  CH$_3$O$^{13}$COH $\varv_{t}$=1\\%?
tEME-EE   &   21$_{5,17}$-21$_{4,17}$      &  215141.682 & 118.0 &  3.85 &            $\dagger$&      &  \\
tEME-EA   &   21$_{5,17}$-21$_{4,17}$      &  215148.139 & 118.0 &  2.58 &    215150.7         &  1.28 &  \\
tEME-EE   &   21$_{5,16}$-21$_{4,17}$      &  215149.914 & 118.0 &  6.81 &            $\dagger$&       &  \\
tEME-AA   &   21$_{5,16}$-21$_{4,17}$      &  215150.202 & 118.0 & 10.66 &            $\dagger$&       &  \\
tEME-EA   &   21$_{5,16}$-21$_{4,17}$      &  215150.327 & 118.0 &  8.07 &            $\dagger$&       &  \\
tEME-AE   &   21$_{5,16}$-21$_{4,17}$      &  215151.142 & 118.0 &  6.84 &    215150.7$\dagger$&  1.28 & \\
tEME-EE'  &   21$_{5,16}$-21$_{4,17}$      &  215151.503 & 118.0 &  6.91 &            $\dagger$&      &  \\
tEME-EE'  &   22$_{5,17}$-22$_{4,18}$      &  215195.665 & 118.0 &  6.91 &    ...      &  ...  &  SO\\
tEME-AE   &   22$_{5,17}$-22$_{4,18}$      &  215196.869 & 118.0 &  6.84 &    ...      &  ...  &  "\\
tEME-EE   &   22$_{5,17}$-22$_{4,18}$      &  215197.254 & 118.0 &  6.81 &    ...      &  ...  &  "\\
tEME-EA   &   22$_{5,17}$-22$_{4,18}$      &  215203.100 & 118.0 &  8.07 &    ...      &  ...  &  "\\
tEME-AA   &   22$_{5,17}$-22$_{4,18}$      &  215204.068 & 118.0 & 10.66 &    ...      &  ...  &  "\\
tEME-EA   &   22$_{5,16}$-22$_{4,18}$      &  215205.287 & 118.0 &  2.58 &    ...      &  ...  &  "\\
tEME-EE   &   22$_{5,16}$-22$_{4,18}$      &  215205.486 & 118.0 &  3.84 &    ...      &  ...  &  "\\
tEME-AE   &   22$_{5,16}$-22$_{4,18}$      &  215206.998 & 118.0 &  3.82 &    ...      &  ...  &  "\\
tEME-EE'  &   22$_{5,16}$-22$_{4,18}$      &  215207.694 & 118.0 &  3.75 &    ...      &  ...  &  "\\
tEME-EE'  &   20$_{5,16}$-20$_{4,16}$      &  215234.851 & 109.9 &  3.26 &    ...      &  ...  &  "\\
tEME-AE   &   20$_{5,16}$-20$_{4,16}$      &  215236.480 & 109.9 &  3.41 &    ...      &  ...  &  "\\
tEME-EE   &   20$_{5,16}$-20$_{4,16}$      &  215237.223 & 109.9 &  3.55 &    ...      &  ...  &  "\\
tEME-EA   &   20$_{5,16}$-20$_{4,16}$      &  215243.901 & 109.9 &  3.19 &    ...      &  ...  &  CH$_3$COOCH$_3$ \\
                 &                                &             &       &       &             &       &  CH$_3$O$^{13}$COH, CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$\\
tEME-EE   &   20$_{5,15}$-20$_{4,16}$      &  215245.438 & 109.9 &  6.54 &    ...      &  ...  &  "\\
tEME-AA   &   20$_{5,15}$-20$_{4,16}$      &  215245.691 & 109.9 & 10.09 &    ...      &  ...  &  "\\
tEME-EA   &   20$_{5,15}$-20$_{4,16}$      &  215245.934 & 109.9 &  6.89 &    ...      &  ...  &  "\\
tEME-AE   &   20$_{5,15}$-20$_{4,16}$      &  215246.615 & 109.9 &  6.67 &    ...      &  ...  &  "\\
tEME-EE'  &   20$_{5,15}$-20$_{4,16}$      &  215246.907 & 109.9 &  6.83 &    ...      &  ...  &  "\\
tEME-EE'  &   20$_{5,16}$-20$_{4,17}$      &  215274.126 & 109.9 &  6.83 &    ...      &  ...  &  CH$_3$COOCH$_3$, U-line\\
tEME-AE   &   20$_{5,16}$-20$_{4,17}$      &  215275.268 & 109.9 &  6.67 &    ...      &  ...  &  "\\
tEME-EE   &   20$_{5,16}$-20$_{4,17}$      &  215275.595 & 109.9 &  6.54 &    ...      &  ...  &  "\\
tEME-EA   &   20$_{5,16}$-20$_{4,17}$      &  215281.378 & 109.9 &  6.89 &    ...      &  ...  &  U-line\\
tEME-AA   &   20$_{5,16}$-20$_{4,17}$      &  215282.470 & 109.9 & 10.09 &    ...      &  ...  &  "\\
tEME-EA   &   20$_{5,15}$-20$_{4,17}$      &  215283.411 & 109.9 &  3.19 &    ...      &  ...  &  "\\
tEME-EE   &   20$_{5,15}$-20$_{4,17}$      &  215283.810 & 109.9 &  3.55 &    ...      &  ...  &  "\\
tEME-AE   &   20$_{5,15}$-20$_{4,17}$      &  215285.403 & 109.9 &  3.41 &    ...      &  ...  &  "\\
tEME-EE'  &   20$_{5,15}$-20$_{4,17}$      &  215286.182 & 109.9 &  3.26 &    ...      &  ...  &  "\\
tEME-EE'  &   19$_{5,15}$-19$_{4,15}$      &  215315.464 & 102.2 &  2.57 &    ...               &  ...  &  U-line\\%?
tEME-AE   &   19$_{5,15}$-19$_{4,15}$      &  215317.213 & 102.2 &  2.79 &    215317.4          &  0.54 &  U-line\\
tEME-EE   &   19$_{5,15}$-19$_{4,15}$      &  215318.057 & 102.2 &  3.02 &            $\dagger$&      &  \\
tEME-EA   &   19$_{5,15}$-19$_{4,15}$      &  215324.992 & 102.2 &  3.49 &    215327.2          &  1.96 &  $^{13}$CH$_3$OCOH $\varv_{t}$=1\\
tEME-EE   &   19$_{5,14}$-19$_{4,15}$      &  215326.280 & 102.2 &  6.50 &            $\dagger$&      &  \\
tEME-AA   &   19$_{5,14}$-19$_{4,15}$      &  215326.637 & 102.2 &  9.52 &            $\dagger$&      &  \\
tEME-EA   &   19$_{5,14}$-19$_{4,15}$      &  215326.971 & 102.2 &  6.03 &            $\dagger$&      &  \\
tEME-AE   &   19$_{5,14}$-19$_{4,15}$      &  215327.373 & 102.2 &  6.72 &            $\dagger$&      &  \\
tEME-EE'  &   19$_{5,14}$-19$_{4,15}$      &  215327.561 & 102.2 &  6.95 &            $\dagger$&      &  \\
tEME-EE'  &   19$_{5,15}$-19$_{4,16}$      &  215343.169 & 102.2 &  6.95 &    ...      &  ...  &  CH$_3$OCOH\\
tEME-AE   &   19$_{5,15}$-19$_{4,16}$      &  215344.214 & 102.2 &  6.72 &    ...      &  ...  &  "\\
tEME-EE   &   19$_{5,15}$-19$_{4,16}$      &  215344.450 & 102.2 &  6.50 &    ...      &  ....  &  "\\
tEME-EA   &   19$_{5,15}$-19$_{4,16}$      &  215350.059 & 102.2 &  6.03 &  215351.2   &0.91&CH$_3$CH$_2$CN ($\varv$=0, $\varv_{13}$/$\varv_{21}$)\\
tEME-AA   &   19$_{5,15}$-19$_{4,16}$      &  215351.248 & 102.2 &  9.52 &            $\dagger$&      &  \\
tEME-EA   &   19$_{5,14}$-19$_{4,16}$      &  215352.037 & 102.2 &  3.49 &            $\dagger$&      &  \\
tEME-EE   &   19$_{5,14}$-19$_{4,16}$      &  215352.674 & 102.2 &  3.02 &            $\dagger$&      &  \\
tEME-AE   &   19$_{5,14}$-19$_{4,16}$      &  215354.374 & 102.2 &  2.79 &     ...     &  ...  &  CH$_3$CH$_2$CN ($\varv$=0, $\varv_{13}$/$\varv_{21}$)\\
tEME-EE'  &   19$_{5,14}$-19$_{4,16}$      &  215355.266 & 102.2 &  2.57 &     ...     &  ...  &  "\\
tEME-EE'  &   12$_{3,10}$-11$_{2,9}$       &  215361.252 &  40.5 &  4.16 &   215361.7  &  0.43 &  \\
tEME-EE   &   12$_{3,10}$-11$_{2,9}$       &  215361.484 &  40.5 &  4.18 &            $\dagger$&      &  \\
tEME-AE   &   12$_{3,10}$-11$_{2,9}$       &  215361.676 &  40.5 &  4.17 &            $\dagger$&      &  \\
tEME-EA   &   12$_{3,10}$-11$_{2,9}$       &  215364.224 &  40.5 &  4.19 &    ...      &  ...  &  CH$_3$CH$_2$OH\\%?
tEME-AA   &   12$_{3,10}$-11$_{2,9}$       &  215364.533 &  40.5 &  4.20 &    ...      &  ...  &  "\\
tEME-EA   &   18$_{5,14}$-18$_{4,14}$      &  215393.299 &  94.8 &  3.48 &    215395.5 &  1.01 &   \\
tEME-EE   &   18$_{5,13}$-18$_{4,14}$      &  215394.256 &  94.8 &  6.65 &            $\dagger$&      &  \\
tEME-AA   &   18$_{5,13}$-18$_{4,14}$      &  215394.875 &  94.8 &  8.95 &            $\dagger$&      &  \\
tEME-AE   &   18$_{5,13}$-18$_{4,14}$      &  215395.227 &  94.8 &  6.94 &            $\dagger$&      &  \\
tEME-EA   &   18$_{5,13}$-18$_{4,14}$      &  215395.264 &  94.8 &  5.47 &            $\dagger$&      &  \\
tEME-EE'  &   18$_{5,13}$-18$_{4,14}$      &  215395.280 &  94.8 &  7.19 &            $\dagger$&      &  \\
tEME-EE'  &   18$_{5,14}$-18$_{4,15}$      &  215403.394 &  94.8 &  7.19 &    215404.5          &  0.91 &   \\
tEME-AE   &   18$_{5,14}$-18$_{4,15}$      &  215404.308 &  94.8 &  6.94 &            $\dagger$&      &  \\
tEME-EE   &   18$_{5,14}$-18$_{4,15}$      &  215404.417 &  94.8 &  6.65 &            $\dagger$&      &  \\
tEME-EA   &   18$_{5,14}$-18$_{4,15}$      &  215409.728 &  94.8 &  5.47 &    215411.2          &  0.59 &   \\
tEME-AA   &   18$_{5,14}$-18$_{4,15}$      &  215410.979 &  94.8 &  8.95 &            $\dagger$&      &  \\
tEME-EA   &   18$_{5,14}$-18$_{4,15}$      &  215411.693 &  94.8 &  3.48 &            $\dagger$&      &  \\
tEME-EE   &   18$_{5,14}$-18$_{4,15}$      &  215412.657 &  94.8 &  2.31 &            $\dagger$&      &  \\
tEME-EA   &   17$_{5,13}$-17$_{4,13}$      &  215450.467 &  87.9 &  3.22 &    215451.7          &  1.65 &   \\
tEME-EE   &   17$_{5,12}$-17$_{4,13}$      &  215450.974 &  87.9 &  6.90 &            $\dagger$&      &  \\
tEME-EE'  &   17$_{5,12}$-17$_{4,13}$      &  215451.703 &  87.9 &  7.39 &            $\dagger$&      &  \\
tEME-AE   &   17$_{5,12}$-17$_{4,13}$      &  215451.799 &  87.9 &  7.18 &            $\dagger$&      &  \\
tEME-AA   &   17$_{5,12}$-17$_{4,13}$      &  215452.025 &  87.9 &  8.39 &            $\dagger$&      &  \\
tEME-EA   &   17$_{5,12}$-17$_{4,13}$      &  215452.436 &  87.9 &  5.17 &            $\dagger$&      &  \\
tEME-EE'  &   17$_{5,13}$-17$_{4,13}$      &  215455.422 &  87.9 &  7.39 &    215456.2          &  1.60 &  $^{13}$CH$_3$OCOH $\varv_{t}$=1\\
tEME-EE   &   17$_{5,13}$-17$_{4,13}$      &  215456.151 &  87.9 &  6.90 &            $\dagger$&      &  \\
tEME-AE   &   17$_{5,13}$-17$_{4,13}$      &  215456.193 &  87.9 &  7.18 &            $\dagger$&      &  \\
tEME-EA   &   17$_{5,13}$-17$_{4,14}$      &  215461.025 &  87.9 &  5.17 &    215462.2          &  1.81 &  U-line\\%?
tEME-AA   &   17$_{5,13}$-17$_{4,14}$      &  215462.304 &  87.9 &  8.39 &            $\dagger$&      &  \\
tEME-EA   &   17$_{5,12}$-17$_{4,14}$      &  215462.994 &  87.9 &  3.22 &            $\dagger$&      &  \\
tEME-EE'  &   27$_{1,27}$-26$_{0,26}$      &  215478.840 & 144.2 & 21.60 &    215479.5          &  1.81 &   \\
tEME-EE   &   27$_{1,27}$-26$_{0,26}$      &  215478.840 & 144.2 & 21.60 &            $\dagger$&      &  \\
tEME-AE   &   27$_{1,27}$-26$_{0,26}$      &  215478.854 & 144.2 & 21.60 &            $\dagger$&      &  \\
tEME-EA   &   27$_{1,27}$-26$_{0,26}$      &  215479.025 & 144.2 & 21.60 &            $\dagger$&      &  \\
tEME-AA   &   27$_{1,27}$-26$_{0,26}$      &  215479.039 & 144.2 & 21.60 &            $\dagger$&      &  \\
tEME-EE   &   16$_{5,11}$-16$_{4,12}$      &  215497.897 &  81.3 &  7.05 & 215498.7 &  1.96 &CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$\\
tEME-EA   &   16$_{5,12}$-16$_{4,12}$      &  215497.943 &  81.3 &  2.74 &            $\dagger$&      &  \\
tEME-EE'  &   16$_{5,11}$-16$_{4,12}$      &  215498.372 &  81.3 &  7.37 &            $\dagger$&      &  \\
tEME-AE   &   16$_{5,11}$-16$_{4,12}$      &  215498.590 &  81.3 &  7.23 &            $\dagger$&      &  \\
tEME-AA   &   16$_{5,11}$-16$_{4,12}$      &  215499.524 &  81.3 &  7.82 &    215500.2 $\dagger$&  1.22 &   \\
tEME-EE'  &   16$_{5,12}$-16$_{4,13}$      &  215499.830 &  81.3 &  7.37 &            $\dagger$&      &  \\
tEME-EA   &   16$_{5,11}$-16$_{4,12}$      &  215499.921 &  81.3 &  5.08 &            $\dagger$&      &  \\
tEME-EE   &   16$_{5,12}$-16$_{4,13}$      &  215500.305 &  81.3 &  7.05 &            $\dagger$&      &  \\
tEME-AE   &   16$_{5,12}$-16$_{4,13}$      &  215500.485 &  81.3 &  7.24 &            $\dagger$&      &  \\
tEME-EA   &   16$_{5,12}$-16$_{4,13}$      &  215504.636 &  81.3 &  5.08 &    215506.2          &  1.22 &  CH$_3$C$^{13}$CH\\%?
tEME-AA   &   16$_{5,12}$-16$_{4,13}$      &  215505.905 &  81.3 &  7.82 &            $\dagger$&      &  \\
tEME-EA   &   16$_{5,11}$-16$_{4,13}$      &  215506.613 &  81.3 &  2.74 &            $\dagger$&      &  \\
tEME-EE   &   15$_{5,10}$-15$_{4,11}$      &  215536.404 &  75.1 &  6.94 &    215537.7          & 1.33 &   \\
tEME-EE'  &   15$_{5,10}$-15$_{4,11}$      &  215536.720 &  75.1 &  7.08 &            $\dagger$&      &  \\
tEME-EA   &   15$_{5,11}$-15$_{4,11}$      &  215537.002 &  75.1 &  2.05 &            $\dagger$&      &  \\
tEME-AE   &   15$_{5,10}$-15$_{4,11}$      &  215537.010 &  75.1 &  7.03 &            $\dagger$&      &  \\
tEME-EE'  &   15$_{5,11}$-15$_{4,12}$      &  215537.169 &  75.1 &  7.08 &            $\dagger$&      &  \\
tEME-EE   &   15$_{5,11}$-15$_{4,12}$      &  215537.485 &  75.1 &  6.94 &            $\dagger$&      &  \\
tEME-AE   &   15$_{5,11}$-15$_{4,12}$      &  215537.757 &  75.1 &  7.08 &            $\dagger$&      &  \\
tEME-AA   &   15$_{5,10}$-15$_{4,11}$      &  215538.650 &  75.1 &  7.25 &            $\dagger$&      &  \\
tEME-EA   &   15$_{5,10}$-15$_{4,11}$      &  215538.990 &  75.1 &  5.21 &            $\dagger$&      &  \\
tEME-EA   &   15$_{5,11}$-15$_{4,12}$      &  215541.270 &  75.1 &  5.21 &    215541.5 $\dagger$&  1.06 &  CH$_3$COOCH$_3$\\%?
tEME-AA   &   15$_{5,11}$-15$_{4,12}$      &  215542.488 &  75.1 &  7.25 &            $\dagger$&      &  \\
tEME-EA   &   15$_{5,10}$-15$_{4,12}$      &  215543.258 &  75.1 &  2.05 &            $\dagger$&      &  \\
tEME-EE   &   14$_{5,9}$-14$_{4,10}$       &  215567.750 &  69.3 &  6.58 &    215567.9          &  2.13 &   \\
tEME-EE'  &   14$_{5,9}$-14$_{4,10}$       &  215567.993 &  69.3 &  6.63 &            $\dagger$&      &  \\
tEME-EE'  &   14$_{5,10}$-14$_{4,11}$      &  215568.043 &  69.3 &  6.63 &            $\dagger$&      &  \\
tEME-EE   &   14$_{5,10}$-14$_{4,11}$      &  215568.286 &  69.3 &  6.58 &            $\dagger$&      &  \\
tEME-AE   &   14$_{5,9}$-14$_{4,10}$       &  215568.316 &  69.3 &  6.61 &            $\dagger$&      &  \\
tEME-AE   &   14$_{5,10}$-14$_{4,11}$      &  215568.602 &  69.3 &  6.61 &    215571.7     &  1.89 &  CH$_3$OCOH $\varv_{t}$=1\\
tEME-AE   &   14$_{5,10}$-14$_{4,10}$      &  215568.774 &  69.3 &  1.23 &            $\dagger$&      &  \\
tEME-AA   &   14$_{5,9}$-14$_{4,10}$       &  215570.539 &  69.3 &  6.68 &            $\dagger$&      &  \\
tEME-EA   &   14$_{5,9}$-14$_{4,10}$       &  215570.772 &  69.3 &  5.45 &            $\dagger$&      &  \\
tEME-EA   &   14$_{5,10}$-14$_{4,11}$      &  215571.650 &  69.3 &  5.45 &            $\dagger$&      &  \\
tEME-AA   &   14$_{5,10}$-14$_{4,11}$      &  215572.766 &  69.3 &  6.68 &            $\dagger$&      &  \\
tEME-EA   &   14$_{5,9}$-14$_{4,11}$       &  215573.648 &  69.3 &  1.23 &            $\dagger$&      &  \\
tEME-EE   &   13$_{5,8}$-13$_{4,9}$        &  215593.014 &  63.9 &  6.08 &    215593.5          &  1.41 &   \\
tEME-EE'  &   13$_{5,9}$-13$_{4,10}$       &  215593.138 &  63.9 &  6.09 &            $\dagger$&      &  \\
tEME-EE'  &   13$_{5,8}$-13$_{4,9}$        &  215593.228 &  63.9 &  6.09 &            $\dagger$&      &  \\
tEME-EE   &   13$_{5,9}$-13$_{4,10}$       &  215593.353 &  63.9 &  6.08 &            $\dagger$&      &  \\
tEME-AE   &   13$_{5,8}$-13$_{4,9}$        &  215593.566 &  63.9 &  6.09 &            $\dagger$&      &  \\
tEME-AE   &   13$_{5,9}$-13$_{4,10}$       &  215593.687 &  63.9 &  6.09 &            $\dagger$&      &  \\
tEME-EA   &   13$_{5,9}$-13$_{4,9}$        &  215594.282 &  63.9 &  0.53 &            $\dagger$&      &  \\
tEME-AA   &   13$_{5,8}$-13$_{4,9}$        &  215596.207 &  63.9 &  6.11 &    215596.5          &  1.12 &   \\
tEME-EA   &   13$_{5,8}$-13$_{4,9}$        &  215596.289 &  63.9 &  5.58 &            $\dagger$&      &  \\
tEME-EA   &   13$_{5,9}$-13$_{4,10}$       &  215596.478 &  63.9 &  5.58 &            $\dagger$&      &  \\
tEME-AA   &   13$_{5,9}$-13$_{4,10}$       &  215597.447 &  63.9 &  6.11 &            $\dagger$&      &  \\
tEME-EA   &   13$_{5,8}$-13$_{4,10}$       &  215598.486 &  63.9 &  0.53 &            $\dagger$&      &  \\
tEME-EE   &   12$_{5,7}$-12$_{4,8}$        &  215613.102 &  58.9 &  5.52 &    215613.7          &  1.89 &   \\
tEME-EE'  &   12$_{5,8}$-12$_{4,9}$        &  215613.172 &  58.9 &  5.53 &            $\dagger$&      &  \\
tEME-EE'  &   12$_{5,7}$-12$_{4,8}$        &  215613.308 &  58.9 &  5.53 &            $\dagger$&      &  \\
tEME-EE   &   12$_{5,8}$-12$_{4,9}$        &  215613.378 &  58.9 &  5.52 &            $\dagger$&      &  \\
tEME-AE   &   12$_{5,7}$-12$_{4,8}$        &  215613.651 &  58.9 &  5.52 &            $\dagger$&      &  \\
tEME-AE   &   12$_{5,8}$-12$_{4,9}$        &  215613.720 &  58.9 &  5.52 &            $\dagger$&      &  \\
tEME-EA   &   12$_{5,8}$-12$_{4,9}$        &  215616.405 &  58.9 &  5.37 &    ...               &  ...  &  $^{13}$CH$_3$OCOH $\varv_{t}$=1, CH$_3$CH$_2$CN\\%?
tEME-EA   &   12$_{5,7}$-12$_{4,8}$        &  215616.490 &  58.9 &  5.37 &    ...      &  ...  &  "\\
tEME-AA   &   12$_{5,7}$-12$_{4,8}$        &  215616.564 &  58.9 &  5.53 &    ...      &  ...  &  "\\
tEME-AA   &   12$_{5,8}$-12$_{4,9}$        &  215617.221 &  58.9 &  5.53 &    ...      &  ...  &  "\\
tEME-EE   &   11$_{5,6}$-11$_{4,7}$        &  215628.800 &  54.3 &  4.94 &    215629.7          &  1.60 &   \\
tEME-EE'  &   11$_{5,7}$-11$_{4,8}$        &  215628.855 &  54.3 &  4.94 &            $\dagger$&      &  \\
tEME-EE'  &   11$_{5,6}$-11$_{4,7}$        &  215629.003 &  54.3 &  4.94 &            $\dagger$&      &  \\
tEME-EE   &   11$_{5,7}$-11$_{4,8}$        &  215629.058 &  54.3 &  4.94 &            $\dagger$&      &  \\
tEME-AE   &   11$_{5,6}$-11$_{4,7}$        &  215629.349 &  54.3 &  4.94 &            $\dagger$&      &  \\
tEME-AE   &   11$_{5,7}$-11$_{4,8}$        &  215629.404 &  54.3 &  4.94 &            $\dagger$&      &  \\
tEME-EA   &   11$_{5,7}$-11$_{4,8}$        &  215632.056 &  54.3 &  4.91 &    215632.7          &  1.06 &   \\
tEME-EA   &   11$_{5,6}$-11$_{4,7}$        &  215632.229 &  54.3 &  4.91 &            $\dagger$&      &  \\
tEME-AA   &   11$_{5,6}$-11$_{4,7}$        &  215632.425 &  54.3 &  4.94 &            $\dagger$&      &  \\
tEME-AA   &   11$_{5,7}$-11$_{4,8}$        &  215632.754 &  54.3 &  4.94 &            $\dagger$&      &  \\
tEME-EE   &   10$_{5,5}$-10$_{4,6}$        &  215640.803 &  50.0 &  4.35 &    215641.1          &  1.31 &   \\
tEME-EE'  &   10$_{5,6}$-10$_{4,7}$        &  215640.854 &  50.0 &  4.35 &            $\dagger$&      &  \\
tEME-EE'  &   10$_{5,5}$-10$_{4,6}$        &  215641.007 &  50.0 &  4.35 &            $\dagger$&      &  \\
tEME-EE   &   10$_{5,6}$-10$_{4,7}$        &  215641.058 &  50.0 &  4.35 &            $\dagger$&      &  \\
tEME-AE   &   10$_{5,5}$-10$_{4,6}$        &  215641.354 &  50.0 &  4.35 &            $\dagger$&      &  \\
tEME-AE   &   10$_{5,6}$-10$_{4,7}$        &  215641.405 &  50.0 &  4.35 &            $\dagger$&      &  \\
tEME-EA   &   10$_{5,6}$-10$_{4,7}$        &  215644.051 &  50.0 &  4.34 &    215644.1          &  1.26 &  $^{13}$CH$_3$OCOH $\varv_{t}$=1\\
tEME-EA   &   10$_{5,5}$-10$_{4,6}$        &  215644.248 &  50.0 &  4.34 &            $\dagger$&      &  \\
tEME-AA   &   10$_{5,5}$-10$_{4,6}$        &  215644.522 &  50.0 &  4.35 &            $\dagger$&      &  \\
tEME-AA   &   10$_{5,6}$-10$_{4,7}$        &  215644.676 &  50.0 &  4.35 &            $\dagger$&      &  \\
tEME-EE   &    9$_{5,4}$-9$_{4,5}$         &  215649.740 &  46.1 &  3.73 &    215650.2          &  1.02 &   \\
tEME-EE'  &    9$_{5,5}$-9$_{4,6}$         &  215649.791 &  46.1 &  3.73 &            $\dagger$&      &  \\
tEME-EE'  &    9$_{5,4}$-9$_{4,5}$         &  215649.944 &  46.1 &  3.73 &            $\dagger$&      &  \\
tEME-EE   &    9$_{5,5}$-9$_{4,6}$         &  215649.995 &  46.1 &  3.73 &            $\dagger$&      &  \\
tEME-AE   &    9$_{5,4}$-9$_{4,5}$         &  215650.292 &  46.1 &  3.73 &            $\dagger$&      &  \\
tEME-AE   &    9$_{5,5}$-9$_{4,6}$         &  215650.343 &  46.1 &  3.73 &            $\dagger$&      &  \\
tEME-EA   &    9$_{5,5}$-9$_{4,6}$         &  215652.990 &  46.1 &  3.73 &    215653.2          &  0.92 &   \\
tEME-EA   &    9$_{5,4}$-9$_{4,5}$         &  215653.193 &  46.1 &  3.73 &            $\dagger$&      &  \\
tEME-AA   &    9$_{5,4}$-9$_{4,5}$         &  215653.509 &  46.1 &  3.73 &            $\dagger$&      &  \\
tEME-AA   &    9$_{5,5}$-9$_{4,6}$         &  215653.575 &  46.1 &  3.73 &            $\dagger$&      &  \\
tEME-EE   &    8$_{5,3}$-8$_{4,4}$         &  215656.176 &  42.7 &  3.10 &    215656.2          &  1.16 &   \\
tEME-EE'  &    8$_{5,4}$-8$_{4,5}$         &  215656.227 &  42.7 &  3.10 &            $\dagger$&      &  \\
tEME-EE'  &    8$_{5,3}$-8$_{4,4}$         &  215656.380 &  42.7 &  3.10 &            $\dagger$&      &  \\
tEME-EE   &    8$_{5,4}$-8$_{4,5}$         &  215656.432 &  42.7 &  3.10 &            $\dagger$&      &  \\
tEME-AE   &    8$_{5,3}$-8$_{4,4}$         &  215656.730 &  42.7 &  3.10 &            $\dagger$&      &  \\
tEME-AE   &    8$_{5,4}$-8$_{4,5}$         &  215656.781 &  42.7 &  3.10 &            $\dagger$&      &  \\
tEME-EA   &    8$_{5,4}$-8$_{4,5}$         &  215659.431 &  42.7 &  3.10 &    215660.8          &  1.16 &   \\
tEME-EA   &    8$_{5,3}$-8$_{4,4}$         &  215659.635 &  42.7 &  3.10 &            $\dagger$&      &  \\
tEME-AA   &    8$_{5,3}$-8$_{4,4}$         &  215659.972 &  42.7 &  3.10 &            $\dagger$&      &  \\
tEME-AA   &    8$_{5,4}$-8$_{4,5}$         &  215659.998 &  42.7 &  3.10 &            $\dagger$&      &  \\
tEME-EE   &    7$_{5,2}$-7$_{4,3}$         &  215660.620 &  39.6 &  2.43 &            $\dagger$&      &  \\
tEME-EE'  &    7$_{5,3}$-7$_{4,4}$         &  215660.672 &  39.6 &  2.43 &            $\dagger$&      &  \\
tEME-EE'  &    7$_{5,2}$-7$_{4,3}$         &  215660.825 &  39.6 &  2.43 &            $\dagger$&      &  \\
tEME-EE   &    7$_{5,3}$-7$_{4,4}$         &  215660.877 &  39.6 &  2.43 &            $\dagger$&      &  \\
tEME-AE   &    7$_{5,2}$-7$_{4,3}$         &  215661.175 &  39.6 &  2.43 &            $\dagger$&      &  \\
tEME-AE   &    7$_{5,3}$-7$_{4,4}$         &  215661.227 &  39.6 &  2.43 &            $\dagger$&      &  \\
tEME-EE   &    6$_{5,1}$-6$_{4,2}$         &  215663.523 &  36.9 &  1.72 &    215664.6          &  1.11 &   \\
tEME-EE'  &    6$_{5,2}$-6$_{4,3}$         &  215663.575 &  36.9 &  1.72 &            $\dagger$&      &  \\
tEME-EE'  &    6$_{5,1}$-6$_{4,2}$         &  215663.728 &  36.9 &  1.72 &            $\dagger$&      &  \\
tEME-EE   &    6$_{5,2}$-6$_{4,3}$         &  215663.780 &  36.9 &  1.72 &            $\dagger$&      &  \\
tEME-EA   &    7$_{5,3}$-7$_{4,4}$         &  215663.879 &  39.6 &  2.43 &            $\dagger$&      &  \\
tEME-AE   &    6$_{5,1}$-6$_{4,2}$         &  215664.080 &  36.9 &  1.72 &            $\dagger$&      &  \\
tEME-EA   &    7$_{5,2}$-7$_{4,3}$         &  215664.084 &  39.6 &  2.43 &            $\dagger$&      &  \\
tEME-AE   &    6$_{5,2}$-6$_{4,3}$         &  215664.131 &  36.9 &  1.72 &            $\dagger$&      &  \\
tEME-AA   &    7$_{5,2}$-7$_{4,3}$         &  215664.430 &  39.6 &  2.43 &            $\dagger$&      &  \\
tEME-AA   &    7$_{5,3}$-7$_{4,4}$         &  215664.439 &  39.6 &  2.43 &            $\dagger$&      &  \\
tEME-EE   &    5$_{5,0}$-5$_{4,1}$         &  215665.279 &  34.6 &  0.92 &            $\dagger$&      &  \\
tEME-EE'  &    5$_{5,1}$-5$_{4,2}$         &  215665.331 &  34.6 &  0.92 &            $\dagger$&      &  \\
tEME-EE'  &    5$_{5,0}$-5$_{4,1}$         &  215665.485 &  34.6 &  0.92 &            $\dagger$&      &  \\
tEME-EE   &    5$_{5,1}$-5$_{4,2}$         &  215665.537 &  34.6 &  0.92 &            $\dagger$&      &  \\
tEME-AE   &    5$_{5,0}$-5$_{4,1}$         &  215665.837 &  34.6 &  0.92 &            $\dagger$&      &  \\
tEME-AE   &    5$_{5,1}$-5$_{4,2}$         &  215665.889 &  34.6 &  0.92 &            $\dagger$&      &  \\
tEME-EA   &    6$_{5,2}$-6$_{4,3}$         &  215666.786 &  36.9 &  1.72 &    215667.6          &  0.97 &  CH$_3$CH$_2$CN\\
tEME-AE   &    6$_{5,1}$-6$_{4,2}$         &  215666.991 &  36.9 &  1.72 &            $\dagger$&      &  \\
tEME-AE   &    6$_{5,1}$-6$_{4,2}$         &  215667.342 &  36.9 &  1.72 &            $\dagger$&      &  \\
tEME-EA   &    6$_{5,2}$-6$_{4,3}$         &  215667.344 &  36.9 &  1.72 &            $\dagger$&      &  \\
tEME-AE   &    5$_{5,1}$-5$_{4,2}$         &  215668.545 &  34.6 &  0.92 &            $\dagger$&      &  \\
tEME-AA   &    5$_{5,0}$-5$_{4,1}$         &  215668.751 &  34.6 &  0.92 &            $\dagger$&      &  \\
tEME-AA   &    5$_{5,0}$-5$_{4,1}$         &  215669.103 &  34.6 &  0.92 &            $\dagger$&      &  \\
tEME-AE   &    5$_{5,1}$-5$_{4,2}$         &  215669.103 &  34.6 &  0.92 &            $\dagger$&      &  \\
tEME-EE'  &    6$_{4,3}$-5$_{3,3}$         &  216054.535 &  26.5 &  3.73 &    216056.4          &  0.95 &   \\
tEME-EE   &    6$_{4,3}$-5$_{3,3}$         &  216054.868 &  26.5 &  3.73 &            $\dagger$&      &  \\
tEME-AE   &    6$_{4,3}$-5$_{3,3}$         &  216055.095 &  26.5 &  3.73 &            $\dagger$&      &  \\
tEME-EE   &    6$_{4,2}$-5$_{3,2}$         &  216055.759 &  26.5 &  3.73 &            $\dagger$&      &  \\
tEME-EE'  &    6$_{4,2}$-5$_{3,2}$         &  216056.093 &  26.5 &  3.73 &            $\dagger$&      &  \\
tEME-AE   &    6$_{4,2}$-5$_{3,2}$         &  216056.319 &  26.5 &  3.73 &            $\dagger$&      &  \\
tEME-EA   &    6$_{4,3}$-5$_{3,3}$         &  216058.222 &  26.5 &  3.69 &    216059.3 $\dagger$&  1.14 &   \\
tEME-EA   &    6$_{4,2}$-5$_{3,2}$         &  216058.519 &  26.5 &  3.69 &            $\dagger$&      &  \\
tEME-AA   &    6$_{4,3}$-5$_{3,2}$         &  216058.597 &  26.5 &  3.73 &            $\dagger$&      &  \\
tEME-AA   &    6$_{4,2}$-5$_{3,3}$         &  216058.930 &  26.5 &  3.73 &            $\dagger$&      &  \\
tEME-EE   &   12$_{3,9}$-11$_{2,10}$       &  217007.530 &  40.5 &  4.14 &    217007.6 &  0.49 &   \\
tEME-EE'  &   12$_{3,9}$-11$_{2,10}$       &  217007.763 &  40.5 &  4.12 &            $\dagger$&      &  \\
tEME-AE   &   12$_{3,9}$-11$_{2,10}$       &  217007.939 &  40.5 &  4.13 &            $\dagger$&      &  \\
tEME-EA   &   12$_{3,9}$-11$_{2,10}$       &  217009.762 &  40.5 &  4.16 &    217010.6 &  0.54 &   \\
tEME-AA   &   12$_{3,9}$-11$_{2,10}$       &  217010.054 &  40.5 &  4.16 &            $\dagger$&      &  \\
tEME-AA   &   30$_{1,29}$-29$_{2,28}$      &  217164.465 & 182.5 & 13.55 &    217165.1          &  2.68 &  CH$_3$OCOH\\
tEME-EA   &   30$_{1,29}$-29$_{2,28}$      &  217164.508 & 182.5 & 13.55 &            $\dagger$&      &  \\
tEME-AE   &   30$_{1,29}$-29$_{2,28}$      &  217165.360 & 182.5 & 13.55 &            $\dagger$&      &  \\
tEME-EE   &   30$_{1,29}$-29$_{2,28}$      &  217165.402 & 182.5 & 13.55 &            $\dagger$&      &  \\
tEME-EE'  &   30$_{1,29}$-29$_{2,28}$      &  217165.402 & 182.5 & 13.55 &            $\dagger$&      &  \\
tEME-AA   &   28$_{0,28}$-27$_{1,27}$      &  217940.650 & 154.7 & 22.59 &    217940.7          &  1.46 &   \\
tEME-EA   &   28$_{0,28}$-27$_{1,27}$      &  217940.651 & 154.7 & 22.59 &            $\dagger$&      &  \\
tEME-AE   &   28$_{0,28}$-27$_{1,27}$      &  217940.758 & 154.7 & 22.59 &            $\dagger$&      &  \\
tEME-EE   &   28$_{0,28}$-27$_{1,27}$      &  217940.759 & 154.7 & 22.59 &            $\dagger$&      &  \\
tEME-EE'  &   28$_{0,28}$-27$_{1,27}$      &  217940.759 & 154.7 & 22.59 &            $\dagger$&      &  \\
tEME-EE'  &   22$_{2,21}$-21$_{1,20}$      &  219893.140 & 102.2 &  8.31 &    219893.0           &  0.86 &   \\
tEME-EE   &   22$_{2,21}$-21$_{1,20}$      &  219893.140 & 102.2 &  8.31 &            $\dagger$&      &  \\
tEME-AE   &   22$_{2,21}$-21$_{1,20}$      &  219893.263 & 102.2 &  8.31 &            $\dagger$&      &  \\
tEME-EA   &   22$_{2,21}$-21$_{1,20}$      &  219894.511 & 102.2 &  8.31 &    219894.5$\dagger$& 0.66  &    \\
tEME-AA   &   22$_{2,21}$-21$_{1,20}$      &  219894.635 & 102.2 &  8.31 &            $\dagger$&      &  \\
tEME-EE'  &   28$_{1,28}$-27$_{0,27}$      &  222861.487 & 154.8 & 22.63 &    222861.2         &  3.06 &  CH$_3$OCHO\\
tEME-EE   &   28$_{1,28}$-27$_{0,27}$      &  222861.487 & 154.8 & 22.63 &            $\dagger$&       &  \\
tEME-AE   &   28$_{1,28}$-27$_{0,27}$      &  222861.500 & 154.8 & 22.63 &            $\dagger$&       &  \\
tEME-EA   &   28$_{1,28}$-27$_{0,27}$      &  222861.655 & 154.8 & 22.63 &            $\dagger$&       &  \\
tEME-AA   &   28$_{1,28}$-27$_{0,27}$      &  222861.668 & 154.8 & 22.63 &            $\dagger$&       &  \\
tEME-EE'  &   13$_{3,11}$-12$_{2,10}$      &  222980.574 &  45.5 &  4.38 &    ...      &  ...  &  CH$_3$O$^{13}$COH\\
tEME-EE   &   13$_{3,11}$-12$_{2,10}$      &  222980.720 &  45.5 &  4.39 &    ...      &  ...  &  "\\
tEME-AE   &   13$_{3,11}$-12$_{2,10}$      &  222980.951 &  45.5 &  4.39 &    ...      &  ...  &  "\\
tEME-EA   &   13$_{3,11}$-12$_{2,10}$      &  222983.368 &  45.5 &  4.40 &    ...      &  ...  &  "\\
tEME-AA   &   13$_{3,11}$-12$_{2,10}$      &  222983.672 &  45.5 &  4.40 &    ...      &  ...  &  "\\
tEME-EE   &   16$_{2,14}$-15$_{1,15}$      &  223403.761 &  57.4 &  2.48 &   223403.5  &  0.82 &  CH$_3$OCH$_3$\\
tEME-EE'  &   16$_{2,14}$-15$_{1,15}$      &  223403.762 &  57.4 &  2.48 &   $\dagger$ &       &  \\
tEME-AE   &   16$_{2,14}$-15$_{1,15}$      &  223404.001 &  57.4 &  2.48 &   $\dagger$ &       &  \\
tEME-EA   &   16$_{2,14}$-15$_{1,15}$      &  223405.432 &  57.4 &  2.48 &    ...      &  ...  &  CH$_3$OCH$_3$\\
tEME-AA   &   16$_{2,14}$-15$_{1,15}$      &  223405.671 &  57.4 &  2.48 &    ...      &  ...  &  \\
tEME-EE'  &    7$_{4,4}$-6$_{3,4}$         &  224103.753 &  29.2 &  3.89 &    224104.2          &  1.49 &   \\
tEME-EE   &    7$_{4,4}$-6$_{3,4}$         &  224104.093 &  29.2 &  3.88 &            $\dagger$&      &  \\
tEME-AE   &    7$_{4,4}$-6$_{3,4}$         &  224104.315 &  29.2 &  3.89 &            $\dagger$&      &  \\
tEME-EE   &    7$_{4,3}$-6$_{3,3}$         &  224104.926 &  29.2 &  3.88 &            $\dagger$&      &  \\
tEME-EE'  &    7$_{4,3}$-6$_{3,3}$         &  224105.266 &  29.2 &  3.89 &            $\dagger$&      &  \\
tEME-AE   &    7$_{4,3}$-6$_{3,3}$         &  224105.490 &  29.2 &  3.89 &            $\dagger$&      &  \\
tEME-AA   &    7$_{4,4}$-6$_{3,3}$         &  224107.456 &  29.2 &  3.90 &    224108.0 $\dagger$&  1.12 &   \\
tEME-EA   &    7$_{4,4}$-6$_{3,4}$         &  224107.546 &  29.2 &  3.58 &            $\dagger$&      &  \\
tEME-EA   &    7$_{4,3}$-6$_{3,3}$         &  224107.581 &  29.2 &  3.58 &            $\dagger$&      &  \\
tEME-AA   &    7$_{4,3}$-6$_{3,4}$         &  224108.457 &  29.2 &  3.90 &            $\dagger$&      &  \\
tEME-EE   &   13$_{3,10}$-12$_{2,11}$      &  225283.674 &  45.5 &  4.33 &    225283.2          &  1.41 &  CH$_3$CH$_2$OH\\
tEME-EE'  &   13$_{3,10}$-12$_{2,11}$      &  225283.820 &  45.5 &  4.33 &            $\dagger$&      &  \\
tEME-AE   &   13$_{3,10}$-12$_{2,11}$      &  225284.043 &  45.5 &  4.33 &            $\dagger$&      &  \\
tEME-EA   &   13$_{3,10}$-12$_{2,11}$      &  225285.990 &  45.5 &  4.34 &            $\dagger$&      &  \\
tEME-AA   &   13$_{3,10}$-12$_{2,11}$      &  225286.286 &  45.5 &  4.34 &            $\dagger$&      &  \\
tEME-EE'  &   23$_{2,22}$-22$_{1,21}$      &  225494.508 & 111.0 &  8.90 &    225494.6          &  0.72 &   \\
tEME-EE   &   23$_{2,22}$-22$_{1,21}$      &  225494.508 & 111.0 &  8.90 &            $\dagger$&      &  \\
tEME-AE   &   23$_{2,22}$-22$_{1,21}$      &  225494.625 & 111.0 &  8.90 &            $\dagger$&      &  \\
tEME-EA   &   23$_{2,22}$-22$_{1,21}$      &  225495.848 & 111.0 &  8.90 &            $\dagger$&      &  \\
tEME-AA   &   23$_{2,22}$-22$_{1,21}$      &  225495.965 & 111.0 &  8.90 &            $\dagger$&      &  \\
tEME-EA   &   29$_{0,29}$-28$_{1,28}$      &  226057.836 & 165.7 & 23.62 &    226058.4          &  3.50 &  CH$_3$CH$_2$OH\\
tEME-AA   &   29$_{0,29}$-28$_{1,28}$      &  226057.836 & 165.7 & 23.62 &            $\dagger$&      &  \\
tEME-EE   &   29$_{0,29}$-28$_{1,28}$      &  226057.928 & 165.7 & 23.62 &            $\dagger$&      &  \\
tEME-EE'  &   29$_{0,29}$-28$_{1,28}$      &  226057.928 & 165.7 & 23.62 &            $\dagger$&      &  \\
tEME-AE   &   29$_{0,29}$-28$_{1,28}$      &  226057.928 & 165.7 & 23.62 &            $\dagger$&      &  \\
tEME-AA   &   31$_{1,30}$-30$_{2,29}$      &  227090.552 & 194.5 & 14.51 & ...   &  ... &  CH$_3$OH\\
tEME-EA   &   31$_{1,30}$-30$_{2,29}$      &  227090.589 & 194.5 & 14.51 & ...   &  ... &  "\\
tEME-AE   &   31$_{1,30}$-30$_{2,29}$      &  227091.390 & 194.5 & 14.51 & ...   &  ... &  "\\
tEME-EE   &   31$_{1,30}$-30$_{2,29}$      &  227091.426 & 194.5 & 14.51 & ...   &  ... &  "\\
tEME-EE'  &   31$_{1,30}$-30$_{2,29}$      &  227091.426 & 194.5 & 14.51 & ...   &  ... &  "\\
tEME-EE'  &   29$_{1,29}$-28$_{0,28}$      &  230291.194 & 165.8 & 23.66 & ...   &  ... &  CH$_3$OH, CH$_3$OCOH\\
tEME-EE   &   29$_{1,29}$-28$_{0,28}$      &  230291.194 & 165.8 & 23.66 &            ...&  ...    &  "\\
tEME-AE   &   29$_{1,29}$-28$_{0,28}$      &  230291.205 & 165.8 & 23.66 &            ...&  ...    &  "\\
tEME-EA   &   29$_{1,29}$-28$_{0,28}$      &  230291.345 & 165.8 & 23.66 &            ...&  ...    &  "\\
tEME-AA   &   29$_{1,29}$-28$_{0,28}$      &  230291.357 & 165.8 & 23.66 &            ...&  ...    &  "\\
tEME-EE'  &   14$_{3,12}$-13$_{2,11}$      &  230486.881 &  50.9 &  4.59 &  230487.1 &  0.58   &  CO\\
tEME-EE   &   14$_{3,12}$-13$_{2,11}$      &  230486.975 &  50.9 &  4.59 &  $\dagger$&      &  \\
tEME-AE   &   14$_{3,12}$-13$_{2,11}$      &  230487.227 &  50.9 &  4.59 &  $\dagger$&      &  \\
tEME-EA   &   14$_{3,12}$-13$_{2,11}$      &  230489.569 &  50.9 &  4.59 &  ... &  ...   &  CO\\
tEME-AA   &   14$_{3,12}$-13$_{2,11}$      &  230489.869 &  50.9 &  4.59 &  ... &  ...   &  "\\
tEME-EE'  &   24$_{2,23}$-23$_{1,22}$      &  231063.540 & 120.2 &  9.52 &  ... &  ...   &  OCS\\
tEME-EE   &   24$_{2,23}$-23$_{1,22}$      &  231063.540 & 120.2 &  9.52 &  ... &  ...   &  "\\
tEME-AE   &   24$_{2,23}$-23$_{1,22}$      &  231063.652 & 120.2 &  9.52 &  ... &  ...   &  "\\
tEME-EA   &   24$_{2,23}$-23$_{1,22}$      &  231064.846 & 120.2 &  9.52 &  ... &  ...   &  "\\
tEME-EA   &   24$_{2,23}$-23$_{1,22}$      &  231064.958 & 120.2 &  9.52 &  ... &  ...   &  "\\
tEME-EE'  &    8$_{4,5}$-7$_{3,5}$         &  232151.207 &  32.3 &  4.03 &    232151.8          &  1.16 &   \\
tEME-EE   &    8$_{4,5}$-7$_{3,5}$         &  232151.590 &  32.3 &  3.98 &            $\dagger$&      &  \\
tEME-AE   &    8$_{4,5}$-7$_{3,5}$         &  232151.787 &  32.3 &  4.01 &            $\dagger$&      &  \\
tEME-EE   &    8$_{4,4}$-7$_{3,4}$         &  232152.098 &  32.3 &  3.98 &            $\dagger$&      &  \\
tEME-EE'  &    8$_{4,4}$-7$_{3,4}$         &  232152.480 &  32.3 &  4.03 &            $\dagger$&      &  \\
tEME-EA   &    8$_{4,5}$-7$_{3,4}$         &  232152.521 &  32.3 &  1.00 &            $\dagger$&      &  \\
tEME-AE   &    8$_{4,4}$-7$_{3,4}$         &  232152.685 &  32.3 &  4.01 &            $\dagger$&      &  \\
tEME-AA   &    8$_{4,5}$-7$_{3,4}$         &  232154.033 &  32.3 &  4.08 &            $\dagger$&      &  \\
tEME-EA   &    8$_{4,4}$-7$_{3,4}$         &  232154.362 &  32.3 &  3.08 &            $\dagger$&      &  \\
tEME-EA   &    8$_{4,5}$-7$_{3,5}$         &  232155.426 &  32.3 &  3.08 &            $\dagger$&      &  \\
tEME-AA   &    8$_{4,4}$-7$_{3,5}$         &  232156.540 &  32.3 &  4.08 & ... & ... &CH$_3$OCOH $\varv_{t}$=1\\
tEME-EA   &    8$_{4,4}$-7$_{3,5}$         &  232157.268 &  32.3 &  1.00 & ... &  ... &  "\\
tEME-EE   &   14$_{3,11}$-13$_{2,12}$      &  233622.462 &  51.0 &  4.51 &  233622.5 &  2.10   &  CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$\\
tEME-EE'  &   14$_{3,11}$-13$_{2,12}$      &  233622.556 &  51.0 &  4.51 &  $\dagger$&      &  \\
tEME-AE   &   14$_{3,11}$-13$_{2,12}$      &  233622.806 &  51.0 &  4.51 &  $\dagger$&      &  \\
tEME-EA   &   14$_{3,11}$-13$_{2,12}$      &  233624.824 &  51.0 &  4.51 &  ... &  ...   &  CH$_3$OCOH $\varv_{t}$=0,1\\
tEME-AA   &   14$_{3,11}$-13$_{2,12}$      &  233625.121 &  51.0 &  4.51 &  ... &  ...   &  " \\
tEME-EA   &   30$_{0,30}$-29$_{1,29}$      &  234130.523 & 177.0 & 24.66 & ... &  ... &CH$_3$OCOH\\
tEME-AA   &   30$_{0,30}$-29$_{1,29}$      &  234130.524 & 177.0 & 24.66 & ...           &  ...  &  "\\
tEME-EE   &   30$_{0,30}$-29$_{1,29}$      &  234130.601 & 177.0 & 24.66 & ...           &  ...  &  "\\
tEME-EE'  &   30$_{0,30}$-29$_{1,29}$      &  234130.601 & 177.0 & 24.66 & ...           &  ...  &  "\\
tEME-AE   &   30$_{0,30}$-29$_{1,29}$      &  234130.602 & 177.0 & 24.66 & ...           &  ...  &  "\\
tEME-EE   &   17$_{2,15}$-16$_{1,16}$      &  235247.484 &  64.0 &  2.37 &  235247.5 &  0.49   &  U-line\\
tEME-EE'  &   17$_{2,15}$-16$_{1,16}$      &  235247.485 &  64.0 &  2.37 &  $\dagger$&      &  \\
tEME-AE   &   17$_{2,15}$-16$_{1,16}$      &  235247.731 &  64.0 &  2.37 &  $\dagger$&      &  \\
tEME-EA   &   17$_{2,15}$-16$_{1,16}$      &  235249.156 &  64.0 &  2.37 &  235249.6 &  0.41   &  U-line\\
tEME-AA   &   17$_{2,15}$-16$_{1,16}$      &  235249.403 &  64.0 &  2.37 &  $\dagger$&      &  \\
tEME-EE'  &   25$_{2,24}$-24$_{1,23}$      &  236614.358 & 129.8 & 10.19 &    236614.8          &  1.89 &  CH$_3$O$^{13}$COH $\varv_{t}$=1\\
tEME-EE   &   25$_{2,24}$-24$_{1,23}$      &  236614.358 & 129.8 & 10.19 &            $\dagger$&      &  \\
tEME-AE   &   25$_{2,24}$-24$_{1,23}$      &  236614.464 & 129.8 & 10.19 &            $\dagger$&      &  \\
tEME-EA   &   25$_{2,24}$-24$_{1,23}$      &  236615.628 & 129.8 & 10.19 &            $\dagger$&      &  \\
tEME-AA   &   25$_{2,24}$-24$_{1,23}$      &  236615.733 & 129.8 & 10.19 &            $\dagger$&      &  \\
tEME-AA   &   32$_{1,31}$-31$_{2,30}$      &  236906.877 & 206.9 & 15.50 &    236907.6          &  0.99 &   \\
tEME-EA   &   32$_{1,31}$-31$_{2,30}$      &  236906.908 & 206.9 & 15.50 &            $\dagger$&      &  \\
tEME-AE   &   32$_{1,31}$-31$_{2,30}$      &  236907.656 & 206.9 & 15.50 &            $\dagger$&      &  \\
tEME-EE   &   32$_{1,31}$-31$_{2,30}$      &  236907.687 & 206.9 & 15.50 &            $\dagger$&      &  \\
tEME-EE'  &   32$_{1,31}$-31$_{2,30}$      &  236907.687 & 206.9 & 15.50 &            $\dagger$&      &  \\
tEME-EE'  &   30$_{1,30}$-29$_{0,29}$      &  237763.517 & 177.1 & 24.69 &    237763.2         &  1.76 &   \\
tEME-EE   &   30$_{1,30}$-29$_{0,29}$      &  237763.517 & 177.1 & 24.69 &            $\dagger$&       &  \\
tEME-AE   &   30$_{1,30}$-29$_{0,29}$      &  237763.527 & 177.1 & 24.69 &            $\dagger$&       &  \\
tEME-EA   &   30$_{1,30}$-29$_{0,29}$      &  237763.653 & 177.1 & 24.69 &            $\dagger$&       &  \\
tEME-AA   &   30$_{1,30}$-29$_{0,29}$      &  237763.664 & 177.1 & 24.69 &            $\dagger$&       &  \\
tEME-EE'  &   15$_{3,13}$-14$_{2,12}$      &  237865.715 &  56.7 &  4.79 &    237866.1          &  1.40 &   \\
tEME-EE   &   15$_{3,13}$-14$_{2,12}$      &  237865.778 &  56.7 &  4.80 &            $\dagger$&      &  \\
tEME-AE   &   15$_{3,13}$-14$_{2,12}$      &  237866.042 &  56.7 &  4.80 &            $\dagger$&      &  \\
tEME-EA   &   15$_{3,13}$-14$_{2,12}$      &  237868.339 &  56.7 &  4.80 &     ...    &  ...  &  U-line\\%en la joroba!
tEME-AA   &   15$_{3,13}$-14$_{2,12}$      &  237868.635 &  56.7 &  4.80 &     ...    &  ...  &  "\\
tEME-EA   &    9$_{4,6}$-8$_{3,5}$         &  240195.817 &  35.8 &  1.64 &    240196.7         &  2.66 &  $^{13}$CH$_3$OCOH\\
tEME-EE   &    9$_{4,5}$-8$_{3,5}$         &  240196.101 &  35.8 &  3.88 &            $\dagger$&       &  \\
tEME-EE'  &    9$_{4,6}$-8$_{3,6}$         &  240196.396 &  35.8 &  3.88 &            $\dagger$&       &  \\
tEME-EE'  &    9$_{4,5}$-8$_{3,5}$         &  240196.642 &  35.8 &  3.88 &            $\dagger$&       &  \\
tEME-AE   &    9$_{4,5}$-8$_{3,5}$         &  240196.777 &  35.8 &  3.88 &            $\dagger$&       &  \\
tEME-EE   &    9$_{4,6}$-8$_{3,6}$         &  240196.937 &  35.8 &  3.88 &            $\dagger$&       &  \\
tEME-AE   &    9$_{4,6}$-8$_{3,6}$         &  240197.045 &  35.8 &  3.88 &            $\dagger$&       &  \\
tEME-AA   &    9$_{4,6}$-8$_{3,5}$         &  240197.196 &  35.8 &  3.88 &            $\dagger$&       &  \\
tEME-EA   &    9$_{4,5}$-8$_{3,5}$         &  240197.654 &  35.8 &  3.88 &            $\dagger$&       &  \\
tEME-EA   &    9$_{4,6}$-8$_{3,6}$         &  240201.478 &  35.8 &  2.63 &     ...     &  ...  &CH$_3$OCOH $\varv_{t}$=1\\
tEME-AA   &    9$_{4,5}$-8$_{3,6}$         &  240202.719 &  35.8 &  4.28 &     ...     &  ...  &  "\\
tEME-EA   &    9$_{4,5}$-8$_{3,6}$         &  240203.315 &  35.8 &  1.64 &     ...     &  ...  &  "\\
tEME-EE   &   15$_{3,12}$-14$_{2,13}$      &  242035.318 &  56.8 &  4.68 &     ...     &  ...  &  CH$_2$DOH; CH$_2$DCN\\
tEME-EE'  &   15$_{3,12}$-14$_{2,13}$      &  242035.380 &  56.8 &  4.68 &     ...     &  ...  &  "\\
tEME-AE   &   15$_{3,12}$-14$_{2,13}$      &  242035.647 &  56.8 &  4.68 &     ...     &  ...  &  "\\
tEME-EA   &   15$_{3,12}$-14$_{2,13}$      &  242037.704 &  56.8 &  4.68 &     ...     &  ...  &  CH$_2$DOCOH\\
tEME-AA   &   15$_{3,12}$-14$_{2,13}$      &  242038.002 &  56.8 &  4.68 &     ...     &  ...  &  "\\
tEME-EE'  &   26$_{2,25}$-25$_{1,24}$      &  242161.785 & 139.8 & 10.89 &    242163.3         &  1.86 &   \\
tEME-EE   &   26$_{2,25}$-25$_{1,24}$      &  242161.785 & 139.8 & 10.89 &            $\dagger$&      &  \\
tEME-AE   &   26$_{2,25}$-25$_{1,24}$      &  242161.884 & 139.8 & 10.89 &            $\dagger$&      &  \\
tEME-EA   &   26$_{2,25}$-25$_{1,24}$      &  242163.015 & 139.8 & 10.89 &            $\dagger$&      &  \\
tEME-AA   &   26$_{2,25}$-25$_{1,24}$      &  242163.114 & 139.8 & 10.89 &            $\dagger$&      &  \\
tEME-EA   &   31$_{0,31}$-30$_{1,30}$      &  242163.369 & 188.7 & 25.69 &            $\dagger$&      &  \\
tEME-AA   &   31$_{0,31}$-30$_{1,30}$      &  242163.371 & 188.7 & 25.69 &            $\dagger$&      &  \\
tEME-EE   &   31$_{0,31}$-30$_{1,30}$      &  242163.434 & 188.7 & 25.69 &            $\dagger$&      &  \\
tEME-EE'  &   31$_{0,31}$-30$_{1,30}$      &  242163.434 & 188.7 & 25.69 &            $\dagger$&      &  \\
tEME-AE   &   31$_{0,31}$-30$_{1,30}$      &  242163.436 & 188.7 & 25.69 &            $\dagger$&      &  \\
tEME-EE'  &   16$_{3,14}$-15$_{2,13}$      &  245103.550 &  62.9 &  4.99 &    245103.4          &  0.92 &   \\
tEME-EE   &   16$_{3,14}$-15$_{2,13}$      &  245103.592 &  62.9 &  4.99 &            $\dagger$&      &  \\
tEME-AE   &   16$_{3,14}$-15$_{2,13}$      &  245103.864 &  62.9 &  4.99 &            $\dagger$&      &  \\
tEME-EA   &   16$_{3,14}$-15$_{2,13}$      &  245106.133 &  62.9 &  4.99 &    245106.4 $\dagger$&  1.13 &  CH$_3$OCOH $\varv_{t}$=2\\%?
tEME-EA   &   16$_{3,14}$-15$_{2,13}$      &  245106.426 &  62.9 &  5.00 &            $\dagger$&      &  \\
tEME-EE'  &   31$_{1,31}$-30$_{0,30}$      &  245274.088 & 188.8 & 25.71 &    245274.0         &  2.44 &   \\
tEME-EE   &   31$_{1,31}$-30$_{0,30}$      &  245274.088 & 188.8 & 25.71 &            $\dagger$&      &  \\
tEME-AE   &   31$_{1,31}$-30$_{0,30}$      &  245274.098 & 188.8 & 25.71 &            $\dagger$&      &  \\
tEME-EA   &   31$_{1,31}$-30$_{0,30}$      &  245274.211 & 188.8 & 25.71 &            $\dagger$&      &  \\
tEME-AA   &   31$_{1,31}$-30$_{0,30}$      &  245274.221 & 188.8 & 25.71 &            $\dagger$&      &  \\
tEME-AA   &   33$_{1,32}$-32$_{2,31}$      &  246605.346 & 219.6 & 16.51 &    246605.6          &  0.92 &   \\
tEME-EA   &   33$_{1,32}$-32$_{2,31}$      &  246605.372 & 219.6 & 16.51 &            $\dagger$&      &  \\
tEME-AE   &   33$_{1,32}$-32$_{2,31}$      &  246606.066 & 219.6 & 16.51 &            $\dagger$&      &  \\
tEME-EE   &   33$_{1,32}$-32$_{2,31}$      &  246606.092 & 219.6 & 16.51 &            $\dagger$&      &  \\
tEME-EE'  &   33$_{1,32}$-32$_{2,31}$      &  246606.092 & 219.6 & 16.51 &            $\dagger$&      &  \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{lccrrcccc}
\caption{Lines of $trans$-CH$_3$CH$_2$OCH$_3$ in 30m data} \label{tab_2}\\

\hline\hline
%Torsional substate
  Species       & Transition     & Predicted  & $E_{upp}$ & $S_{ij}$ & Observed$^{(1)}$ & Observed$^{(1)}$ & Model$^{(2)}$ & Blends \\
%&\multicolumn{3}{c}{\bfseries $N$(A/E-CH$_3$OCHO) (cm$^{-2}$)}\vline &\bfseries$N$(CH$_2OHCHO$) (cm$^{-2}$)  \\
                   & $J_{K_a,K_c}-J'_{K'_a,K'_c}$ &  frequency (MHz)  &    (K)      &   &   frequency (MHz)   & $T_{MB}$ (K)& $T_{MB}$ (K) & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
  Species       & Transition     & Predicted  & $E_{upp}$ & $S_{ij}$ & Observed$^{(1)}$ & Observed$^{(1)}$ & Model$^{(2)}$ & Blends \\
%&\multicolumn{3}{c}{\bfseries $N$(A/E-CH$_3$OCHO) (cm$^{-2}$)}\vline &\bfseries$N$(CH$_2OHCHO$) (cm$^{-2}$)  \\
                   & $J_{K_a,K_c}-J'_{K'_a,K'_c}$ &  frequency (MHz)  &    (K)      &   &   frequency (MHz)   & $T_{MB}$ (K)& $T_{MB}$ (K) & \\
\hline
\endhead
\hline
\endfoot
tEME-AA   &   13$_{0,13}$-12$_{1,12}$      &   88665.592 &  35.0 &  7.66 &     88665.8         &  0.05 & 0.01 & U-line\\
tEME-EA   &   13$_{0,13}$-12$_{1,12}$      &   88665.628 &  35.0 &  7.66 &            $\dagger$&       & &\\
tEME-AE   &   13$_{0,13}$-12$_{1,12}$      &   88666.042 &  35.0 &  7.66 &            $\dagger$&       & &\\
tEME-EE   &   13$_{0,13}$-12$_{1,12}$      &   88666.078 &  35.0 &  7.66 &            $\dagger$&       & &\\
tEME-EE'  &   13$_{0,13}$-12$_{1,12}$      &   88666.078 &  35.0 &  7.66 &            $\dagger$&       & &\\
tEME-EE'  &   10$_{1,10}$-9$_{0,9}$        &   97575.502 &  22.0 &  6.04 &    ...          & ...   & 0.01 & CH$_3$OH\\
tEME-EE   &   10$_{1,10}$-9$_{0,9}$        &   97575.502 &  22.0 &  6.04 &    $\dagger$        &      & &\\
tEME-AE   &   10$_{1,10}$-9$_{0,9}$        &   97575.556 &  22.0 &  6.04 &    $\dagger$        &      & &\\
tEME-EA   &   10$_{1,10}$-9$_{0,9}$        &   97576.027 &  22.0 &  6.04 &    $\dagger$        &      & &\\
tEME-AA   &   10$_{1,10}$-9$_{0,9}$        &   97576.081 &  22.0 &  6.04 &    $\dagger$        &      & &\\
tEME-AA   &   14$_{0,14}$-13$_{1,13}$      &   97678.316 &  40.4 &  8.52 &    ...              & ...  & 0.01 &CH$_3$OH, CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$ \\  
tEME-EA   &   14$_{0,14}$-13$_{1,13}$      &   97678.350 &  40.4 &  8.52 &                  $\dagger$&   & & \\                   
tEME-AE   &   14$_{0,14}$-13$_{1,13}$      &   97678.746 &  40.4 &  8.52 &                  $\dagger$&   & & \\                   
tEME-EE   &   14$_{0,14}$-13$_{1,13}$      &   97678.779 &  40.4 &  8.52 &                  $\dagger$&   & & \\ 
tEME-EE'  &   14$_{0,14}$-13$_{1,13}$      &   97678.779 &  40.4 &  8.52 &                  $\dagger$&   & & \\ 
tEME-EE   &   26$_{3,23}$-26$_{2,24}$      &  101017.882 & 146.4 & 17.08 &    ...              & ... & 0.01 &U-line \\ 
tEME-EE'  &   26$_{3,23}$-26$_{2,24}$      &  101017.884 & 146.4 & 17.08 &                  $\dagger$& &   & \\             
tEME-AE   &   26$_{3,23}$-26$_{2,24}$      &  101018.111 & 146.4 & 17.08 &                  $\dagger$& &   & \\
tEME-EE   &   25$_{3,22}$-25$_{2,23}$      &  102684.892 & 136.2 & 16.03 &   102684.6          & 0.07  & 0.01 & $^{18}$OCS\\
tEME-EE'  &   25$_{3,22}$-25$_{2,23}$      &  102684.894 & 136.2 & 16.03 &            $\dagger$&      & &\\
tEME-AE   &   25$_{3,22}$-25$_{2,23}$      &  102685.127 & 136.2 & 16.03 &            $\dagger$&      & &\\
tEME-EE   &   24$_{3,21}$-24$_{2,22}$      &  104364.955 & 126.5 & 15.03 &   ...         & ... & 0.01 &CH$_3$CH$_2$CN \\
tEME-EE'  &   24$_{3,21}$-24$_{2,22}$      &  104364.959 & 126.5 & 15.03 &            $\dagger$&     & & \\            
tEME-AE   &   24$_{3,21}$-24$_{2,22}$      &  104365.198 & 126.5 & 15.03 &            $\dagger$&     & & \\            
tEME-EE'  &   11$_{1,11}$-10$_{0,10}$      &  104401.631 &  26.2 &  6.73 &   ...          & ... & 0.02 &CH$_2$CHCN \\
tEME-EE   &   11$_{1,11}$-10$_{0,10}$      &  104401.631 &  26.2 &  6.73 &            $\dagger$& &     & \\            
tEME-AE   &   11$_{1,11}$-10$_{0,10}$      &  104401.683 &  26.2 &  6.73 &            $\dagger$& &     & \\            
tEME-EA   &   11$_{1,11}$-10$_{0,10}$      &  104402.145 &  26.2 &  6.73 &            $\dagger$& &     & \\
tEME-AA   &   11$_{1,11}$-10$_{0,10}$      &  104402.196 &  26.2 &  6.73 &            $\dagger$& &     & \\
tEME-EE   &   23$_{3,20}$-23$_{2,21}$      &  106030.362 & 117.2 & 14.09 & ...& ...& 0.01 & CH$_3$OCOH\\
tEME-EE'  &   23$_{3,20}$-23$_{2,21}$      &  106030.367 & 117.2 & 14.09 & $\dagger$& &     & \\ 
tEME-AE   &   23$_{3,20}$-23$_{2,21}$      &  106030.611 & 117.2 & 14.09 & $\dagger$& &     & \\ 
tEME-AA   &   15$_{0,15}$-14$_{1,14}$      &  106666.950 &  46.1 &  9.41 &    ...              & ... & 0.02  &CH$_3$OCOH \\ 
tEME-EA   &   15$_{0,15}$-14$_{1,14}$      &  106666.980 &  46.1 &  9.41 &     $\dagger$& &     & \\       
tEME-AE   &   15$_{0,15}$-14$_{1,14}$      &  106667.358 &  46.1 &  9.41 &     $\dagger$& &     & \\          
tEME-EE   &   15$_{0,15}$-14$_{1,14}$      &  106667.388 &  46.1 &  9.41 &     $\dagger$& &     & \\ 
tEME-EE'  &   15$_{0,15}$-14$_{1,14}$      &  106667.388 &  46.1 &  9.41 &     $\dagger$& &     & \\ 
tEME-EE   &   21$_{3,18}$-21$_{2,19}$      &  109216.897 &  99.8 & 12.35 &   109215.1          & 0.02 & 0.01 & U-line \\
tEME-EE'  &   21$_{3,18}$-21$_{2,19}$      &  109216.904 &  99.8 & 12.35 &      $\dagger$& &     & \\    
tEME-AE   &   21$_{3,18}$-21$_{2,19}$      &  109217.159 &  99.8 & 12.35 &      $\dagger$& &     & \\    
tEME-EA   &   21$_{3,18}$-21$_{2,19}$      &  109219.323 &  99.8 & 12.35 &    109219.6 & 0.01 & 0.01   & \\            
tEME-AA   &   21$_{3,18}$-21$_{2,19}$      &  109219.581 &  99.8 & 12.35 &      $\dagger$& &     & \\    
tEME-EE   &   20$_{3,17}$-20$_{2,18}$      &  110694.695 &  91.6 & 11.56 &  ...              & ... & 0.02  &CH$_3$CN $\varv_8$=1 \\
tEME-EE'  &   20$_{3,17}$-20$_{2,18}$      &  110694.705 &  91.6 & 11.56 &  $\dagger$& &     & \\       
tEME-AE   &   20$_{3,17}$-20$_{2,18}$      &  110694.963 &  91.6 & 11.56 &  $\dagger$& &     & \\       
tEME-EA   &   20$_{3,17}$-20$_{2,18}$      &  110697.132 &  91.6 & 11.56 &  ...              & ... & 0.01  &CH$_3$CN $\varv_8$=1 \\
tEME-AA   &   20$_{3,17}$-20$_{2,18}$      &  110697.395 &  91.6 & 11.56 &  $\dagger$& &     & \\ 
tEME-EE'  &   12$_{1,12}$-11$_{0,11}$      &  111178.747 &  30.8 &  7.46 &    111178.7 &  0.03 & 0.02 & \\
tEME-EE   &   12$_{1,12}$-11$_{0,11}$      &  111178.747 &  30.8 &  7.46 &    $\dagger$& &     & \\
tEME-AE   &   12$_{1,12}$-11$_{0,11}$      &  111178.796 &  30.8 &  7.46 &    $\dagger$& &     & \\
tEME-EA   &   12$_{1,12}$-11$_{0,11}$      &  111179.248 &  30.8 &  7.46 &    $\dagger$& &     & \\
tEME-AA   &   12$_{1,12}$-11$_{0,11}$      &  111179.297 &  30.8 &  7.46 &    $\dagger$& &     & \\
tEME-EE   &   19$_{3,16}$-19$_{2,17}$      &  112072.074 &  83.9 & 10.80 &   112072.3          &  0.03 & 0.02 &  \\
tEME-EE'  &   19$_{3,16}$-19$_{2,17}$      &  112072.088 &  83.9 & 10.80 &     $\dagger$& &     & \\
tEME-AE   &   19$_{3,16}$-19$_{2,17}$      &  112072.349 &  83.9 & 10.80 &     $\dagger$& &     & \\
tEME-EA   &   19$_{3,16}$-19$_{2,17}$      &  112074.518 &  83.9 & 10.80 &   112074.5   &  0.03 & 0.01 & \\
tEME-AA   &   19$_{3,16}$-19$_{2,17}$      &  112074.786 &  83.9 & 10.80 &     $\dagger$& &     & \\
tEME-EE   &   18$_{3,15}$-18$_{2,16}$      &  113336.061 &  76.5 & 10.08 &   113336.2          & 0.02 & 0.02 & \\
tEME-EE'  &   18$_{3,15}$-18$_{2,16}$      &  113336.081 &  76.5 & 10.08 &      $\dagger$& &     & \\
tEME-AE   &   18$_{3,15}$-18$_{2,16}$      &  113336.343 &  76.5 & 10.08 &      $\dagger$& &     & \\
tEME-EA   &   18$_{3,15}$-18$_{2,16}$      &  113338.507 &  76.5 & 10.08 &   113338.7 & 0.03  & 0.01 & CH$_2$$^{13}$CHCN\\
tEME-AA   &   18$_{3,15}$-18$_{2,16}$      &  113338.779 &  76.5 & 10.08 &      $\dagger$& &     & \\
tEME-EE   &   17$_{3,14}$-17$_{2,15}$      &  114477.615 &  69.5 &  9.39 &   114477.9          & 0.05  & 0.02 & U-line \\
tEME-EE'  &   17$_{3,14}$-17$_{2,15}$      &  114477.643 &  69.5 &  9.39 &       $\dagger$& &     & \\
tEME-AE   &   17$_{3,14}$-17$_{2,15}$      &  114477.905 &  69.5 &  9.39 &       $\dagger$& &     & \\
tEME-EA   &   17$_{3,14}$-17$_{2,15}$      &  114480.057 &  69.5 &  9.39 &    ...              & ...  &0.01 &CH$_3$COOCH$_3$ \\
tEME-AA   &   17$_{3,14}$-17$_{2,15}$      &  114480.333 &  69.5 &  9.39 &     $\dagger$& &     & \\                                          
tEME-AE   &   20$_{1,19}$-19$_{2,18}$      &  114717.852 &  83.4 &  6.11 &   114718.0 & 0.06 & 0.01  &CH$_3$CHO $\varv_{t}$=1 \\                                  
tEME-EE   &   20$_{1,19}$-19$_{2,18}$      &  114717.961 &  83.4 &  6.11 &            $\dagger$& &     & \\                               
tEME-EE'  &   20$_{1,19}$-19$_{2,18}$      &  114717.962 &  83.4 &  6.11 &            $\dagger$& &     & \\    
tEME-EE   &   16$_{3,13}$-16$_{2,14}$      &  115491.673 &  62.9 &  8.73 &...              & ...  &0.02 &CH$_3$CHO \\
tEME-EE'  &   16$_{3,13}$-16$_{2,14}$      &  115491.713 &  62.9 &  8.73 & $\dagger$& &     & \\ 
tEME-AE   &   16$_{3,13}$-16$_{2,14}$      &  115491.972 &  62.9 &  8.73 & $\dagger$& &     & \\ 
tEME-EA   &   16$_{3,13}$-16$_{2,14}$      &  115494.106 &  62.9 &  8.73 &...              & ...  &0.02 &CH$_3$CHO \\
tEME-AA   &   16$_{3,13}$-16$_{2,14}$      &  115494.385 &  62.9 &  8.73 & $\dagger$& &     & \\ 
tEME-AA   &   16$_{0,16}$-15$_{1,15}$      &  115618.006 &  52.2 & 10.34 &    115618.4         &  0.07 & 0.04 & \\
tEME-EA   &   16$_{0,16}$-15$_{1,15}$      &  115618.033 &  52.2 & 10.34 &    $\dagger$& &     & \\ 
tEME-AE   &   16$_{0,16}$-15$_{1,15}$      &  115618.391 &  52.2 & 10.34 &    $\dagger$& &     & \\ 
tEME-EE   &   16$_{0,16}$-15$_{1,15}$      &  115618.417 &  52.2 & 10.34 &    $\dagger$& &     & \\ 
tEME-EE'  &   16$_{0,16}$-15$_{1,15}$      &  115618.417 &  52.2 & 10.34 &    $\dagger$& &     & \\ 
tEME-EE'  &   19$_{3,17}$-19$_{2,18}$      &  123318.746 &  83.8 & 10.04 &   123318.8          & 0.02  & 0.02 & \\  
tEME-EE   &   19$_{3,17}$-19$_{2,18}$      &  123318.760 &  83.8 & 10.04 &    $\dagger$& &     & \\ 
tEME-AE   &   19$_{3,17}$-19$_{2,18}$      &  123319.043 &  83.8 & 10.04 &    $\dagger$& &     & \\ 
tEME-EA   &   19$_{3,17}$-19$_{2,18}$      &  123321.168 &  83.8 & 10.04 &   123321.3          & 0.04  & 0.01 & CH$_3$O$^{13}$COH\\         
tEME-AA   &   19$_{3,17}$-19$_{2,18}$      &  123321.458 &  83.8 & 10.04 &    $\dagger$& &     & \\    
tEME-EE'  &   20$_{3,18}$-20$_{2,19}$      &  124043.337 &  91.6 & 10.58 &  124043.5           & 0.03 & 0.02 &CH$_3$COOH$ \varv_{t}$=1 \\  
tEME-EE   &   20$_{3,18}$-20$_{2,19}$      &  124043.347 &  91.6 & 10.58 &      $\dagger$& &     & \\    
tEME-AE   &   20$_{3,18}$-20$_{2,19}$      &  124043.631 &  91.6 & 10.58 &      $\dagger$& &     & \\    
tEME-EA   &   20$_{3,18}$-20$_{2,19}$      &  124045.738 &  91.6 & 10.58 &  124046.0  & 0.02 & 0.01 & \\         
tEME-AA   &   20$_{3,18}$-20$_{2,19}$      &  124046.027 &  91.6 & 10.58 &      $\dagger$& &     & \\    
tEME-AA   &   17$_{0,17}$-16$_{1,16}$      &  124519.803 &  58.7 & 11.29 &  124519.5           & 0.19 & 0.05  &U-line \\
tEME-EA   &   17$_{0,17}$-16$_{1,16}$      &  124519.826 &  58.7 & 11.29 &         $\dagger$& &     & \\    
tEME-AE   &   17$_{0,17}$-16$_{1,16}$      &  124520.163 &  58.7 & 11.29 &          $\dagger$& &     & \\         
tEME-EE   &   17$_{0,17}$-16$_{1,16}$      &  124520.186 &  58.7 & 11.29 &         $\dagger$& &     & \\   
tEME-EE'  &   17$_{0,17}$-16$_{1,16}$      &  124520.186 &  58.7 & 11.29 &          $\dagger$& &     & \\         
tEME-EE'  &   14$_{1,14}$-13$_{0,13}$      &  124648.594 &  41.0 &  9.02 &    124649.0         &  0.06 & 0.04 & \\
tEME-EE   &   14$_{1,14}$-13$_{0,13}$      &  124648.594 &  41.0 &  9.02 &         $\dagger$& &     & \\   
tEME-AE   &   14$_{1,14}$-13$_{0,13}$      &  124648.637 &  41.0 &  9.02 &        $\dagger$& &     & \\   
tEME-EA   &   14$_{1,14}$-13$_{0,13}$      &  124649.062 &  41.0 &  9.02 &         $\dagger$& &     & \\   
tEME-AA   &   14$_{1,14}$-13$_{0,13}$      &  124649.106 &  41.0 &  9.02 &         $\dagger$& &     & \\   
tEME-EE'  &   21$_{3,19}$-21$_{2,20}$      &  124866.195 &  99.7 & 11.10 &...              & ...  &0.02 &SO$_2$ \\
tEME-EE   &   21$_{3,19}$-21$_{2,20}$      &  124866.202 &  99.7 & 11.10 &$\dagger$& &     & \\ 
tEME-AE   &   21$_{3,19}$-21$_{2,20}$      &  124866.487 &  99.7 & 11.10 &$\dagger$& &     & \\ 
tEME-EA   &   21$_{3,19}$-21$_{2,20}$      &  124868.576 &  99.7 & 11.10 &...              & ...  &0.01 &SO$_2$ \\
tEME-AA   &   21$_{3,19}$-21$_{2,20}$      &  124868.864 &  99.7 & 11.10 &$\dagger$& &     & \\ 
tEME-AA   &   21$_{1,20}$-20$_{2,19}$      &  125001.226 &  91.6 &  6.68 & ...              & ...  &0.01 &CH$_3$OCOH \\
tEME-EA   &   21$_{1,20}$-20$_{2,19}$      &  125001.329 &  91.6 &  6.68 & $\dagger$& &     & \\
tEME-AE   &   21$_{1,20}$-20$_{2,19}$      &  125002.535 &  91.6 &  6.68 & ...              & ...  &0.02 &CH$_3$OCOH \\ 
tEME-EE   &   21$_{1,20}$-20$_{2,19}$      &  125002.638 &  91.6 &  6.68 & $\dagger$& &     & \\
tEME-EE'  &   21$_{1,20}$-20$_{2,19}$      &  125002.638 &  91.6 &  6.68 & $\dagger$& &     & \\
tEME-EE'  &   7$_{2,6}$-6$_{1,5}$          &  125433.445 &  15.4 &  2.61 & ...              & ...  &0.01 &CH$_3$CH$_2$CN, SO$_2$ \\
tEME-EE   &   7$_{2,6}$-6$_{1,5}$          &  125433.472 &  15.4 &  2.61 & $\dagger$& &     & \\                              
tEME-AE   &   7$_{2,6}$-6$_{1,5}$          &  125433.646 &  15.4 &  2.61 & $\dagger$& &     & \\                              
tEME-EE'  &   22$_{3,20}$-22$_{2,21}$      &  125793.386 & 108.2 & 11.61 & ...              & ...  &0.02 &CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$ \\              
tEME-EE   &   22$_{3,20}$-22$_{2,21}$      &  125793.392 & 108.2 & 11.61 & $\dagger$& &     & \\                                                              
tEME-AE   &   22$_{3,20}$-22$_{2,21}$      &  125793.677 & 108.2 & 11.61 & $\dagger$& &     & \\                                                              
tEME-EA   &   22$_{3,20}$-22$_{2,21}$      &  125795.748 & 108.2 & 11.61 & ...              & ...  &0.01 &CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$ \\                                
tEME-AA   &   22$_{3,20}$-22$_{2,21}$      &  125796.036 & 108.2 & 11.61 & $\dagger$& &     & \\                                                    
tEME-EE'  &   23$_{3,21}$-23$_{2,22}$      &  126830.671 & 117.1 & 12.11 & ...              & ...  &0.02 &HC$^{13}$CCN \\       
tEME-EE   &   23$_{3,21}$-23$_{2,22}$      &  126830.675 & 117.1 & 12.11 & $\dagger$& &     & \\                                                                  
tEME-AE   &   23$_{3,21}$-23$_{2,22}$      &  126830.960 & 117.1 & 12.11 & $\dagger$& &     & \\                                                                  
tEME-EA   &   23$_{3,21}$-23$_{2,22}$      &  126833.013 & 117.1 & 12.11 & ...              & ...  &0.01 &HC$^{13}$CCN \\                                     
tEME-AA   &   23$_{3,21}$-23$_{2,22}$      &  126833.301 & 117.1 & 12.11 & $\dagger$& &     & \\                                                                       
tEME-EE'  &   24$_{3,22}$-24$_{2,23}$      &  127983.452 & 126.4 & 12.59 &  127983.6           & 0.07 & 0.02 &U-line \\
tEME-EE   &   24$_{3,22}$-24$_{2,23}$      &  127983.456 & 126.4 & 12.59 &  $\dagger$& &     & \\           
tEME-AE   &   24$_{3,22}$-24$_{2,23}$      &  127983.741 & 126.4 & 12.59 &  $\dagger$& &     & \\            
tEME-EA   &   24$_{3,22}$-24$_{2,23}$      &  127985.776 & 126.4 & 12.59 &  127986.1 & 0.06 & 0.01 &NH$_2$CHO $\varv_{12}$=1\\ 
tEME-AA   &   24$_{3,22}$-24$_{2,23}$      &  127986.063 & 126.4 & 12.59 &  $\dagger$& &     & \\              
tEME-EE'  &   25$_{3,23}$-25$_{2,24}$      &  129256.739 & 136.1 & 13.06 &  129256.8           & 0.04  & 0.02 & \\  
tEME-EE   &   25$_{3,23}$-25$_{2,24}$      &  129256.741 & 136.1 & 13.06 &   $\dagger$& &     & \\          
tEME-AE   &   25$_{3,23}$-25$_{2,24}$      &  129257.027 & 136.1 & 13.06 &   $\dagger$& &     & \\            
tEME-EA   &   25$_{3,23}$-25$_{2,24}$      &  129259.044 & 136.1 & 13.06 &  129259.3           & 0.04  & 0.01 & \\          
tEME-AA   &   25$_{3,23}$-25$_{2,24}$      &  129259.331 & 136.0 & 13.06 &   $\dagger$& &     & \\             
tEME-EE'  &   26$_{3,24}$-26$_{2,25}$      &  130655.101 & 146.1 & 13.52 & ...              & ...  &0.02 &U-line \\    
tEME-EE   &   26$_{3,24}$-26$_{2,25}$      &  130655.103 & 146.1 & 13.52 & $\dagger$& &     & \\                                    
tEME-AE   &   26$_{3,24}$-26$_{2,25}$      &  130655.389 & 146.1 & 13.52 & $\dagger$& &     & \\                                    
tEME-EA   &   26$_{3,24}$-26$_{2,25}$      &  130657.388 & 146.1 & 13.52 & ...              & ...  &0.01 &U-line \\    
tEME-AA   &   26$_{3,24}$-26$_{2,25}$      &  130657.674 & 146.1 & 13.52 & $\dagger$& &     & \\                                    
tEME-EE'  &   15$_{1,15}$-14$_{0,14}$      &  131372.619 &  46.7 &  9.86 &  131372.7           & 0.05 & 0.05 & \\  
tEME-EE   &   15$_{1,15}$-14$_{0,14}$      &  131372.619 &  46.7 &  9.86 &  $\dagger$& &     & \\         
tEME-AE   &   15$_{1,15}$-14$_{0,14}$      &  131372.660 &  46.7 &  9.86 &  $\dagger$& &     & \\      
tEME-EA   &   15$_{1,15}$-14$_{0,14}$      &  131373.069 &  46.7 &  9.86 &  $\dagger$& &     & \\       
tEME-AA   &   15$_{1,15}$-14$_{0,14}$      &  131373.110 &  46.7 &  9.86 &  $\dagger$& &     & \\         
tEME-EE'  &   27$_{3,25}$-27$_{2,26}$      &  132182.639 & 156.6 & 13.95 &  132182.8           & 0.04 & 0.02  & \\  
tEME-EE   &   27$_{3,25}$-27$_{2,26}$      &  132182.640 & 156.6 & 13.95 &  $\dagger$& &     & \\       
tEME-AE   &   27$_{3,25}$-27$_{2,26}$      &  132182.927 & 156.6 & 13.95 &  $\dagger$& &     & \\    
tEME-EA   &   27$_{3,25}$-27$_{2,26}$      &  132184.906 & 156.6 & 13.95 &  132185.5  & 0.01 & 0.01 &\\          
tEME-AA   &   27$_{3,25}$-27$_{2,26}$      &  132185.194 & 156.6 & 13.95 &  $\dagger$& &     & \\       
tEME-EE'  &    8$_{2,7}$-7$_{1,6}$         &  132547.336 &  18.5 &  2.87 &  132547.2           & 0.02 & 0.02 &\\  
tEME-EE   &    8$_{2,7}$-7$_{1,6}$         &  132547.352 &  18.5 &  2.87 &  $\dagger$& &     & \\         
tEME-AE   &    8$_{2,7}$-7$_{1,6}$         &  132547.529 &  18.5 &  2.87 &  $\dagger$& &     & \\           
tEME-EA   &    8$_{2,7}$-7$_{1,6}$         &  132548.982 &  18.5 &  2.87 &  132549.0 & 0.02 & 0.01 &\\          
tEME-AA   &    8$_{2,7}$-7$_{1,6}$         &  132549.167 &  18.5 &  2.87 &  $\dagger$& &     & \\           
tEME-AA   &   18$_{0,18}$-17$_{1,17}$      &  133362.763 &  65.6 & 12.27 &  ...              & ...  &0.06 &O$^{13}$CS, CH$_2$CHCN $\varv_{11}$=1 \\
tEME-EA   &   18$_{0,18}$-17$_{1,17}$      &  133362.784 &  65.6 & 12.27 &  $\dagger$& &     & \\          
tEME-AE   &   18$_{0,18}$-17$_{1,17}$      &  133363.098 &  65.6 & 12.27 &  $\dagger$& &     & \\             
tEME-EE   &   18$_{0,18}$-17$_{1,17}$      &  133363.118 &  65.6 & 12.27 &  $\dagger$& &     & \\           
tEME-EE'  &   18$_{0,18}$-17$_{1,17}$      &  133363.118 &  65.6 & 12.27 &  $\dagger$& &     & \\              
tEME-EE'  &   28$_{3,26}$-28$_{2,27}$      &  133842.950 & 167.4 & 14.37 &  ...              & ...  &0.02 &CH$_2$DOH \\ 
tEME-EE   &   28$_{3,26}$-28$_{2,27}$      &  133842.951 & 167.4 & 14.37 &  $\dagger$& &     & \\                           
tEME-AE   &   28$_{3,26}$-28$_{2,27}$      &  133843.238 & 167.4 & 14.37 &  $\dagger$& &     & \\                           
tEME-EA   &   28$_{3,26}$-28$_{2,27}$      &  133845.198 & 167.4 & 14.37 &  ...              & ...  &0.01 &CH$_2$DOH \\           
tEME-AA   &   28$_{3,26}$-28$_{2,27}$      &  133845.486 & 167.4 & 14.37 &  $\dagger$& &     & \\                           
tEME-AA   &   22$_{1,21}$-21$_{2,20}$      &  135315.986 & 100.2 &  7.28 &  135316.0           & 0.07 & 0.01 &U-line \\  
tEME-EA   &   22$_{1,21}$-21$_{2,20}$      &  135316.082 & 100.2 &  7.28 &   $\dagger$& &     & \\         
tEME-AE   &   22$_{1,21}$-21$_{2,20}$      &  135317.259 & 100.2 &  7.28 &  135317.5 & 0.05  & 0.02 &CH$_3$CHO $\varv_{t}$=1 \\         
tEME-EE   &   22$_{1,21}$-21$_{2,20}$      &  135317.355 & 100.2 &  7.28 &  $\dagger$& &     & \\        
tEME-EE'  &   22$_{1,21}$-21$_{2,20}$      &  135317.355 & 100.2 &  7.28 &  $\dagger$& &     & \\           
tEME-EE'  &   29$_{3,27}$-29$_{2,28}$      &  135639.103 & 178.6 & 14.77 &  ...              & ...  &0.02 &CH$_3$OCOH $\varv_{t}$=1 \\  
tEME-EE   &   29$_{3,27}$-29$_{2,28}$      &  135639.104 & 178.6 & 14.77 &  $\dagger$& &     & \\                               
tEME-AE   &   29$_{3,27}$-29$_{2,28}$      &  135639.392 & 178.6 & 14.77 &  $\dagger$& &     & \\                               
tEME-EA   &   29$_{3,27}$-29$_{2,28}$      &  135641.333 & 178.6 & 14.77 &  ...              & ...  &0.01 &CH$_3$OCOH $\varv_{t}$=1 \\  
tEME-AA   &   29$_{3,27}$-29$_{2,28}$      &  135641.621 & 178.6 & 14.77 &  $\dagger$& &     & \\                               
tEME-EE'  &   30$_{3,28}$-30$_{2,29}$      &  137573.618 & 190.2 & 15.14 &  137573.7           & 0.04 & 0.02 & \\  
tEME-EE   &   30$_{3,28}$-30$_{2,29}$      &  137573.618 & 190.2 & 15.14 &  $\dagger$& &     & \\         
tEME-AE   &   30$_{3,28}$-30$_{2,29}$      &  137573.907 & 190.2 & 15.14 &  $\dagger$& &     & \\         
tEME-EA   &   30$_{3,28}$-30$_{2,29}$      &  137575.829 & 190.2 & 15.14 &  137575.9 & 0.05 & 0.02 &CH$_3$COOCH$_3$\\          
tEME-AA   &   30$_{3,28}$-30$_{2,29}$      &  137576.118 & 190.2 & 15.14 &  $\dagger$& &     & \\          
tEME-EE'  &   16$_{1,16}$-15$_{0,15}$      &  138109.231 &  52.7 & 10.73 &    138109.7         &  0.06 &  0.06 &\\
tEME-EE   &   16$_{1,16}$-15$_{0,15}$      &  138109.231 &  52.7 & 10.73 &    $\dagger$& &     & \\          
tEME-AE   &   16$_{1,16}$-15$_{0,15}$      &  138109.269 &  52.7 & 10.73 &    $\dagger$& &     & \\          
tEME-EA   &   16$_{1,16}$-15$_{0,15}$      &  138109.661 &  52.7 & 10.73 &    $\dagger$& &     & \\       
tEME-AA   &   16$_{1,16}$-15$_{0,15}$      &  138109.699 &  52.7 & 10.73 &    $\dagger$& &     & \\       
tEME-EE'  &   9$_{2,8}$-8$_{1,7}$          &  139530.181 &  22.0 &  3.15 & ...              & ...  &0.02 &CH$_2$DCN \\    
tEME-EE   &   9$_{2,8}$-8$_{1,7}$          &  139530.191 &  22.0 &  3.15 & $\dagger$& &     & \\                                                
tEME-AE   &   9$_{2,8}$-8$_{1,7}$          &  139530.369 &  22.0 &  3.15 & $\dagger$& &     & \\                                                
tEME-EA   &   9$_{2,8}$-8$_{1,7}$          &  139531.807 &  22.0 &  3.15 & ...              & ...  &0.01 &CH$_2$DCN \\    
tEME-AA   &   9$_{2,8}$-8$_{1,7}$          &  139531.989 &  22.0 &  3.15 & $\dagger$& &     & \\   
tEME-EE'  &   31$_{3,29}$-31$_{2,30}$      &  139648.445 & 202.2 & 15.50 & ...              & ...  &0.02 &CH$_3$COCH$_3$ \\  
tEME-EE   &   31$_{3,29}$-31$_{2,30}$      &  139648.445 & 202.2 & 15.50 & $\dagger$& &     & \\                               
tEME-AE   &   31$_{3,29}$-31$_{2,30}$      &  139648.735 & 202.2 & 15.50 & $\dagger$& &     & \\                               
tEME-EA   &   31$_{3,29}$-31$_{2,30}$      &  139650.637 & 202.2 & 15.50 & ...              & ...  &0.01 &CH$_3$COCH$_3$ \\  
tEME-AA   &   31$_{3,29}$-31$_{2,30}$      &  139650.927 & 202.2 & 15.50 & $\dagger$& &     & \\                               
tEME-EE   &    8$_{2,6}$-7$_{1,7}$         &  140527.950 &  18.5 &  2.43 &  140528.1         & 0.02 & 0.02 & \\  
tEME-EE'  &    8$_{2,6}$-7$_{1,7}$         &  140527.966 &  18.5 &  2.43 &  $\dagger$& &     & \\ 
tEME-AE   &    8$_{2,6}$-7$_{1,7}$         &  140528.160 &  18.5 &  2.43 &  $\dagger$& &     & \\        
tEME-EA   &    8$_{2,6}$-7$_{1,7}$         &  140529.589 &  18.5 &  2.43 &  140529.6         & 0.03 & 0.01 &U-line\\          
tEME-AA   &    8$_{2,6}$-7$_{1,7}$         &  140529.791 &  18.5 &  2.43 &  $\dagger$& &     & \\        
tEME-EE'  &   32$_{3,30}$-32$_{2,31}$      &  141864.954 & 214.6 & 15.83 &  ...              & ...  &0.02 &CH$_3$COOH $\varv_t$=1 \\ 
tEME-EE   &   32$_{3,30}$-32$_{2,31}$      &  141864.954 & 214.6 & 15.83 &  $\dagger$& &     & \\                                  
tEME-AE   &   32$_{3,30}$-32$_{2,31}$      &  141865.246 & 214.6 & 15.83 &  $\dagger$& &     & \\                                  
tEME-EA   &   32$_{3,30}$-32$_{2,31}$      &  141867.127 & 214.6 & 15.83 &  ...              & ...  &0.01 &CH$_3$COOH $\varv_t$=1 \\
tEME-AA   &   32$_{3,30}$-32$_{2,31}$      &  141867.419 & 214.6 & 15.83 &  $\dagger$& &     & \\                                  
tEME-AA   &   19$_{0,19}$-18$_{1,18}$      &  142139.587 &  72.8 & 13.27 &    142139.7        &  0.08 & 0.06 & \\
tEME-EA   &   19$_{0,19}$-18$_{1,18}$      &  142139.605 &  72.8 & 13.27 &    $\dagger$& &     & \\             
tEME-AE   &   19$_{0,19}$-18$_{1,18}$      &  142139.896 &  72.8 & 13.27 &    $\dagger$& &     & \\             
tEME-EE   &   19$_{0,19}$-18$_{1,18}$      &  142139.914 &  72.8 & 13.27 &    $\dagger$& &     & \\           
tEME-EE'  &   19$_{0,19}$-18$_{1,18}$      &  142139.914 &  72.8 & 13.27 &    $\dagger$& &     & \\      
tEME-EE'  &    3$_{3,1}$-2$_{2,1}$         &  143977.261 &  12.7 &  2.45 &  143977.8           & 0.06 & 0.02 & U-line\\  
tEME-EE   &    3$_{3,1}$-2$_{2,1}$         &  143977.759 &  12.7 &  2.41 &      $\dagger$& &     & \\        
tEME-AE   &    3$_{3,1}$-2$_{2,1}$         &  143977.810 &  12.7 &  2.44 &      $\dagger$& &     & \\        
tEME-EA   &    3$_{3,1}$-2$_{2,0}$         &  143979.010 &  12.7 &   .72 &  143980.0  & 0.05  & 0.02 & CH$_3$COCH$_3$\\          
tEME-EE   &    3$_{3,0}$-2$_{2,0}$         &  143979.276 &  12.7 &  2.41 &       $\dagger$& &     & \\        
tEME-EE'  &    3$_{3,0}$-2$_{2,0}$         &  143979.774 &  12.7 &  2.45 &       $\dagger$& &     & \\                                                  
tEME-AE   &    3$_{3,0}$-2$_{2,0}$         &  143979.832 &  12.7 &  2.44 &       $\dagger$& &     & \\                                                         
tEME-AA   &    3$_{3,1}$-2$_{2,0}$         &  143980.192 &  12.7 &  2.50 &       $\dagger$& &     & \\                                                         
tEME-EA   &    3$_{3,0}$-2$_{2,0}$         &  143980.533 &  12.7 &  1.78 &        $\dagger$& &     & \\                                                           
tEME-EE'  &   33$_{3,31}$-33$_{2,32}$      &  144223.924 & 227.3 & 16.14 &  144224.0           & 0.02 & 0.01 & \\  
tEME-EE   &   33$_{3,31}$-33$_{2,32}$      &  144223.925 & 227.3 & 16.14 &        $\dagger$& &     & \\      
tEME-AE   &   33$_{3,31}$-33$_{2,32}$      &  144224.218 & 227.3 & 16.14 &        $\dagger$& &     & \\     
tEME-EE'  &   17$_{1,17}$-16$_{0,16}$      &  144871.829 &  59.2 & 11.63 &    144872.1         &  0.06 & 0.06 & \\
tEME-EE   &   17$_{1,17}$-16$_{0,16}$      &  144871.829 &  59.2 & 11.63 &         $\dagger$& &     & \\                                               
tEME-AE   &   17$_{1,17}$-16$_{0,16}$      &  144871.864 &  59.2 & 11.63 &         $\dagger$& &     & \\                                               
tEME-EA   &   17$_{1,17}$-16$_{0,16}$      &  144872.238 &  59.2 & 11.63 &         $\dagger$& &     & \\                                               
tEME-AA   &   17$_{1,17}$-16$_{0,16}$      &  144872.273 &  59.2 & 11.63 &         $\dagger$& &     & \\                                                           
tEME-AA   &   23$_{1,22}$-22$_{2,21}$      &  145647.137 & 109.2 &  7.92 &  145647.4           & 0.03 & 0.01 & \\  
tEME-EA   &   23$_{1,22}$-22$_{2,21}$      &  145647.226 & 109.2 &  7.92 &          $\dagger$& &     & \\    
tEME-AE   &   23$_{1,22}$-22$_{2,21}$      &  145648.372 & 109.2 &  7.92 &  145648.6 & 0.03 & 0.02 & \\         
tEME-EE   &   23$_{1,22}$-22$_{2,21}$      &  145648.461 & 109.2 &  7.92 &          $\dagger$& &     & \\        
tEME-EE'  &   23$_{1,22}$-22$_{2,21}$      &  145648.462 & 109.2 &  7.92 &          $\dagger$& &     & \\          
tEME-EE'  &   10$_{2, 9}$- 9$_{1, 8}$      &  146383.619 &  25.8 &  3.44 &  146384.0           & 0.03 & 0.02 & \\  
tEME-EE   &   10$_{2, 9}$- 9$_{1, 8}$      &  146383.626 &  25.8 &  3.44 &            $\dagger$& &     & \\          
tEME-AE   &   10$_{2, 9}$- 9$_{1, 8}$      &  146383.802 &  25.8 &  3.44 &            $\dagger$& &     & \\          
tEME-EA   &   10$_{2, 9}$- 9$_{1, 8}$      &  146385.228 &  25.8 &  3.44 &  146385.5 & 0.03 & 0.02 &\\          
tEME-AA   &   10$_{2, 9}$- 9$_{1, 8}$      &  146385.408 &  25.8 &  3.44 &            $\dagger$& &     & \\     
tEME-EE   &   36$_{4,32}$-36$_{3,33}$      &  146397.039 & 276.3 & 21.88 &  ...                & ... & 0.01  &SO$_2$, CH$_3$OCH$_3$ \\    
tEME-EE'  &   36$_{4,32}$-36$_{3,33}$      &  146397.042 & 276.3 & 21.88 &          $\dagger$& &     & \\            
tEME-AE   &   36$_{4,32}$-36$_{3,33}$      &  146397.310 & 276.3 & 21.88 &          $\dagger$& &     & \\     
tEME-EE'  &   34$_{3,32}$-34$_{2,33}$      &  146725.545 & 240.5 & 16.44 &  146725.6           & 0.03 & 0.01 & SO$^{18}$O \\  
tEME-EE   &   34$_{3,32}$-34$_{2,33}$      &  146725.545 & 240.5 & 16.44 &            $\dagger$& &     & \\          
tEME-AE   &   34$_{3,32}$-34$_{2,33}$      &  146725.840 & 240.5 & 16.44 &            $\dagger$& &     & \\          
tEME-AE   &   29$_{2,27}$-28$_{3,26}$      &  146736.865 & 174.4 &  6.43 &  ...                & ... & 0.01  &U-line \\
tEME-EE   &   29$_{2,27}$-28$_{3,26}$      &  146737.046 & 174.4 &  6.43 &          $\dagger$& &     & \\                                    
tEME-EE'  &   29$_{2,27}$-28$_{3,26}$      &  146737.048 & 174.4 &  6.43 &          $\dagger$& &     & \\                                         
tEME-EE   &   35$_{4,31}$-35$_{3,32}$      &  148578.427 & 262.3 & 20.95 & ...           & ...  & 0.01  &CH$_3$OCOH $\varv_t$=1 \\  
tEME-EE'  &   35$_{4,31}$-35$_{3,32}$      &  148578.431 & 262.3 & 20.95 &             $\dagger$& &     & \\                  
tEME-AE   &   35$_{4,31}$-35$_{3,32}$      &  148578.707 & 262.3 & 20.95 &             $\dagger$& &     & \\                  
tEME-EE'  &   35$_{3,33}$-35$_{2,34}$      &  149369.412 & 254.0 & 16.71 & ...           & ...  & 0.01  &CH$_3$OCOH $\varv_t$=1 \\ 
tEME-EE   &   35$_{3,33}$-35$_{2,34}$      &  149369.412 & 254.0 & 16.71 &              $\dagger$& &     & \\                                         
tEME-AE   &   35$_{3,33}$-35$_{2,34}$      &  149369.709 & 254.0 & 16.71 &              $\dagger$& &     & \\                                         
tEME-EE   &    9$_{2,7}$-8$_{1,8}$         &  149921.139 &  22.0 &  2.54 & ...           & ...  & 0.02  &CH$_3$OCOH \\  
tEME-EE'  &    9$_{2,7}$-8$_{1,8}$         &  149921.149 &  22.0 &  2.54 &               $\dagger$& &     & \\                                          
tEME-AE   &    9$_{2,7}$-8$_{1,8}$         &  149921.348 &  22.0 &  2.54 &               $\dagger$& &     & \\                                          
tEME-EA   &    9$_{2,7}$-8$_{1,8}$         &  149922.787 &  22.0 &  2.54 &  ...           & ...  & 0.01  &CH$_3$OCOH \\           
tEME-AA   &    9$_{2,7}$-8$_{1,8}$         &  149922.992 &  22.0 &  2.54 &                $\dagger$& &     & \\                     
tEME-EE   &   34$_{4,30}$-34$_{3,31}$      &  150661.347 & 248.7 & 20.06 &  150661.4           & 0.04 & 0.02 & U-line \\  
tEME-EE'  &   34$_{4,30}$-34$_{3,31}$      &  150661.353 & 248.7 & 20.06 &          $\dagger$& &     & \\      
tEME-AE   &   34$_{4,30}$-34$_{3,31}$      &  150661.636 & 248.7 & 20.06 &          $\dagger$& &     & \\      
tEME-EA   &   34$_{4,30}$-34$_{3,31}$      &  150664.261 & 248.7 & 20.06 &  150664.4           & 0.03 & 0.02 & U-line\\          
tEME-AA   &   34$_{4,30}$-34$_{3,31}$      &  150664.547 & 248.7 & 20.06 &             $\dagger$& &     & \\     
tEME-AA   &   20$_{0,20}$-19$_{1,19}$      &  150845.281 &  80.4 & 14.28 &    150845.4         &  0.08 & 0.09 & \\
tEME-EA   &   20$_{0,20}$-19$_{1,19}$      &  150845.296 &  80.4 & 14.28 &             $\dagger$& &     & \\                                               
tEME-AE   &   20$_{0,20}$-19$_{1,19}$      &  150845.565 &  80.4 & 14.28 &             $\dagger$& &     & \\                                               
tEME-EE   &   20$_{0,20}$-19$_{1,19}$      &  150845.580 &  80.4 & 14.28 &             $\dagger$& &     & \\                                            
tEME-EE'  &   20$_{0,20}$-19$_{1,19}$      &  150845.580 &  80.4 & 14.28 &             $\dagger$& &     & \\    
tEME-EE'  &   18$_{1,18}$-17$_{0,17}$      &  151672.109 &  66.0 & 12.56 &    151672.4         &  0.06 & 0.09 & \\
tEME-EE   &   18$_{1,18}$-17$_{0,17}$      &  151672.109 &  66.0 & 12.56 &           $\dagger$& &     & \\            
tEME-AE   &   18$_{1,18}$-17$_{0,17}$      &  151672.141 &  66.0 & 12.56 &           $\dagger$& &     & \\            
tEME-EA   &   18$_{1,18}$-17$_{0,17}$      &  151672.495 &  66.0 & 12.56 &           $\dagger$& &     & \\                                                    
tEME-AA   &   18$_{1,18}$-17$_{0,17}$      &  151672.527 &  66.0 & 12.56 &           $\dagger$& &     & \\       
tEME-EE'  &   11$_{2,10}$-10$_{1,9}$       &  153109.700 &  30.1 &  3.73 &  153109.7           & 0.05 & 0.03  & \\  
tEME-EE   &   11$_{2,10}$-10$_{1,9}$       &  153109.705 &  30.1 &  3.73 &          $\dagger$& &     & \\      
tEME-AE   &   11$_{2,10}$-10$_{1,9}$       &  153109.879 &  30.1 &  3.73 &          $\dagger$& &     & \\      
tEME-EA   &   11$_{2,10}$-10$_{1,9}$       &  153111.294 &  30.1 &  3.73 &  153111.4  & 0.05 & 0.02 & U-line\\          
tEME-AA   &   11$_{2,10}$-10$_{1,9}$       &  153111.471 &  30.1 &  3.73 &           $\dagger$& &     & \\              
tEME-EE   &   32$_{4,28}$-32$_{3,29}$      &  154467.850 & 222.8 & 18.42 &  154468.1           & 0.02 & 0.02 & \\  
tEME-EE'  &   32$_{4,28}$-32$_{3,29}$      &  154467.860 & 222.8 & 18.42 &           $\dagger$& &     & \\             
tEME-AE   &   32$_{4,28}$-32$_{3,29}$      &  154468.157 & 222.8 & 18.42 &           $\dagger$& &     & \\             
tEME-AA   &   24$_{1,23}$-23$_{2,22}$      &  155980.202 & 118.5 &  8.61 &  ... & ... & 0.03  &CH$_3$CH$_2$CN $\varv_{12}$=1 \\  
tEME-EA   &   24$_{1,23}$-23$_{2,22}$      &  155980.284 & 118.5 &  8.61 &           $\dagger$& &     & \\          
tEME-AE   &   24$_{1,23}$-23$_{2,22}$      &  155981.396 & 118.5 &  8.61 &   ... & ... & 0.03  &CH$_3$CH$_2$CN $\varv_{12}$=1 \\       
tEME-EE   &   24$_{1,23}$-23$_{2,22}$      &  155981.478 & 118.5 &  8.61 &    $\dagger$& &     & \\          
tEME-EE'  &   24$_{1,23}$-23$_{2,22}$      &  155981.479 & 118.5 &  8.61 &    $\dagger$& &     & \\          
tEME-EE   &   31$_{4,27}$-31$_{3,28}$      &  156169.103 & 210.3 &  17.65&  ... & ... & 0.02  &CH$_3$CH$_2$CN \\ 
tEME-EE'  &   31$_{4,27}$-31$_{3,28}$      &  156169.114 & 210.3 &  17.65&   $\dagger$& &     & \\                                     
tEME-AE   &   31$_{4,27}$-31$_{3,28}$      &  156169.418 & 210.3 &  17.65&   $\dagger$& &     & \\     
tEME-EE   &   30$_{4,26}$-31$_{3,27}$      &  157727.158 & 198.3 &  16.91&   157727.3           & 0.03 & 0.02 & \\ 
tEME-EE'  &   30$_{4,26}$-31$_{3,27}$      &  157727.174 & 198.3 &  16.91&            $\dagger$& &     & \\                                       
tEME-AE   &   30$_{4,26}$-31$_{3,27}$      &  157727.482 & 198.3 &  16.91&            $\dagger$& &     & \\        
tEME-EE'  &   19$_{1,19}$-18$_{0,18}$      &  158519.756 & 73.2  &  13.52&    ...         &  ... & 0.10  &CH$_3$OCOH $\varv_t$=1, CH$_3$COCH$_3$ \\  
tEME-EE   &   19$_{1,19}$-18$_{0,18}$      &  158519.756 & 73.2  &  13.52&           $\dagger$& &     & \\          
tEME-AE   &   19$_{1,19}$-18$_{0,18}$      &  158519.786 & 73.2  &  13.52&           $\dagger$& &     & \\          
tEME-EA   &   19$_{1,19}$-18$_{0,18}$      &  158520.119 & 73.2  &  13.52&           $\dagger$& &     & \\           
tEME-AA   &   19$_{1,19}$-18$_{0,18}$      &  158520.149 & 73.2  &  13.52&           $\dagger$& &     & \\           
tEME-EE   &   29$_{4,25}$-29$_{3,26}$      &  159140.100 & 186.7 & 16.20 &  ...                & ... & 0.03  &U-line \\  
tEME-EE'  &   29$_{4,25}$-29$_{3,26}$      &  159140.121 & 186.7 & 16.19 &               $\dagger$& &     & \\          
tEME-AE   &   29$_{4,25}$-29$_{3,26}$      &  159140.432 & 186.7 & 16.20 &               $\dagger$& &     & \\          
tEME-EA   &   29$_{4,25}$-29$_{3,26}$      &  159143.035 & 186.7 & 16.20 &  ...                & ... & 0.02 &U-line\\          
tEME-AA   &   29$_{4,25}$-29$_{3,26}$      &  159143.357 & 186.7 & 16.20 &            $\dagger$& &     & \\   
tEME-AA   &   21$_{0,21}$-20$_{1,20}$      &  159477.061 &  88.4 & 15.31 &  159477.1           & 0.15 & 0.10 & CH$_2$CN\\  
tEME-EA   &   21$_{0,21}$-20$_{1,20}$      &  159477.074 &  88.4 & 15.31 &            $\dagger$& &     & \\          
tEME-AE   &   21$_{0,21}$-20$_{1,20}$      &  159477.319 &  88.4 & 15.31 &            $\dagger$& &     & \\          
tEME-EE   &   21$_{0,21}$-20$_{1,20}$      &  159477.332 &  88.4 & 15.31 &            $\dagger$& &     & \\          
tEME-EE'  &   21$_{0,21}$-20$_{1,20}$      &  159477.332 &  88.4 & 15.31 &            $\dagger$& &     & \\          
tEME-EE   &   10$_{2,8}$-9$_{1,9}$         &  159548.654 &  25.9 &  2.61 &  159548.8           & 0.09  & 0.02 & CH$_3$COOH $\varv_t$=2 \\  
tEME-EE'  &   10$_{2,8}$-9$_{1,9}$         &  159548.661 &  25.9 &  2.61 &            $\dagger$& "     &" \\         
tEME-AE   &   10$_{2,8}$-9$_{1,9}$         &  159548.866 &  25.9 &  2.61 &            $\dagger$& "     &"\\         
tEME-EE'  &   12$_{2,11}$-11$_{1,10}$      &  159710.946 &  34.7 &  4.05 &   ...         &  ... & 0.03  &CH$_3$CH$_2$CN $\varv_{12}$/$\varv_{21}$ \\ 
tEME-EE   &   12$_{2,11}$-11$_{1,10}$      &  159710.950 &  34.7 &  4.05 &          $\dagger$& &     & \\                                                  
tEME-AE   &   12$_{2,11}$-11$_{1,10}$      &  159711.121 &  34.7 &  4.05 &          $\dagger$& &     & \\                                                  
tEME-EA   &   12$_{2,11}$-11$_{1,10}$      &  159712.526 &  34.7 &  4.05 &   ...         &  ... & 0.02  &CH$_3$CH$_2$CN $\varv_{12}$/$\varv_{21}$ \\                      
tEME-AA   &   12$_{2,11}$-11$_{1,10}$      &  159712.699 &  34.7 &  4.05 &          $\dagger$& &     & \\                                                         
tEME-EE   &   28$_{4,24}$-28$_{3,25}$      &  160409.193 & 175.5 & 15.50 &  ...          & ...  & 0.03 & CH$_3$COCH$_3$ \\  
tEME-EE'  &   28$_{4,24}$-28$_{3,25}$      &  160409.221 & 175.5 & 15.50 &           $\dagger$& &     & \\      
tEME-AE   &   28$_{4,24}$-28$_{3,25}$      &  160409.535 & 175.5 & 15.50 &           $\dagger$& &     & \\      
tEME-EA   &   28$_{4,24}$-28$_{3,25}$      &  160412.123 & 175.5 & 15.50 &  ...       & ...  & 0.02  & CH$_3$OCOH $\varv_{t}$=1\\          
tEME-AA   &   28$_{4,24}$-28$_{3,25}$      &  160412.450 & 175.5 & 15.50 &            $\dagger$& &     & \\

tEME-EE'  &   10$_{3,8}$-9$_{2,7}$         & 199842.884 &  31.6 &  3.55 &  199843.5           & ... & 0.05  & CH$_3$OCOH $\varv_{t}$=2 \\  
tEME-EE   &   10$_{3,8}$-9$_{2,7}$         & 199843.513 &  31.6 &  3.65 &          $\dagger$& &     & \\        
tEME-AE   &   10$_{3,8}$-9$_{2,7}$         & 199843.521 &  31.6 &  3.61 &          $\dagger$& &     & \\        
tEME-EA   &   10$_{3,8}$-9$_{2,7}$         & 199846.703 &  31.6 &  3.78 &  ...                & ...  & 0.04  & CH$_3$OCOH $\varv_{t}$=1\\  
tEME-AA   &   10$_{3,8}$-9$_{2,7}$         & 199847.033 &  31.6 &  3.78 &         $\dagger$&  &     & \\          
tEME-EE'  &    4$_{4,1}$-3$_{3,1}$         & 199953.072 &  22.3 &  3.50 &  199953.5           & 0.18  & 0.06 & CH$_3$CH$_2$OH \\  
tEME-EE   &    4$_{4,1}$-3$_{3,1}$         & 199953.406 &  22.3 &  3.50 &          $\dagger$& &     & \\   
tEME-AE   &    4$_{4,1}$-3$_{3,1}$         & 199953.633 &  22.3 &  3.50 &          $\dagger$& &     & \\   
tEME-EE   &    4$_{4,0}$-3$_{3,0}$         & 199954.307 &  22.3 &  3.50 &  199954.7 & 0.12  & 0.06 & CH$_3$CH$_2$OH\\          
tEME-EE'  &    4$_{4,0}$-3$_{3,0}$         & 199954.642 &  22.3 &  3.50 &           $\dagger$& &     & \\     
tEME-AE   &    4$_{4,0}$-3$_{3,0}$         & 199954.869 &  22.3 &  3.50 &           $\dagger$& &     & \\  
tEME-EA   &    4$_{4,1}$-3$_{3,1}$         & 199956.750 &  22.3 &  3.50 &  199957.2   & 0.19  & 0.08 & CH$_2$CHCN $\varv_{15}$=1\\  
tEME-EA   &    4$_{4,0}$-3$_{3,0}$         & 199957.085 &  22.3 &  3.50 &           $\dagger$& &     & \\  
tEME-AA   &    4$_{4,1}$-3$_{3,0}$         & 199957.305 &  22.3 &  3.50 &           $\dagger$& &     & \\  
tEME-AA   &    4$_{4,0}$-3$_{3,1}$         & 199957.317 &  22.3 &  3.50 &           $\dagger$& &     & \\ 
tEME-EE   &   10$_{3,7}$-9$_{2,8}$         & 200603.336 &  31.6 &  3.64 &  ...                & ...  & 0.05  &U-line \\  
tEME-AE   &   10$_{3,7}$-9$_{2,8}$         & 200603.932 &  31.6 &  3.59 &             $\dagger$& &     & \\        
tEME-EE'  &   10$_{3,7}$-9$_{2,8}$         & 200603.965 &  31.6 &  3.54 &             $\dagger$& &     & \\        
tEME-EA   &   10$_{3,7}$-9$_{2,8}$         & 200605.130 &  31.6 &  3.76 &  ...                & ...  & 0.04 & CH$_3$OCOH \\ 
tEME-AA   &   10$_{3,7}$-9$_{2,8}$         & 200605.404 &  31.6 &  3.77 &            $\dagger$& &     & \\ 
tEME-EE   &   14$_{2,12}$-13$_{1,13}$      & 200820.096 &  45.3 &  2.62 &  ...                & ... & 0.04  &CH$_3$OH \\
tEME-EE'  &   14$_{2,12}$-13$_{1,13}$      & 200820.098 &  45.3 &  2.62 &               $\dagger$& &     & \\      
tEME-AE   &   14$_{2,12}$-13$_{1,13}$      & 200820.324 &  45.3 &  2.62 &               $\dagger$& &     & \\      
tEME-EA   &   14$_{2,12}$-13$_{1,13}$      & 200821.765 &  45.3 &  2.62 &                  ...& ... & 0.03  &CH$_3$OH\\       
tEME-AA   &   14$_{2,12}$-13$_{1,13}$      & 200821.991 &  45.3 &  2.62 &               $\dagger$& &     & \\  
tEME-EE'  &   25$_{1,25}$-24$_{0,24}$      & 200871.974 & 124.2 & 19.55 &  200872.2           & 0.59 & 0.20  &CH$_2$CHCN $\varv_{11}$=2 \\  
tEME-EE   &   25$_{1,25}$-24$_{0,24}$      & 200871.975 & 124.2 & 19.55 &           $\dagger$& &     & \\         
tEME-AE   &   25$_{1,25}$-24$_{0,24}$      & 200871.991 & 124.2 & 19.55 &           $\dagger$& &     & \\         
tEME-EA   &   25$_{1,25}$-24$_{0,24}$      & 200872.199 & 124.2 & 19.55 &           $\dagger$& &     & \\         
tEME-AA   &   25$_{1,25}$-24$_{0,24}$      & 200872.216 & 124.2 & 19.55 &           $\dagger$& &     & \\  
tEME-AA   &   26$_{0,26}$-25$_{1,25}$      & 201553.272 & 133.9 & 20.51 &    201553.4         &  0.32 & 0.21 & \\
tEME-EA   &   26$_{0,26}$-25$_{1,25}$      & 201553.275 & 133.9 & 20.51 &           $\dagger$& &     & \\ 
tEME-AE   &   26$_{0,26}$-25$_{1,25}$      & 201553.416 & 133.9 & 20.51 &           $\dagger$& &     & \\ 
tEME-EE   &   26$_{0,26}$-25$_{1,25}$      & 201553.419 & 133.9 & 20.51 &           $\dagger$& &     & \\ 
tEME-EE'  &   26$_{0,26}$-25$_{1,25}$      & 201553.419 & 133.9 & 20.51 &           $\dagger$& &     & \\ 
tEME-EE'  &   19$_{2,18}$-18$_{1,17}$      & 202767.815 &  77.9 &  6.76 &  ...                & ... & 0.08  &H$^{13}$CCCN, CH$_3$CN $\varv_{8}$=1 \\
tEME-EE   &   19$_{2,18}$-18$_{1,17}$      & 202767.815 &  77.9 &  6.76 &           $\dagger$& &     & \\   
tEME-AE   &   19$_{2,18}$-18$_{1,17}$      & 202767.956 &  77.9 &  6.76 &           $\dagger$& &     & \\      
tEME-EA   &   19$_{2,18}$-18$_{1,17}$      & 202769.267 &  77.9 &  6.76 &                  ...& ... & 0.05  &H$^{13}$CCCN, CH$_3$CN $\varv_{8}$=1\\       
tEME-AA   &   19$_{2,18}$-18$_{1,17}$      & 202769.407 &  77.9 &  6.76 &           $\dagger$& &     & \\      
tEME-AA   &   29$_{1,28}$-28$_{2,27}$      & 207138.789 & 170.9 & 12.63 & 207139.6            & 0.07  & 0.07 &  \\  
tEME-EA   &   29$_{1,28}$-28$_{2,27}$      & 207138.838 & 170.9 & 12.63 &            $\dagger$& &     & \\          
tEME-AE   &   29$_{1,28}$-28$_{2,27}$      & 207139.740 & 170.9 & 12.63 &            $\dagger$& &     & \\          
tEME-EE   &   29$_{1,28}$-28$_{2,27}$      & 207139.789 & 170.9 & 12.63 &            $\dagger$& &     & \\          
tEME-EE'  &   29$_{1,28}$-28$_{2,27}$      & 207139.789 & 170.9 & 12.63 &            $\dagger$& &     & \\          
tEME-EE'  &   11$_{3,9}$-10$_{2,8}$        & 207643.771 &  35.9 &  3.90 &  ...                & ... & 0.07 & CH$_3$CH$_2$CN\\        
tEME-EE   &   11$_{3,9}$-10$_{2,8}$        & 207644.152 &  35.9 &  3.94 &          $\dagger$& &     & \\                     
tEME-AE   &   11$_{3,9}$-10$_{2,8}$        & 207644.276 &  35.9 &  3.92 &          $\dagger$& &     & \\               
tEME-EA   &   11$_{3,9}$-10$_{2,8}$        & 207647.053 &  35.9 &  3.99 &  207647.4  & 0.20 & 0.05 & CH$_3$CH$_2$CN\\                
tEME-AA   &   11$_{3,9}$-10$_{2,8}$        & 207647.369 &  35.9 &  3.99 &          $\dagger$& &     & \\   
tEME-EE'  &    5$_{4,2}$-4$_{3,2}$         & 208004.136 &  24.2 &  3.60 &  ...                & ... & 0.07  &CH$_3$CH$_2$CN, CH$_3$CH$_2$OH\\        
tEME-EE   &    5$_{4,2}$-4$_{3,2}$         & 208004.469 &  24.2 &  3.60 &          $\dagger$& &     & \\               
tEME-AE   &    5$_{4,2}$-4$_{3,2}$         & 208004.696 &  24.2 &  3.60 &          $\dagger$& &     & \\               
tEME-EE   &    5$_{4,1}$-4$_{3,1}$         & 208005.368 &  24.2 &  3.60 &          $\dagger$& &     & \\                
tEME-EE'  &    5$_{4,1}$-4$_{3,1}$         & 208005.702 &  24.2 &  3.60 &          $\dagger$& &     & \\               
tEME-AE   &    5$_{4,1}$-4$_{3,1}$         & 208005.929 &  24.2 &  3.60 &          $\dagger$& &     & \\  
tEME-EA   &    5$_{4,2}$-4$_{3,2}$         & 208007.812 &  24.2 &  3.60 &          ... & ... & 0.09 & CH$_3$CH$_2$CN, CH$_3$CH$_2$OH \\
tEME-EA   &    5$_{4,1}$-4$_{3,1}$         & 208008.143 &  24.2 &  3.60 &           $\dagger$& &     & \\ 
tEME-AA   &    5$_{4,2}$-4$_{3,1}$         & 208008.330 &  24.2 &  3.60 &           $\dagger$& &     & \\ 
tEME-AA   &    5$_{4,1}$-4$_{3,2}$         & 208008.413 &  24.2 &  3.60 &           $\dagger$& &     & \\ 
tEME-EE'  &   26$_{1,26}$-25$_{0,25}$      &  208147.627 & 134.1 & 20.57 &    208147.7         &  0.58 & 0.22 & CH$_2$CHCN $\varv_{11}$=1\\
tEME-EE   &   26$_{1,26}$-25$_{0,25}$      &  208147.627 & 134.1 & 20.57 &         $\dagger$& &     & \\ 
tEME-AE   &   26$_{1,26}$-25$_{0,25}$      &  208147.642 & 134.1 & 20.57 &         $\dagger$& &     & \\ 
tEME-EA   &   26$_{1,26}$-25$_{0,25}$      &  208147.831 & 134.1 & 20.57 &         $\dagger$& &     & \\ 
tEME-AA   &   26$_{1,26}$-25$_{0,25}$      &  208147.846 & 134.1 & 20.57 &         $\dagger$& &     & \\ 
tEME-EE'  &   20$_{2,19}$-19$_{1,18}$      & 208541.474 &  85.6 &  7.24 &  208541.5           & 0.19 & 0.08 & \\        
tEME-EE   &   20$_{2,19}$-19$_{1,18}$      & 208541.474 &  85.6 &  7.24 &           $\dagger$& &     & \\                
tEME-AE   &   20$_{2,19}$-19$_{1,18}$      & 208541.609 &  85.6 &  7.24 &           $\dagger$& &     & \\                
tEME-EA   &   20$_{2,19}$-19$_{1,18}$      & 208542.901 &  85.6 &  7.24 &  208543.0  & 0.16 & 0.05 &\\                
tEME-AA   &   20$_{2,19}$-19$_{1,18}$      & 208543.036 &  85.6 &  7.24 &           $\dagger$& &     & \\ 
tEME-EE   &   11$_{3,8}$-10$_{2,9}$        & 208783.787 &  35.9 &  3.92 &  ...                & ... & 0.07  & CH$_3$OCOH \\   
tEME-EE'  &   11$_{3,8}$-10$_{2,9}$        & 208784.168 &  35.9 &  3.88 &                $\dagger$& &     & \\         
tEME-AE   &   11$_{3,8}$-10$_{2,9}$        & 208784.265 &  35.9 &  3.90 &                $\dagger$& &     & \\         
tEME-EA   &   11$_{3,8}$-10$_{2,9}$        & 208785.864 &  35.9 &  3.96 &                  ...& ... & 0.05  &CH$_3$OCOH\\          
tEME-AA   &   11$_{3,8}$-10$_{2,9}$        & 208786.150 &  35.9 &  3.96 &                  $\dagger$& &     & \\       
tEME-AA   &   27$_{0,27}$-26$_{1,26}$      & 209774.111 & 144.1 & 21.55 &  209774.0           & 0.35 & 0.22 &CH$_2$CHCN $\varv_{15}$=1 \\        
tEME-EA   &   27$_{0,27}$-26$_{1,26}$      & 209774.113 & 144.1 & 21.55 &          $\dagger$& &     & \\                  
tEME-AE   &   27$_{0,27}$-26$_{1,26}$      & 209774.236 & 144.1 & 21.55 &          $\dagger$& &     & \\                  
tEME-EE   &   27$_{0,27}$-26$_{1,26}$      & 209774.238 & 144.1 & 21.55 &          $\dagger$& &     & \\                  
tEME-EE'  &   27$_{0,27}$-26$_{1,26}$      & 209774.238 & 144.1 & 21.55 &          $\dagger$& &     & \\    
tEME-EE   &   15$_{2,13}$-14$_{1,14}$      & 211933.388 &  51.2 &  2.56 &  ...                & ...  & 0.04 &CH$_3$OCOH \\                                 
tEME-EE'  &   15$_{2,13}$-14$_{1,14}$      & 211933.389 &  51.2 &  2.56 &            $\dagger$& &     & \\                                      
tEME-AE   &   15$_{2,13}$-14$_{1,14}$      & 211933.621 &  51.2 &  2.56 &            $\dagger$& &     & \\     
tEME-EA   &   15$_{2,13}$-14$_{1,14}$      & 211935.057 &  51.2 &  2.56 &  ...                & ...  & 0.03 &CH$_3$OCOH \\   
tEME-AA   &   15$_{2,13}$-14$_{1,14}$      & 211935.290 &  51.2 &  2.56 &            $\dagger$& &     & \\         
tEME-EE   &   32$_{5,27}$-32$_{4,28}$      & 212287.353 & 232.9 & 17.12 & ...           & ...  & 0.04 & CH$_3$COCH$_3$\\           
tEME-EE'  &   32$_{5,27}$-32$_{4,28}$      & 212287.576 & 232.9 & 17.07 &           $\dagger$& &     & \\                 
tEME-AE   &   32$_{5,27}$-32$_{4,28}$      & 212287.827 & 232.9 & 17.10 &           $\dagger$& &     & \\                 
tEME-EA   &   32$_{5,27}$-32$_{4,28}$      & 212290.165 & 232.9 & 17.17 &  ...           & ...  & 0.03 & CH$_3$COCH$_3$\\                   
tEME-AA   &   32$_{5,27}$-32$_{4,28}$      & 212290.528 & 232.9 & 17.17 &           $\dagger$& &     & \\   
tEME-EE   &   31$_{5,26}$-31$_{4,27}$      & 212762.787 & 220.6 & 16.46 &  ...           & ...  & 0.03 & CH$_3$OCH$_3$\\   
tEME-EE'  &   31$_{5,26}$-31$_{4,27}$      & 212763.095 & 220.6 & 16.37 &           $\dagger$& &     & \\         
tEME-AE   &   31$_{5,26}$-31$_{4,27}$      & 212763.306 & 220.6 & 16.42 &           $\dagger$& &     & \\        
tEME-EA   &   31$_{5,26}$-31$_{4,27}$      & 212765.533 & 220.6 & 16.55 &  212766.9  & 0.14 & 0.03 & CH$_3$OCH$_3$\\         
tEME-AA   &   31$_{5,26}$-31$_{4,27}$      & 212765.897 & 220.6 & 16.55 &           $\dagger$& &     & \\ 
tEME-EE   &   30$_{5,25}$-30$_{4,26}$      & 213178.397 & 208.6 & 15.77 &  ...                & ... & 0.04  & U-line \\ 
tEME-EE'  &   30$_{5,25}$-30$_{4,26}$      & 213178.825 & 208.6 & 15.61 &             $\dagger$& &     & \\       
tEME-AE   &   30$_{5,25}$-30$_{4,26}$      & 213178.976 & 208.6 & 15.70 &             $\dagger$& &     & \\       
tEME-EA   &   30$_{5,25}$-30$_{4,26}$      & 213181.046 & 208.6 & 15.93 &  213181.4           & 0.21 & 0.03 &CH$_2$OHCHO\\         
tEME-AA   &   30$_{5,25}$-30$_{4,26}$      & 213181.410 & 208.6 & 15.94 &            $\dagger$& &     & \\         
tEME-EE'  &   33$_{5,29}$-33$_{4,30}$      & 213495.962 & 245.7 & 17.69 &  213495.8           & 0.09 & 0.04 & U-line\\ 
tEME-EE   &   33$_{5,29}$-33$_{4,30}$      & 213496.124 & 245.7 & 17.72 &            $\dagger$& &     & \\        
tEME-AE   &   33$_{5,29}$-33$_{4,30}$      & 213496.418 & 245.7 & 17.71 &            $\dagger$& &     & \\        
tEME-EA   &   33$_{5,29}$-33$_{4,30}$      & 213499.211 & 245.7 & 17.75 &  213499.3           & 0.10 & 0.03 &U-line\\         
tEME-AA   &   33$_{5,29}$-33$_{4,30}$      & 213499.587 & 245.7 & 17.75 &            $\dagger$& &     & \\            
tEME-EE   &   29$_{5,24}$-29$_{4,25}$      & 213540.983 & 196.9 & 15.03 &  213541.4           & 0.16 & 0.05 &CH$_2$CHCN $\varv_{11}$=2 \\        
tEME-EE'  &   29$_{5,24}$-29$_{4,25}$      & 213541.573 & 196.9 & 14.74 &            $\dagger$& &     & \\         
tEME-AE   &   29$_{5,24}$-29$_{4,25}$      & 213541.643 & 196.9 & 14.89 &            $\dagger$& &     & \\          
tEME-EA   &   29$_{5,24}$-29$_{4,25}$      & 213543.491 & 196.9 & 15.32 &  ...                & ...  & 0.04 &CH$_2$CHCN $\varv_{11}$=2\\         
tEME-AA   &   29$_{5,24}$-29$_{4,25}$      & 213543.850 & 196.9 & 15.33 &            $\dagger$& &     & \\        
tEME-EE'  &   32$_{5,28}$-32$_{4,29}$      & 213676.308 & 232.9 & 17.03 &  213676.5           & 0.20 & 0.04  & CH$_3$CH$_2$OH\\ 
tEME-EE   &   32$_{5,28}$-32$_{4,29}$      & 213676.530 & 232.9 & 17.09 &           $\dagger$& &     & \\        
tEME-AE   &   32$_{5,28}$-32$_{4,29}$      & 213676.802 & 232.9 & 17.06 &           $\dagger$& &     & \\        
tEME-EA   &   32$_{5,28}$-32$_{4,29}$      & 213679.692 & 232.9 & 17.13 &  213680.0           & 0.14 & 0.03 & CH$_3$COOCH$_3$\\         
tEME-AA   &   32$_{5,28}$-32$_{4,29}$      & 213680.076 & 232.9 & 17.14 &           $\dagger$& &     & \\   
tEME-EE'  &   31$_{5,27}$-31$_{4,28}$      & 213854.674 & 220.5 & 16.34 &  ...                & ...  & 0.05 &CH$_3$CH$_2$OH \\                                        
tEME-EE   &   31$_{5,27}$-31$_{4,28}$      & 213854.982 & 220.5 & 16.44 &               $\dagger$& &     & \\                                                 
tEME-AE   &   31$_{5,27}$-31$_{4,28}$      & 213855.220 & 220.5 & 16.39 &               $\dagger$& &     & \\                                                                                   
tEME-EE   &   28$_{5,23}$-28$_{4,24}$      & 213856.708 & 185.7 & 14.18 &  ...                & ...  & 0.05 & CH$_3$CH$_2$OH \\                                       
tEME-AE   &   28$_{5,23}$-28$_{4,24}$      & 213857.473 & 185.7 & 13.94 &                $\dagger$& &     & \\                                            
tEME-EE'  &   28$_{5,23}$-28$_{4,24}$      & 213857.509 & 185.7 & 13.70 &                $\dagger$& &     & \\                                            
tEME-EA   &   31$_{5,27}$-31$_{4,28}$      & 213858.239 & 220.5 & 16.52 &                  ...& ...  & 0.05 &CH$_3$CH$_2$OH\\                                              
tEME-AA   &   31$_{5,27}$-31$_{4,28}$      & 213858.632 & 220.5 & 16.53 &               $\dagger$& &     & \\                                                 
tEME-EA   &   28$_{5,23}$-28$_{4,24}$      & 213859.015 & 185.7 & 14.70 &               $\dagger$& &     & \\             
tEME-AA   &   28$_{5,23}$-28$_{4,24}$      & 213859.367 & 185.7 & 14.73 &               $\dagger$& &     & \\        
tEME-EE'  &   30$_{5,26}$-30$_{4,27}$      & 214028.729 & 208.6 & 15.59 &  ...                & ... & 0.05  &CH$_3$COCH$_3$ \\   
tEME-EE   &   30$_{5,26}$-30$_{4,27}$      & 214029.157 & 208.6 & 15.76 &                 $\dagger$& &     & \\              
tEME-AE   &   30$_{5,26}$-30$_{4,27}$      & 214029.345 & 208.6 & 15.68 &                 $\dagger$& &     & \\              
tEME-EA   &   30$_{5,26}$-30$_{4,27}$      & 214032.539 & 208.6 & 15.91 &  ...                & ... & 0.04  & \\   
tEME-AA   &   30$_{5,26}$-30$_{4,27}$      & 214032.943 & 208.6 & 15.92 &               $\dagger$& &     & \\               
tEME-EE   &   27$_{5,22}$-27$_{4,23}$      & 214131.118 & 174.9 & 13.15 &  ...           & ...  & 0.04 & CH$_3$CH$_2$$^{13}$CN, CH$_3$COOH $\varv_t$=1 \\ 
tEME-AE   &   27$_{5,22}$-27$_{4,23}$      & 214132.010 & 174.9 & 12.80 &       $\dagger$& &     & \\          
tEME-EE'  &   27$_{5,22}$-27$_{4,23}$      & 214132.166 & 174.9 & 12.45 &       $\dagger$& &     & \\          
tEME-EA   &   27$_{5,22}$-27$_{4,23}$      & 214133.150 & 174.9 & 14.07 & ...           & ...  & 0.04 & CH$_3$CH$_2$$^{13}$CN, CH$_3$COOH $\varv_t$=1 \\        
tEME-AA   &   27$_{5,22}$-27$_{4,23}$      & 214133.486 & 174.9 & 14.14 &      $\dagger$& &     & \\         
tEME-EE'  &   29$_{5,25}$-29$_{4,25}$      & 214196.531 & 196.9 & 14.72 &  ...                & ...  & 0.05 & CH$_3$$^{13}$CH$_2$CN, CH$_3$O$^{13}$COH $\varv_t$=1   \\  
tEME-EE   &   29$_{5,25}$-29$_{4,25}$      & 214197.122 & 196.9 & 15.02 &          $\dagger$& &     & \\      
tEME-AE   &   29$_{5,25}$-29$_{4,25}$      & 214197.239 & 196.9 & 14.88 &          $\dagger$& &     & \\      
tEME-EA   &   29$_{5,25}$-29$_{4,25}$      & 214200.673 & 196.9 & 15.30 &  ...                & ...  & 0.04 & CH$_3$$^{13}$CH$_2$CN, CH$_3$O$^{13}$COH $\varv_t$=1   \\       
tEME-AA   &   29$_{5,25}$-29$_{4,25}$      & 214201.091 & 196.9 & 15.32 &          $\dagger$& &     & \\   
tEME-EE'  &   21$_{2,20}$-20$_{1,19}$      & 214246.202 &  93.7 &  7.76 &  214246.2           & 0.15 & 0.09  & $^{13}$CH$_3$CN\\ 
tEME-EE   &   21$_{2,20}$-20$_{1,19}$      & 214246.202 &  93.7 &  7.76 &          $\dagger$& &     & \\      
tEME-AE   &   21$_{2,20}$-20$_{1,19}$      & 214246.332 &  93.7 &  7.76 &          $\dagger$& &     & \\      
tEME-EA   &   21$_{2,20}$-20$_{1,19}$      & 214247.602 &  93.7 &  7.76 &  214247.7         & 0.11 & 0.06 & $^{13}$CH$_3$CN\\      
tEME-AA   &   21$_{2,20}$-20$_{1,19}$      & 214247.732 &  93.7 &  7.76 &           $\dagger$& &     & \\                                        
tEME-EE'  &   26$_{5,22}$-26$_{4,22}$      & 214355.828 & 164.4 &  2.47 &  ...                & ... & 0.05  &SO, $^{13}$CH$_3$CN \\                                       
tEME-EE'  &   28$_{5,24}$-28$_{4,25}$      & 214356.510 & 185.7 & 13.69 &                 $\dagger$& &     & \\                                           
tEME-AE   &   26$_{5,22}$-26$_{4,22}$      & 214356.963 & 164.4 &  2.08 &                 $\dagger$& &     & \\                                           
tEME-EE   &   26$_{5,22}$-26$_{4,22}$      & 214357.232 & 164.4 &  1.63 &                 $\dagger$& &     & \\                                            
tEME-EE   &   28$_{5,24}$-28$_{4,25}$      & 214357.312 & 185.7 & 14.17 &                 $\dagger$& &     & \\                                            
tEME-AE   &   28$_{5,24}$-28$_{4,25}$      & 214357.333 & 185.7 & 13.93 &                 $\dagger$& &     & \\         
tEME-EA   &   28$_{5,24}$-28$_{4,25}$      & 214361.091 & 185.7 & 14.69 &  ...                & ... & 0.04  &SO, $^{13}$CH$_3$CN \\   
tEME-AA   &   28$_{5,24}$-28$_{4,25}$      & 214361.527 & 185.7 & 14.72 &                 $\dagger$& &     & \\        
tEME-EE   &   26$_{5,21}$-26$_{4,22}$      & 214369.161 & 164.4 & 11.92 &  ...                & ... & 0.07  &SO, $^{13}$CH$_3$CN \\   
tEME-AE   &   26$_{5,21}$-26$_{4,22}$      & 214370.185 & 164.4 & 11.47 &                  $\dagger$& &     & \\        
tEME-EE'  &   26$_{5,21}$-26$_{4,22}$      & 214370.456 & 164.4 & 11.08 &                  $\dagger$& &     & \\        
tEME-EA   &   26$_{5,21}$-26$_{4,22}$      & 214370.843 & 164.4 & 13.42 &                  $\dagger$& &     & \\        
tEME-AA   &   26$_{5,21}$-26$_{4,22}$      & 214371.154 & 164.4 & 13.55 &                  $\dagger$& &     & \\        
tEME-EE'  &   27$_{5,23}$-27$_{4,24}$      & 214507.462 & 174.9 & 12.45 &  ...                & ... & 0.04   &CH$_3$CH$_2$CN \\   
tEME-AE   &   27$_{5,23}$-27$_{4,24}$      & 214508.414 & 174.9 & 12.79 &            $\dagger$& &     & \\               
tEME-EE   &   27$_{5,23}$-27$_{4,24}$      & 214508.510 & 174.9 & 13.15 &            $\dagger$& &     & \\              
tEME-EA   &   27$_{5,23}$-27$_{4,24}$      & 214512.591 & 174.9 & 14.07 &  ...                & ... & 0.04  &CH$_3$CH$_2$CN \\   
tEME-AA   &   27$_{5,23}$-27$_{4,24}$      & 214513.051 & 174.9 & 14.13 &            $\dagger$& &     & \\         
tEME-EE   &   25$_{5,20}$-25$_{4,21}$      & 214575.213 & 154.4 & 10.55 &  ...           & ... & 0.09 & $^{13}$C$^{17}$O \\ 
tEME-AE   &   25$_{5,20}$-25$_{4,21}$      & 214576.349 & 154.4 & 10.10 &            $\dagger$& &     & \\        
tEME-EA   &   25$_{5,20}$-25$_{4,21}$      & 214576.498 & 154.4 & 12.69 &            $\dagger$& &     & \\        
tEME-EE'  &   25$_{5,20}$-25$_{4,21}$      & 214576.706 & 154.4 &  9.74 &            $\dagger$& &     & \\        
tEME-AA   &   25$_{5,20}$-25$_{4,21}$      & 214576.769 & 154.4 & 12.96 &            $\dagger$& &     & \\  
tEME-EE'  &   26$_{5,22}$-26$_{4,23}$      & 214648.535 & 164.4 & 11.08 &  ...                & ... & 0.04  & CH$_3$OCOH \\   
tEME-AE   &   26$_{5,22}$-26$_{4,23}$      & 214649.611 & 164.4 & 11.47 &                $\dagger$& &     & \\         
tEME-EE   &   26$_{5,22}$-26$_{4,23}$      & 214649.829 & 164.4 & 11.92 &                $\dagger$& &     & \\         
tEME-EA   &   26$_{5,22}$-26$_{4,23}$      & 214654.288 & 164.5 & 13.41 &  ...                & ... & 0.04  & CH$_3$OCOH \\   
tEME-AA   &   26$_{5,22}$-26$_{4,23}$      & 214654.781 & 164.5 & 13.54 &             $\dagger$& &     & \\       
tEME-EE   &   24$_{5,19}$-24$_{4,20}$      &  214753.118 & 144.7 &  9.23 &   214754.3         &  0.20 & 0.09 & \\
tEME-EA   &   24$_{5,19}$-24$_{4,20}$      &  214754.023 & 144.7 & 11.84 &            $\dagger$& &     & \\  
tEME-AA   &   24$_{5,19}$-24$_{4,20}$      &  214754.233 & 144.7 & 12.38 &            $\dagger$& &     & \\  
tEME-AE   &   24$_{5,19}$-24$_{4,20}$      &  214754.329 & 144.7 &  8.86 &            $\dagger$& &     & \\  
tEME-EE'  &   24$_{5,19}$-24$_{4,20}$      &  214754.733 & 144.7 &  8.60 &            $\dagger$& &     & \\  
tEME-EE'  &   25$_{5,21}$-25$_{4,22}$      & 214779.208 & 154.4 &  9.74 &  ...                & ...  & 0.04 & CH$_3$OCOH \\   
tEME-AE   &   25$_{5,21}$-25$_{4,22}$      & 214780.378 & 154.4 & 10.10 &                  $\dagger$& &     & \\         
tEME-EE   &   25$_{5,21}$-25$_{4,22}$      & 214780.701 & 154.4 & 10.55 &                  $\dagger$& &     & \\          
tEME-EA   &   25$_{5,21}$-25$_{4,22}$      & 214785.581 & 154.4 & 12.69 &                  ...& ...  & 0.04  &CH$_3$OCOH\\  
tEME-AA   &   25$_{5,21}$-25$_{4,22}$      & 214786.123 & 154.4 & 12.96 &                  $\dagger$& &     & \\ 
tEME-EE'  &   24$_{5,20}$-24$_{4,21}$      & 214899.228 & 144.7 &  8.61 &                  ...& ... & 0.04  & CH$_3$OCOH $\varv_t$=1\\                                                 
tEME-AE   &   24$_{5,20}$-24$_{4,21}$      & 214900.454 & 144.7 &  8.87 &                 $\dagger$& &     & \\
tEME-EE   &   24$_{5,20}$-24$_{4,21}$      & 214900.844 & 144.7 &  9.23 &                 $\dagger$& &     & \\         

tEME-EA   &   24$_{5,20}$-24$_{4,21}$      & 214906.128 & 144.7 & 11.83 &  ...                & ...  & 0.11 &CH$_3$CH$_2$CN \\   
tEME-EE   &   23$_{5,18}$-23$_{4,19}$      & 214906.260 & 135.4 &  8.13 &             $\dagger$& &     & \\         
tEME-AA   &   24$_{5,20}$-24$_{4,21}$      & 214906.739 & 144.7 & 12.38 &             $\dagger$& &     & \\         
tEME-EA   &   23$_{5,18}$-23$_{4,19}$      & 214906.872 & 135.4 & 10.76 &             $\dagger$& &     & \\         
tEME-AA   &   23$_{5,18}$-23$_{4,19}$      & 214906.992 & 135.4 & 11.80 &             $\dagger$& &     & \\           
tEME-AE   &   23$_{5,18}$-23$_{4,19}$      & 214907.507 & 135.4 &  7.91 &                $\dagger$& &     & \\           
tEME-EE'  &   23$_{5,18}$-23$_{4,19}$      & 214907.924 & 135.4 &  7.77 &                $\dagger$& &     & \\   
tEME-EE   &   24$_{5,19}$-24$_{4,21}$      & 214909.858 & 144.7 &  3.15 &                $\dagger$& &     & \\           
tEME-EA   &   24$_{5,19}$-24$_{4,21}$      & 214910.548 & 144.7 &  0.55 &                $\dagger$& &     & \\           
tEME-AE   &   24$_{5,19}$-24$_{4,21}$      & 214911.166 & 144.7 &  3.51 &               $\dagger$& &     & \\        
tEME-EE'  &   24$_{5,19}$-24$_{4,21}$      & 214911.685 & 144.7 &  3.77 &               $\dagger$& &     & \\        
tEME-EE'  &   23$_{5,19}$-23$_{4,20}$      & 215008.545 & 135.4 &  7.77 &  ...                & ...  & 0.02 &CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$\\ 
tEME-AE   &   23$_{5,19}$-23$_{4,20}$      & 215009.791 & 135.4 &  7.91 &  ...          & ...  & 0.04 &CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$\\        
tEME-EE   &   23$_{5,19}$-23$_{4,20}$      & 215010.209 & 135.4 &  8.13 &           $\dagger$& &     & \\     
tEME-EA   &   23$_{5,19}$-23$_{4,20}$      & 215015.810 & 135.4 & 10.75 &  215016.7           & 0.05 & 0.04 & \\ 
tEME-AA   &   23$_{5,19}$-23$_{4,20}$      & 215016.519 & 135.4 & 11.80 &          $\dagger$& &     & \\   
tEME-EA   &   22$_{5,18}$-22$_{4,18}$      &  215035.544 & 126.6 &  1.78 &    ...               &  ... & 0.07 & CH$_3$CH$_2$CN\\
tEME-EE   &   22$_{5,17}$-22$_{4,18}$      &  215037.639 & 126.6 &  7.33 &        $\dagger$& &     & \\ 
tEME-EA   &   22$_{5,17}$-22$_{4,18}$      &  215038.085 & 126.6 &  9.45 &        $\dagger$& &     & \\ 
tEME-AA   &   22$_{5,17}$-22$_{4,18}$      &  215038.089 & 126.6 & 11.23 &        $\dagger$& &     & \\ 
tEME-AE   &   22$_{5,17}$-22$_{4,18}$      &  215038.890 & 126.6 &  7.24 &        $\dagger$& &     & \\ 
tEME-EE'  &   22$_{5,17}$-22$_{4,18}$      &  215039.292 & 126.6 &  7.21 &       $\dagger$& &     & \\  
tEME-AA   &   35$_{2,33}$-34$_{3,32}$      & 215107.148 & 250.8 &  9.27 &  ...                & ... & 0.03 &CH$_3$CH$_2$CN \\                                    
tEME-EA   &   35$_{2,33}$-34$_{3,32}$      & 215107.270 & 250.8 &  9.27 &              $\dagger$& &     & \\                                        
tEME-EE'  &   22$_{5,18}$-22$_{4,19}$      & 215107.270 & 126.6 &  7.21 &              $\dagger$& &     & \\                                        
tEME-AE   &   22$_{5,18}$-22$_{4,19}$      & 215108.508 & 126.6 &  7.24 &              $\dagger$& &     & \\                                        
tEME-EE   &   22$_{5,18}$-22$_{4,19}$      & 215108.923 & 126.6 &  7.33 &   ...                & ... & 0.05 &CH$_3$CH$_2$CN \\                                         
tEME-AE   &   35$_{2,33}$-34$_{3,32}$      & 215109.184 & 250.8 &  9.27 &             $\dagger$& &     & \\        
tEME-EE   &   35$_{2,33}$-34$_{3,32}$      & 215109.306 & 250.8 &  9.27 &            $\dagger$& &     & \\                                         
tEME-EE'  &   35$_{2,33}$-34$_{3,32}$      & 215109.306 & 250.8 &  9.27 &            $\dagger$& &     & \\                                         
tEME-EA   &   22$_{5,18}$-22$_{4,19}$      & 215114.713 & 126.6 &  9.45 &   ...                & ... & 0.04 &CH$_3$CH$_2$CN \\                                       tEME-AA   &   22$_{5,18}$-22$_{4,19}$      & 215115.545 & 126.6 & 11.23 &            $\dagger$& &     & \\                                         
tEME-EE   &   22$_{5,17}$-22$_{4,19}$      & 215117.232 & 126.6 &  3.90 &           $\dagger$& &     & \\                                          
tEME-EA   &   22$_{5,17}$-22$_{4,19}$      & 215117.254 & 126.6 &  1.78 &            $\dagger$& &     & \\                                     
tEME-AE   &   22$_{5,17}$-22$_{4,19}$      & 215118.679 & 126.6 &  3.99 &            $\dagger$& &     & \\  
tEME-EE'  &   22$_{5,17}$-22$_{4,19}$      & 215119.312 & 126.6 &  4.02 &           $\dagger$& &     & \\     
tEME-EA   &   21$_{5,17}$-21$_{4,17}$      &  215148.139 & 118.0 &  2.58 &    215150.3         &  0.25 & 0.07 & CH$_3$COCH$_3$ \\
tEME-EE   &   21$_{5,16}$-21$_{4,17}$      &  215149.914 & 118.0 &  6.81 &         $\dagger$& &     & \\   
tEME-AA   &   21$_{5,16}$-21$_{4,17}$      &  215150.202 & 118.0 & 10.66 &         $\dagger$& &     & \\   
tEME-EA   &   21$_{5,16}$-21$_{4,17}$      &  215150.327 & 118.0 &  8.07 &         $\dagger$& &     & \\   
tEME-AE   &   21$_{5,16}$-21$_{4,17}$      &  215151.142 & 118.0 &  6.84 &         $\dagger$&  & &  \\
tEME-EE'  &   21$_{5,16}$-21$_{4,17}$      &  215151.503 & 118.0 &  6.91 &           $\dagger$& &     & \\ 

tEME-EE'  &   21$_{5,17}$-21$_{4,18}$      & 215195.665 & 118.0 &  6.91 &  ...                & ... & 0.04 &SO \\   
tEME-AE   &   21$_{5,17}$-21$_{4,18}$      & 215196.869 & 118.0 &  6.84 &              $\dagger$& &     & \\         
tEME-EE   &   21$_{5,17}$-21$_{4,18}$      & 215197.254 & 118.0 &  6.81 &              $\dagger$& &     & \\         
tEME-EA   &   21$_{5,17}$-21$_{4,18}$      & 215203.100 & 118.0 &  8.07 &   ...                & ... & 0.04 &SO \\       
tEME-AA   &   21$_{5,17}$-21$_{4,18}$      & 215204.068 & 118.0 & 10.66 &              $\dagger$& &     & \\         
tEME-EA   &   21$_{5,16}$-21$_{4,18}$      & 215205.287 & 118.0 &  2.58 &             $\dagger$& &     & \\          
tEME-EE   &   21$_{5,16}$-21$_{4,18}$      & 215205.486 & 118.0 &  3.85 &            $\dagger$& &     & \\           

tEME-EA   &   20$_{5,16}$-20$_{4,16}$      & 215243.901 & 109.9 &  3.19 &  ...                & ...  & 0.07&SO \\  
tEME-EE   &   20$_{5,15}$-20$_{4,16}$      & 215245.438 & 109.9 &  6.54 &               $\dagger$& &     & \\           
tEME-AA   &   20$_{5,15}$-20$_{4,16}$      & 215245.691 & 109.9 & 10.09 &               $\dagger$& &     & \\         
tEME-EA   &   20$_{5,15}$-20$_{4,16}$      & 215245.934 & 109.9 &  6.89 &               $\dagger$& &     & \\         
tEME-AE   &   20$_{5,15}$-20$_{4,16}$      & 215246.615 & 109.9 &  6.68 &               $\dagger$& &     & \\         
tEME-EE'  &   20$_{5,15}$-20$_{4,16}$      & 215246.907 & 109.9 &  6.83 &               $\dagger$& &     & \\         

tEME-EE'  &   20$_{5,16}$-20$_{4,17}$      & 215274.126 & 109.9 &  6.83 &  ...                & ... & 0.04 &CH$_3$CH$_2$CN $\varv_{20}$=1 \\   
tEME-AE   &   20$_{5,16}$-20$_{4,17}$      & 215275.268 & 109.9 &  6.68 &               $\dagger$& &     & \\         
tEME-EE   &   20$_{5,16}$-20$_{4,17}$      & 215275.595 & 109.9 &  6.54 &               $\dagger$& &     & \\         
tEME-EA   &   20$_{5,16}$-20$_{4,17}$      & 215281.378 & 109.9 &  6.89 &  ...                & ...  & 0.04 &CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$ \\   
tEME-AA   &   20$_{5,16}$-20$_{4,17}$      & 215282.470 & 109.9 & 10.09 &               $\dagger$& &     & \\         
tEME-EA   &   20$_{5,15}$-20$_{4,17}$      & 215283.411 & 109.9 &  3.19 &               $\dagger$& &     & \\         
tEME-EE   &   20$_{5,15}$-20$_{4,17}$      & 215283.810 & 109.9 &  3.55 &               $\dagger$& &     & \\         

tEME-EA   &   19$_{5,15}$-19$_{4,15}$      & 215324.992 & 102.2 &  3.49 &  215326.9           & 0.20 & 0.08 &CH$_3$OCOH \\ 
tEME-EE   &   19$_{5,14}$-19$_{4,15}$      & 215326.280 & 102.2 &  6.50 &             $\dagger$& &     & \\      
tEME-AA   &   19$_{5,14}$-19$_{4,15}$      & 215326.637 & 102.2 &  9.52 &             $\dagger$& &     & \\      
tEME-EA   &   19$_{5,14}$-19$_{4,15}$      & 215326.971 & 102.2 &  6.03 &             $\dagger$& &     & \\          
tEME-AE   &   19$_{5,14}$-19$_{4,15}$      & 215327.373 & 102.2 &  6.72 &             $\dagger$& &     & \\          
tEME-EE'  &   19$_{5,14}$-19$_{4,15}$      & 215327.561 & 102.2 &  6.95 &             $\dagger$& &     & \\  
tEME-EE'  &   19$_{5,15}$-19$_{4,16}$      & 215343.169 & 102.2 &  6.95 &  215344.3            & 0.20  & 0.05 & CH$_3$OCOH $\varv_{t}$=1\\ 
tEME-AE   &   19$_{5,15}$-19$_{4,16}$      & 215344.214 & 102.2 &  6.72 &            $\dagger$& &     & \\       
tEME-EE   &   19$_{5,15}$-19$_{4,16}$      & 215344.450 & 102.2 &  6.50 &            $\dagger$& &     & \\      
tEME-EA   &   19$_{5,15}$-19$_{4,16}$      & 215350.059 & 102.2 &  6.03 &  ...                & ...  & 0.05 &CH$_3$CH$_2$CN \\   
tEME-AA   &   19$_{5,15}$-19$_{4,16}$      & 215351.248 & 102.2 &  9.52 &  $\dagger$& &     & \\           
tEME-EE'  &   12$_{3,10}$-11$_{2,9}$       & 215361.252 &  40.5 &  4.16 &  ...                & ...  & 0.07 &CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$ \\       
tEME-EE   &   12$_{3,10}$-11$_{2,9}$       & 215361.484 &  40.5 &  4.18 &               $\dagger$& &     & \\                                     
tEME-AE   &   12$_{3,10}$-11$_{2,9}$       & 215361.676 &  40.5 &  4.17 &               $\dagger$& &     & \\                                     
tEME-EA   &   12$_{3,10}$-11$_{2,9}$       & 215364.224 &  40.5 &  4.19 &  ...                & ...  & 0.05 &CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$ \\          
tEME-AA   &   12$_{3,10}$-11$_{2,9}$       & 215364.533 &  40.5 &  4.20 &               $\dagger$& &     & \\  
                                                   
tEME-EE   &   18$_{5,13}$-18$_{4,14}$      & 215394.256 &  94.8 &  6.65 &  ...                & ...  & 0.11 &CH$_3$CH$_2$CN \\   
tEME-AA   &   18$_{5,13}$-18$_{4,14}$      & 215394.875 &  94.8 &  8.95 &               $\dagger$& &     & \\         
tEME-AE   &   18$_{5,13}$-18$_{4,14}$      & 215395.227 &  94.8 &  6.94 &               $\dagger$& &     & \\         
tEME-EA   &   18$_{5,13}$-18$_{4,14}$      & 215395.264 &  94.8 &  5.47 &               $\dagger$& &     & \\         
tEME-EE'  &   18$_{5,13}$-18$_{4,14}$      & 215395.280 &  94.8 &  7.19 &               $\dagger$& &     & \\         
tEME-EE'  &   18$_{5,14}$-18$_{4,15}$      & 215403.394 &  94.8 &  7.19 &  ...                & ...  & 0.06 &CH$_3$CH$_2$CN \\          
tEME-AE   &   18$_{5,14}$-18$_{4,15}$      & 215404.308 &  94.8 &  6.94 &               $\dagger$& &     & \\                
tEME-EE   &   18$_{5,14}$-18$_{4,15}$      & 215404.417 &  94.8 &  6.65 &               $\dagger$& &     & \\                
tEME-EA   &   18$_{5,14}$-18$_{4,15}$      & 215409.728 &  94.8 &  5.47 &  ...                & ...  & 0.09 &CH$_3$CH$_2$CN $\varv$=0; $\varv_{13}$/$\varv_{21}$\\     
tEME-AA   &   18$_{5,14}$-18$_{4,15}$      & 215410.979 &  94.8 &  8.95 &               $\dagger$& &     & \\                
tEME-EA   &   17$_{5,13}$-17$_{4,13}$      & 215450.467 &  87.9 &  3.22 &  215451.8  & 0.47 & 0.11 &CH$_3$CH$_2$CN $\varv_{20}$=1, NH$_2$CHO $\varv_{12}$=1 \\ 
tEME-EE   &   17$_{5,13}$-17$_{4,13}$      & 215450.974 &  87.9 &  6.90 &             $\dagger$& &     & \\      
tEME-EE'  &   17$_{5,13}$-17$_{4,13}$      & 215451.703 &  87.9 &  7.39 &             $\dagger$& &     & \\      
tEME-AE   &   17$_{5,13}$-17$_{4,13}$      & 215451.799 &  87.9 &  7.18 &             $\dagger$& &     & \\          
tEME-AA   &   17$_{5,13}$-17$_{4,13}$      & 215452.025 &  87.9 &  8.39 &             $\dagger$& &     & \\          
tEME-EA   &   17$_{5,13}$-17$_{4,13}$      & 215452.436 &  87.9 &  5.17 &             $\dagger$& &     & \\
tEME-EE'  &   17$_{5,13}$-17$_{4,13}$      &  215455.422 &  87.9 &  7.39 &    ...          &  ... & 0.07 & CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$, CH$_3$CH$_2$OH\\
tEME-EE   &   17$_{5,13}$-17$_{4,13}$      &  215456.151 &  87.9 &  6.90 &            $\dagger$&      &  \\
tEME-AE   &   17$_{5,13}$-17$_{4,13}$      &  215456.193 &  87.9 &  7.18 &            $\dagger$&      &  \\

tEME-EA   &   17$_{5,13}$-17$_{4,14}$      & 215461.025 &  87.9 &  5.17 &  ...                & ...  & 0.04 &CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$, CH$_3$CH$_2$OH\\       
tEME-AA   &   17$_{5,13}$-17$_{4,14}$      & 215462.304 &  87.9 &  8.39 &               $\dagger$& &     & \\                
tEME-EA   &   17$_{5,12}$-17$_{4,14}$      & 215462.994 &  87.9 &  3.22 &               $\dagger$& &     & \\                
tEME-EE'  &   27$_{1,27}$-26$_{0,26}$      & 215478.840 & 144.2 & 21.60 &  ...                & ...  & 0.24 &CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$ \\          
tEME-EE   &   27$_{1,27}$-26$_{0,26}$      & 215478.840 & 144.2 & 21.60 &               $\dagger$& &     & \\                
tEME-AE   &   27$_{1,27}$-26$_{0,26}$      & 215478.854 & 144.2 & 21.60 &               $\dagger$& &     & \\                
tEME-EA   &   27$_{1,27}$-26$_{0,26}$      & 215479.025 & 144.2 & 21.60 &               $\dagger$& &     & \\                
tEME-AA   &   27$_{1,27}$-26$_{0,26}$      & 215479.039 & 144.2 & 21.60 &               $\dagger$& &     & \\                
tEME-EE   &   16$_{5,11}$-16$_{4,12}$      & 215497.897 &  81.3 &  7.05 &  ...                & ...  & 0.09 &CH$_3$OCH$_3$, CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$\\ 
tEME-EA   &   16$_{5,12}$-16$_{4,12}$      & 215497.943 &  81.3 &  2.74 &               $\dagger$& &     & \\                
tEME-EE'  &   16$_{5,11}$-16$_{4,12}$      & 215498.372 &  81.3 &  7.37 &               $\dagger$& &     & \\                
tEME-AE   &   16$_{5,11}$-16$_{4,12}$      & 215498.590 &  81.3 &  7.24 &               $\dagger$& &     & \\                
tEME-AA   &   16$_{5,11}$-16$_{4,12}$      & 215499.524 &  81.3 &  7.82 &  ...                & ...  & 0.11 &CH$_3$OCH$_3$, CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$\\
tEME-EE'  &   16$_{5,12}$-16$_{4,13}$      & 215499.830 &  81.3 &  7.37 &                   $\dagger$& &     & \\  
tEME-EA   &   16$_{5,11}$-16$_{4,12}$      & 215499.921 &  81.3 &  5.08 &                   $\dagger$& &     & \\  
tEME-EE   &   16$_{5,12}$-16$_{4,13}$      & 215500.305 &  81.3 &  7.05 &                   $\dagger$& &     & \\  
tEME-AE   &   16$_{5,12}$-16$_{4,13}$      & 215500.485 &  81.3 &  7.24 &                   $\dagger$& &     & \\ 
tEME-EA   &   16$_{5,11}$-16$_{4,12}$      & 215504.636 &  81.3 &  5.08 &  ...                & ...  & 0.05 &CH$_3$OCH$_3$, CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$, $^{33}$SH$_2$ \\          
tEME-AA   &   16$_{5,12}$-16$_{4,13}$      & 215505.905 &  81.3 &  7.82 &               $\dagger$& &     & \\                
tEME-EA   &   16$_{5,12}$-16$_{4,13}$      & 215506.613 &  81.3 &  2.74 &               $\dagger$& &     & \\
                
tEME-EE   &   15$_{5,10}$-15$_{4,11}$      & 215536.404 &  75.1 &  6.94 &  215536.9           & 0.25 & 0.15 & CH$_3$OCOH $\varv_{t}$=1 \\ 
tEME-EE'  &   15$_{5,10}$-15$_{4,11}$      & 215536.720 &  75.1 &  7.08 &            $\dagger$& &     & \\   
tEME-EA   &   15$_{5,11}$-15$_{4,11}$      & 215537.002 &  75.1 &  2.05 &            $\dagger$& &     & \\
tEME-AE   &   15$_{5,10}$-15$_{4,11}$      & 215537.010 &  75.1 &  7.03 &            $\dagger$& &     & \\    
tEME-EE'  &   15$_{5,11}$-15$_{4,12}$      & 215537.169 &  75.1 &  7.08 &            $\dagger$& &     & \\    
tEME-EE   &   15$_{5,11}$-15$_{4,12}$      & 215537.485 &  75.1 &  6.94 &            $\dagger$& &     & \\
tEME-AE   &   15$_{5,11}$-15$_{4,12}$      & 215537.757 &  75.1 &  7.03 &            $\dagger$& &     & \\  
tEME-AA   &   15$_{5,10}$-15$_{4,11}$      & 215538.650 &  75.1 &  7.25 &  ... & ... & 0.04 & CH$_3$OCOH $\varv_{t}$=1, CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$\\     
tEME-EA   &   15$_{5,10}$-15$_{4,11}$      & 215538.990 &  75.1 &  5.21 &            $\dagger$& &     & \\
tEME-AA   &   15$_{5,10}$-15$_{4,11}$      & 215538.650 &  75.1 &  7.25 &  $\dagger$& &     & \\        
tEME-EA   &   15$_{5,10}$-15$_{4,11}$      & 215538.990 &  75.1 &  5.21 &               $\dagger$& &     & \\                
tEME-EA   &   15$_{5,11}$-15$_{4,12}$      & 215541.270 &  75.1 &  5.21 &               $\dagger$& &     & \\                
tEME-AA   &   15$_{5,11}$-15$_{4,12}$      & 215542.488 &  75.1 &  7.25 &               $\dagger$& &     & \\                
tEME-EE   &   14$_{5,9}$-14$_{4,10}$       & 215567.750 &  69.3 &  6.58 &  ...                & ...  & 0.17 &CH$_3$CH$_2$CN $\varv_{20}$=1\\          
tEME-EE'  &   14$_{5,9}$-14$_{4,10}$       & 215567.993 &  69.3 &  6.63 &               $\dagger$& &     & \\                
tEME-EE'  &   14$_{5,10}$-14$_{4,11}$      & 215568.043 &  69.3 &  6.63 &               $\dagger$& &     & \\                
tEME-EE   &   14$_{5,10}$-14$_{4,11}$      & 215568.286 &  69.3 &  6.58 &               $\dagger$& &     & \\                
tEME-AE   &   14$_{5,9}$-14$_{4,10}$       & 215568.316 &  69.3 &  6.61 &               $\dagger$& &     & \\                
tEME-AE   &   14$_{5,10}$-14$_{4,11}$      & 215568.602 &  69.3 &  6.61 &                   $\dagger$& &     & \\  
tEME-EA   &   14$_{5,10}$-14$_{4,10}$      & 215568.774 &  69.3 &  1.23 &                   $\dagger$& &     & \\  
tEME-AA   &   14$_{5,9}$-14$_{4,10}$       & 215570.539 &  69.3 &  6.68 &  ...                & ...  & 0.06 &CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$\\   
tEME-EA   &   14$_{5,9}$-14$_{4,10}$       & 215570.772 &  69.3 &  5.45 &               $\dagger$& &     & \\                
tEME-EA   &   14$_{5,10}$-14$_{4,11}$      & 215571.650 &  69.3 &  5.45 &               $\dagger$& &     & \\                
tEME-AA   &   14$_{5,10}$-14$_{4,11}$      & 215572.766 &  69.3 &  6.68 &   ...                & ...  & 0.04 &CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$\\   
tEME-EA   &   14$_{5,9}$-14$_{4,11}$       & 215573.648 &  69.3 &  1.23 &               $\dagger$& &     & \\   
tEME-EE   &   13$_{5,8}$-13$_{4,9}$        & 215593.014 &  63.9 &  6.08 &  ...                & ... &  0.17 &CH$_3$CH$_2$CN $\varv_{20}$=1, SiO $\varv$=1 \\          
tEME-EE'  &   13$_{5,9}$-13$_{4,10}$       & 215593.138 &  63.9 &  6.09 &               $\dagger$& &     & \\                
tEME-EE'  &   13$_{5,8}$-13$_{4,9}$        & 215593.228 &  63.9 &  6.09 &               $\dagger$& &     & \\                
tEME-EE   &   13$_{5,9}$-13$_{4,10}$       & 215593.353 &  63.9 &  6.08 &               $\dagger$& &     & \\                
tEME-AE   &   13$_{5,8}$-13$_{4,9}$        & 215593.566 &  63.9 &  6.09 &               $\dagger$& &     & \\                
tEME-AE   &   13$_{5,9}$-13$_{4,10}$       & 215593.687 &  63.9 &  6.09 &               $\dagger$& &     & \\   
tEME-AA   &   13$_{5,8}$-13$_{4,9}$        & 215596.207 &  63.9 &  6.11 &  ...                & ...  & 0.09 &CH$_3$CH$_2$$^{13}$CN, SiO $\varv$=1 \\          
tEME-EA   &   13$_{5,8}$-13$_{4,9}$        & 215596.289 &  63.9 &  5.58 &               $\dagger$& &     & \\                
tEME-EA   &   13$_{5,9}$-13$_{4,10}$       & 215596.478 &  63.9 &  5.58 &               $\dagger$& &     & \\                
tEME-EE   &   12$_{5,7}$-12$_{4,8}$        & 215613.102 &  58.9 &  5.52 &  ...                & ...  & 0.18 &CH$_3$CH$_2$OH, CH$_3$OCOH $\varv_{t}$=1, CH$_3$CH$_2$CN \\          
tEME-EE'  &   12$_{5,8}$-12$_{4,9}$        & 215613.172 &  58.9 &  5.53 &               $\dagger$& &     & \\                
tEME-EE'  &   12$_{5,7}$-12$_{4,8}$        & 215613.308 &  58.9 &  5.53 &               $\dagger$& &     & \\                
tEME-EE   &   12$_{5,8}$-12$_{4,9}$        & 215613.378 &  58.9 &  5.52 &               $\dagger$& &     & \\                
tEME-AE   &   12$_{5,7}$-12$_{4,8}$        & 215613.651 &  58.9 &  5.52 &               $\dagger$& &     & \\                
tEME-AE   &   12$_{5,8}$-12$_{4,9}$        & 215613.720 &  58.9 &  5.52 &               $\dagger$& &     & \\ 
tEME-EA   &   12$_{5,8}$-12$_{4,9}$        & 215616.405 &  58.9 &  5.37 &  ...                & ... & 0.10 &CH$_3$CH$_2$CN \\          
tEME-EA   &   12$_{5,7}$-12$_{4,8}$        & 215616.490 &  58.9 &  5.37 &               $\dagger$& &     & \\                
tEME-AA   &   12$_{5,7}$-12$_{4,8}$        & 215616.564 &  58.9 &  5.53 &               $\dagger$& &     & \\                
tEME-AA   &   12$_{5,8}$-12$_{4,9}$        & 215617.221 &  58.9 &  5.53 &               $\dagger$& &     & \\                
tEME-EE   &   11$_{5,6}$-11$_{4,7}$        & 215628.800 &  54.3 &  4.94 &  ...                & ... & 0.16 &CH$_3$CH$_2$CN \\          
tEME-EE'  &   11$_{5,7}$-11$_{4,8}$        & 215628.855 &  54.3 &  4.94 &               $\dagger$& &     & \\                
tEME-EE'  &   11$_{5,6}$-11$_{4,7}$        & 215629.003 &  54.3 &  4.94 &               $\dagger$& &     & \\                
tEME-EE   &   11$_{5,7}$-11$_{4,8}$        & 215629.058 &  54.3 &  4.94 &               $\dagger$& &     & \\                
tEME-AE   &   11$_{5,6}$-11$_{4,7}$        & 215629.349 &  54.3 &  4.94 &               $\dagger$& &     & \\                
tEME-AE   &   11$_{5,7}$-11$_{4,8}$        & 215629.404 &  54.3 &  4.94 &    ...                & ... & 0.10 &CH$_3$CH$_2$CN \\ 
tEME-EA   &   11$_{5,7}$-11$_{4,8}$        & 215632.056 &  54.3 &  4.91 &               $\dagger$& &     & \\                                                        
tEME-EA   &   11$_{5,6}$-11$_{4,7}$        & 215632.229 &  54.3 &  4.91 &               $\dagger$& &     & \\                                                        
tEME-AA   &   11$_{5,6}$-11$_{4,7}$        & 215632.425 &  54.3 &  4.94 &               $\dagger$& &     & \\                                                        
tEME-AA   &   11$_{5,7}$-11$_{4,8}$        & 215632.754 &  54.3 &  4.94 &               $\dagger$& &     & \\

tEME-EE   &   10$_{5,5}$-10$_{4,6}$        & 215640.803 &  50.0 &  4.35 &  215641.1           & 0.18 & 0.13 & CH$_3$COOH\\
tEME-EE'  &   10$_{5,6}$-10$_{4,7}$        & 215640.854 &  50.0 &  4.35 &            $\dagger$& &     & \\ 
tEME-EE'  &   10$_{5,5}$-10$_{4,6}$        & 215641.007 &  50.0 &  4.35 &            $\dagger$& &     & \\   
tEME-EE   &   10$_{5,6}$-10$_{4,7}$        & 215641.058 &  50.0 &  4.35 &            $\dagger$& &     & \\     
tEME-AE   &   10$_{5,5}$-10$_{4,6}$        & 215641.354 &  50.0 &  4.35 &            $\dagger$& &     & \\      
tEME-AE   &   10$_{5,6}$-10$_{4,7}$        & 215641.405 &  50.0 &  4.35 &            $\dagger$& &     & \\                                                             
tEME-EA   &   10$_{5,6}$-10$_{4,7}$        & 215644.051 &  50.0 &  4.34 &  215644.4           & 0.21 & 0.10 & CH$_3$COOH \\
tEME-EA   &   10$_{5,5}$-10$_{4,6}$        & 215644.248 &  50.0 &  4.34 &            $\dagger$&  &    &\\       
tEME-AA   &   10$_{5,5}$-10$_{4,6}$        & 215644.522 &  50.0 &  4.35 &            $\dagger$&  &    &\\       
tEME-AA   &   10$_{5,6}$-10$_{4,7}$        & 215644.676 &  50.0 &  4.35 &            $\dagger$&  &    &\\        
tEME-EE   &    9$_{5,4}$-9$_{4,5}$         & 215649.740 &  46.1 &  3.73 &  215650.1           & 0.42 & 0.12 & CH$_3$CH$_2$CN $\varv_{20}$=1\\
tEME-EE'  &    9$_{5,5}$-9$_{4,6}$         & 215649.791 &  46.1 &  3.73 &            $\dagger$&  &    &\\       
tEME-EE'  &    9$_{5,4}$-9$_{4,5}$         & 215649.944 &  46.1 &  3.73 &            $\dagger$&  &    &\\       
tEME-EE   &    9$_{5,5}$-9$_{4,6}$         & 215649.995 &  46.1 &  3.73 &            $\dagger$&  &    &\\        
tEME-AE   &    9$_{5,4}$-9$_{4,5}$         & 215650.292 &  46.1 &  3.73 &            $\dagger$&  &    &\\        
tEME-AE   &    9$_{5,5}$-9$_{4,6}$         & 215650.343 &  46.1 &  3.73 &            $\dagger$&  &    &\\                      
tEME-EA   &    9$_{5,5}$-9$_{4,6}$         & 215652.990 &  46.1 &  3.73 &  215653.4           & 0.42 & 0.08 & CH$_3$CH$_2$CN $\varv_{20}$=1 \\
tEME-EA   &    9$_{5,4}$-9$_{4,5}$         & 215653.193 &  46.1 &  3.73 &            $\dagger$&  &    &\\       
tEME-AA   &    9$_{5,4}$-9$_{4,5}$         & 215653.509 &  46.1 &  3.73 &            $\dagger$&  &    &\\       
tEME-AA   &    9$_{5,5}$-9$_{4,6}$         & 215653.575 &  46.1 &  3.73 &            $\dagger$&  &    &\\        
tEME-EE   &    8$_{5,3}$-8$_{4,4}$         & 215656.176 &  42.7 &  3.10 &  215656.4           & 0.43 & 0.11 & CH$_3$CH$_2$CN $\varv_{20}$=1 \\
tEME-EE'  &    8$_{5,4}$-8$_{4,5}$         & 215656.227 &  42.7 &  3.10 &            $\dagger$&  &    &\\       
tEME-EE'  &    8$_{5,3}$-8$_{4,4}$         & 215656.380 &  42.7 &  3.10 &            $\dagger$&  &    &\\       
tEME-EE   &    8$_{5,4}$-8$_{4,5}$         & 215656.432 &  42.7 &  3.10 &            $\dagger$&  &    &\\        
tEME-AE   &    8$_{5,3}$-8$_{4,4}$         & 215656.730 &  42.7 &  3.10 &            $\dagger$&  &    &\\        
tEME-AE   &    8$_{5,4}$-8$_{4,5}$         & 215656.781 &  42.7 &  3.10 &            $\dagger$&  &    &\\                      
tEME-EA   &    8$_{5,4}$-8$_{4,5}$         & 215659.431 &  42.7 &  3.10 &  215659.8           & 0.36 & 0.09 & CH$_3$CH$_2$CN $\varv_{20}$=1\\
tEME-EA   &    8$_{5,3}$-8$_{4,4}$         & 215659.635 &  42.7 &  3.10 &            $\dagger$&  &    &\\       
tEME-AA   &    8$_{5,3}$-8$_{4,4}$         & 215659.972 &  42.7 &  3.10 &            $\dagger$&  &    &\\       
tEME-AA   &    8$_{5,4}$-8$_{4,5}$         & 215659.998 &  42.7 &  3.10 &            $\dagger$&  &    &\\        
tEME-EE   &    7$_{5,2}$-7$_{4,3}$         & 215660.620 &  39.6 &  2.43 &  215660.8   & 0.34 & 0.11 & CH$_3$CH$_2$CN $\varv_{20}$=1\\        
tEME-EE'  &    7$_{5,3}$-7$_{4,4}$         & 215660.672 &  39.6 &  2.43 &            $\dagger$&  &    &\\                                           
tEME-EE'  &    7$_{5,2}$-7$_{4,3}$         & 215660.825 &  39.6 &  2.43 &            $\dagger$&  &    &\\
tEME-EE   &    7$_{5,3}$-7$_{4,4}$         & 215660.877 &  39.6 &  2.43 &            $\dagger$&  &    &\\ 
tEME-AE   &    7$_{5,2}$-7$_{4,3}$         & 215661.175 &  39.6 &  2.43 &            $\dagger$&  &    &\\ 
tEME-AE   &    7$_{5,3}$-7$_{4,4}$         & 215661.227 &  39.6 &  2.43 &            $\dagger$&  &    &\\     
tEME-EE   &    6$_{5, 1}$-6$_{4,2}$        & 215663.523 &  36.9 &  1.72 &  215663.9 & 0.30 &  0.11   & CH$_3$CH$_2$CN $\varv_{20}$=1\\ 
tEME-EE'  &    6$_{5, 2}$-6$_{4,3}$        & 215663.575 &  36.9 &  1.72 &            $\dagger$&  &    &\\
tEME-EE'  &    6$_{5, 1}$-6$_{4,2}$        & 215663.728 &  36.9 &  1.72 &            $\dagger$&  &    &\\  
tEME-EE   &    6$_{5, 2}$-6$_{4,3}$        & 215663.780 &  36.9 &  1.72 &            $\dagger$&  &    &\\  
tEME-EA   &    7$_{5, 3}$-7$_{4,4}$        & 215663.879 &  39.6 &  2.43 &            $\dagger$&  &    &\\   
tEME-AE   &    6$_{5, 1}$-6$_{4,2}$        & 215664.080 &  36.9 &  1.72 &            $\dagger$&  &    &\\  
tEME-EA   &    7$_{5, 2}$-7$_{4,3}$        & 215664.084 &  39.6 &  2.43 &            $\dagger$&  &    &\\  
tEME-AE   &    6$_{5, 2}$-6$_{4,3}$        & 215664.131 &  36.9 &  1.72 &            $\dagger$&  &    &\\   
tEME-AA   &    7$_{5, 2}$-7$_{4,3}$        & 215664.430 &  39.6 &  2.43 &            $\dagger$&  &    &\\   
tEME-AA   &    7$_{5, 3}$-7$_{4,4}$        & 215664.439 &  39.6 &  2.43 &            $\dagger$&  &    &\\       
tEME-EE   &    5$_{5, 0}$-5$_{4,1}$        & 215665.279 &  34.6 &  0.92 & $\dagger$&  &    &\\ 
tEME-EE'  &    5$_{5, 1}$-5$_{4,2}$        & 215665.331 &  34.6 &  0.92 &               $\dagger$&  &    &\\ 
tEME-EE'  &    5$_{5, 0}$-5$_{4,1}$        & 215665.485 &  34.6 &  0.92 &               $\dagger$&  &    &\\ 
tEME-EE   &    5$_{5, 1}$-5$_{4,2}$        & 215665.537 &  34.6 &  0.92 &                   $\dagger$& &     & \\  
tEME-AE   &    5$_{5, 0}$-5$_{4,1}$        & 215665.837 &  34.6 &  0.92 &                   $\dagger$& &     & \\  
tEME-AE   &    5$_{5, 1}$-5$_{4,2}$        & 215665.889 &  34.6 &  0.92 &                   $\dagger$& &     & \\  
tEME-EA   &    6$_{5,2}$-6$_{4,2}$         & 215666.786 &  36.9 &  1.72 &    ...                & ... &  0.05 &CH$_3$CH$_2$CN $\varv$=0, $\varv_{20}$=1\\       
tEME-EA   &    6$_{5,1}$-6$_{4,2}$         & 215666.991 &  36.9 &  1.72 &               $\dagger$& &     & \\                
tEME-EA   &    5$_{5,1}$-5$_{4,2}$         & 215668.545 &  34.6 &  0.92 &               $\dagger$& &     & \\           
tEME-EA   &    5$_{5,0}$-5$_{4,1}$         & 215668.751 &  34.6 &  0.92 &               $\dagger$& &     & \\                
tEME-AA   &    5$_{5,0}$-5$_{4,1}$         & 215669.103 &  34.6 &  0.92 &               $\dagger$& &     & \\                
tEME-AA   &    5$_{5,1}$-5$_{4,2}$         & 215669.103 &  34.6 &  0.92 &               $\dagger$& &     & \\        

tEME-EE'  &    6$_{4,3}$-5$_{3,3}$         & 216054.535 &  26.5 &  3.73 &  216054.9           & 0.30 & 0.08 & CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$ \\                  
tEME-EE   &    6$_{4,3}$-5$_{3,3}$         & 216054.868 &  26.5 &  3.73 &            $\dagger$&  &    &\\                     
tEME-AE   &    6$_{4,3}$-5$_{3,3}$         & 216055.095 &  26.5 &  3.73 &            $\dagger$&  &    &\\                     
tEME-EE   &    6$_{4,2}$-5$_{3,2}$         & 216055.759 &  26.5 &  3.73 &            $\dagger$&  &    &\\                      
tEME-EE'  &    6$_{4,2}$-5$_{3,2}$         & 216056.093 &  26.5 &  3.73 &  216056.4  & 0.26 & 0.08 & CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$\\                      
tEME-AE   &    6$_{4,2}$-5$_{3,2}$         & 216056.319 &  26.5 &  3.73 &            $\dagger$&  &    &\\  
tEME-EA   &    6$_{4,3}$-5$_{3,3}$         & 216058.222 &  26.5 &  3.69 &  216058.4           & 0.25 & 0.10 & CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$\\                                   
tEME-EA   &    6$_{4,2}$-5$_{3,2}$         & 216058.519 &  26.5 &  3.69 &            $\dagger$&  &    &\\                                   
tEME-AA   &    6$_{4,3}$-5$_{3,2}$         & 216058.597 &  26.5 &  3.73 &            $\dagger$&  &    &\\                                    
tEME-AA   &    6$_{4,2}$-5$_{3,3}$         & 216058.930 &  26.5 &  3.73 &            $\dagger$&  &    &\\

tEME-EE   &   12$_{3,9}$-11$_{2,10}$       & 217007.530 &  40.5 &  4.14 &  217007.7           & 0.13 & 0.08 &  HDCS, CH$_3$OCOH\\       
tEME-EE'  &   12$_{3,9}$-11$_{2,10}$       & 217007.763 &  40.5 &  4.12 &            $\dagger$&  &    &\\              
tEME-AE   &   12$_{3,9}$-11$_{2,10}$       & 217007.939 &  40.5 &  4.13 &            $\dagger$&  &    &\\              
tEME-EA   &   12$_{3,9}$-11$_{2,10}$       & 217009.762 &  40.5 &  4.16 &  217010.0           & 0.13 & 0.05 & HDCS, CH$_3$OCOH\\               
tEME-AA   &   12$_{3,9}$-11$_{2,10}$       & 217010.054 &  40.5 &  4.16 &            $\dagger$&  &    &\\      
tEME-AA   &   30$_{1,29}$-29$_{2,28}$      & 217164.465 & 182.5 & 13.55 &  ...                & ... & 0.07 & CH$_3$OCOH \\          
tEME-EA   &   30$_{1,29}$-29$_{2,28}$      & 217164.508 & 182.5 & 13.55 &               $\dagger$& &     & \\                
tEME-AE   &   30$_{1,29}$-29$_{2,28}$      & 217165.360 & 182.5 & 13.55 &               $\dagger$& &     & \\                
tEME-EE   &   30$_{1,29}$-29$_{2,28}$      & 217165.402 & 182.5 & 13.55 &               $\dagger$& &     & \\                
tEME-EE'  &   30$_{1,29}$-29$_{2,28}$      & 217165.402 & 182.5 & 13.55 &               $\dagger$& &     & \\                
tEME-AA   &   28$_{0,28}$-27$_{1,27}$      & 217940.650 & 154.7 & 22.59 &  217940.7           & 0.44 & 0.25 & c-C$_3$H$_2$, HCC$^{13}$CN $\varv_7$=1, CH$_3$COOCH$_3$ \\  
tEME-EA   &   28$_{0,28}$-27$_{1,27}$      & 217940.651 & 154.7 & 22.59 &            $\dagger$&  &    &\\              
tEME-AE   &   28$_{0,28}$-27$_{1,27}$      & 217940.758 & 154.7 & 22.59 &            $\dagger$&  &    &\\              
tEME-EE   &   28$_{0,28}$-27$_{1,27}$      & 217940.759 & 154.7 & 22.59 &            $\dagger$&  &    &\\               
tEME-EE'  &   28$_{0,28}$-27$_{1,27}$      & 217940.759 & 154.7 & 22.59 &            $\dagger$&  &    &\\          
tEME-EE'  &   22$_{2,21}$-21$_{1,20}$      & 219893.140 & 102.2 &  8.31 &  ...           & ... & 0.09 &SO \\       
tEME-EE   &   22$_{2,21}$-21$_{1,20}$      & 219893.140 & 102.2 &  8.31 &             $\dagger$& &     & \\               
tEME-AE   &   22$_{2,21}$-21$_{1,20}$      & 219893.263 & 102.2 &  8.31 &             $\dagger$& &     & \\               
tEME-EA   &   22$_{2,21}$-21$_{1,20}$      & 219894.511 & 102.2 &  8.31 &  ...  & & 0.06 & SO\\               
tEME-AA   &   22$_{2,21}$-21$_{1,20}$      & 219894.635 & 102.2 &  8.31 &             $\dagger$& &     & \\ 
tEME-EE'  &   28$_{1,28}$-27$_{0,27}$      &  222861.487 & 154.8 & 22.63 &    222861.3         &  0.55 & 0.26 & CH$_3$OCOH \\
tEME-EE   &   28$_{1,28}$-27$_{0,27}$      &  222861.487 & 154.8 & 22.63 &            $\dagger$&       &  \\
tEME-AE   &   28$_{1,28}$-27$_{0,27}$      &  222861.500 & 154.8 & 22.63 &            $\dagger$&       &  \\
tEME-EA   &   28$_{1,28}$-27$_{0,27}$      &  222861.655 & 154.8 & 22.63 &            $\dagger$&       &  \\
tEME-AA   &   28$_{1,28}$-27$_{0,27}$      &  222861.668 & 154.8 & 22.63 &            $\dagger$&       &  \\
tEME-EE'  &   13$_{3,11}$-12$_{2,10}$      & 222980.574 &  45.5 &  4.38 &  222980.7           & 0.22 & 0.09 & CH$_3$O$^{13}$COH \\       
tEME-EE   &   13$_{3,11}$-12$_{2,10}$      & 222980.720 &  45.5 &  4.39 &            $\dagger$&  &    &\\              
tEME-AE   &   13$_{3,11}$-12$_{2,10}$      & 222980.951 &  45.5 &  4.39 &            $\dagger$&  &    &\\              
tEME-EA   &   13$_{3,11}$-12$_{2,10}$      & 222983.368 &  45.5 &  4.40 &  222983.7           & 0.16 & 0.06 &CH$_3$O$^{13}$COH\\               
tEME-AA   &   13$_{3,11}$-12$_{2,10}$      & 222983.672 &  45.5 &  4.40 &             $\dagger$& &     & \\  
tEME-EE   &   16$_{2,14}$-15$_{1,15}$      & 223403.761 &  57.4 &  2.48 &  ...                & ...  & 0.04 & CH$_3$OCH$_3$, CH$_3$OCOH $\varv_t$=1 \\          
tEME-EE'  &   16$_{2,14}$-15$_{1,15}$      & 223403.762 &  57.4 &  2.48 &               $\dagger$& &     & \\                
tEME-AE   &   16$_{2,14}$-15$_{1,15}$      & 223404.001 &  57.4 &  2.48 &               $\dagger$& &     & \\                
tEME-EA   &   16$_{2,14}$-15$_{1,15}$      & 223405.432 &  57.4 &  2.48 &  ...                & ...  & 0.03 & CH$_3$OCH$_3$\\          
tEME-AA   &   16$_{2,14}$-15$_{1,15}$      & 223405.671 &  57.4 &  2.48 &               $\dagger$& &     & \\                             
tEME-EE'  &    7$_{4,4}$-6$_{3,4}$         & 224103.753 &  29.2 &  3.89 &  224103.98          & 0.63 & 0.10 & CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$ \\       
tEME-EE   &    7$_{4,4}$-6$_{3,4}$         & 224104.093 &  29.2 &  3.88 &            $\dagger$&  &    &\\              
tEME-AE   &    7$_{4,4}$-6$_{3,4}$         & 224104.315 &  29.2 &  3.89 &            $\dagger$&  &    &\\              
tEME-EE   &    7$_{4,3}$-6$_{3,3}$         & 224104.926 &  29.2 &  3.88 &            $\dagger$&  &    &\\               
tEME-EE'  &    7$_{4,3}$-6$_{3,3}$         & 224105.266 &  29.2 &  3.89 &  224105.2  & 0.47 & 0.10 & CH$_3$CH$_2$CN $\varv_{20}$=1\\               
tEME-AE   &    7$_{4,3}$-6$_{3,3}$         & 224105.490 &  29.2 &  3.89 &            $\dagger$&  &    &\\ 
tEME-AA   &    7$_{4,4}$-6$_{3,3}$         & 224107.456 &  29.2 &  3.90 &  224107.7           & 0.52 & 0.10 & CH$_3$CH$_2$CN $\varv_{20}$=1 \\        
tEME-EA   &    7$_{4,4}$-6$_{3,4}$         & 224107.546 &  29.2 &  3.58 &            $\dagger$&  &    &\\        
tEME-EA   &    7$_{4,3}$-6$_{3,3}$         & 224107.581 &  29.2 &  3.58 &            $\dagger$&  &    &\\         
tEME-AA   &    7$_{4,3}$-6$_{3,4}$         & 224108.457 &  29.2 &  3.90 &            $\dagger$&  &    &\\       
tEME-EE   &   13$_{3,10}$-12$_{2,11}$      & 225283.674 &  45.5 &  4.33 &  ...                & ... & 0.09 &CH$_3$CH$_2$OH \\       
tEME-EE'  &   13$_{3,10}$-12$_{2,11}$      & 225283.820 &  45.5 &  4.33 &               $\dagger$& &     & \\             
tEME-AE   &   13$_{3,10}$-12$_{2,11}$      & 225284.043 &  45.5 &  4.33 &               $\dagger$& &     & \\             
tEME-EA   &   13$_{3,10}$-12$_{2,11}$      & 225285.990 &  45.5 &  4.34 &  225286.28          & 0.29 & 0.06 & CH$_3$CH$_2$OH\\               
tEME-AA   &   13$_{3,10}$-12$_{2,11}$      & 225286.286 &  45.5 &  4.34 &            $\dagger$&  &    &\\       
tEME-EE'  &   23$_{2,22}$-22$_{1,21}$      & 225494.508 & 111.0 &  8.90 &  225494.4           & 0.12 & 0.10 &  \\       
tEME-EE   &   23$_{2,22}$-22$_{1,21}$      & 225494.508 & 111.0 &  8.90 &            $\dagger$&  &    &\\              
tEME-AE   &   23$_{2,22}$-22$_{1,21}$      & 225494.625 & 111.0 &  8.90 &            $\dagger$&  &    &\\              
tEME-EA   &   23$_{2,22}$-22$_{1,21}$      & 225495.848 & 111.0 &  8.90 &  225495.9           & 0.12 & 0.07 & \\               
tEME-AA   &   23$_{2,22}$-22$_{1,21}$      & 225495.965 & 111.0 &  8.90 &            $\dagger$&  &    &\\        
tEME-EA   &   29$_{0,29}$-28$_{1,28}$      & 226057.836 & 165.7 & 23.62 &  226057.9           & 0.65 & 0.26 &CH$_3$CH$_2$OH \\       
tEME-AA   &   29$_{0,29}$-28$_{1,28}$      & 226057.836 & 165.7 & 23.62 &             $\dagger$& &     & \\            
tEME-EE   &   29$_{0,29}$-28$_{1,28}$      & 226057.928 & 165.7 & 23.62 &             $\dagger$& &     & \\            
tEME-EE'  &   29$_{0,29}$-28$_{1,28}$      & 226057.928 & 165.7 & 23.62 &             $\dagger$& &     & \\                
tEME-AE   &   29$_{0,29}$-28$_{1,28}$      & 226057.928 & 165.7 & 23.62 &             $\dagger$& &     & \\ 
tEME-AA   &   31$_{1,30}$-30$_{2,29}$      & 227090.552 & 194.5 & 14.51 &  ...                & ... & 0.09 & CH$_3$OH \\          
tEME-EA   &   31$_{1,30}$-30$_{2,29}$      & 227090.589 & 194.5 & 14.51 &               $\dagger$& &     & \\                
tEME-AE   &   31$_{1,30}$-30$_{2,29}$      & 227091.390 & 194.5 & 14.51 &               $\dagger$& &     & \\                
tEME-EE   &   31$_{1,30}$-30$_{2,29}$      & 227091.426 & 194.5 & 14.51 &               $\dagger$& &     & \\                
tEME-EE'  &   31$_{1,30}$-30$_{2,29}$      & 227091.426 & 194.5 & 14.51 &               $\dagger$& &     & \\                
tEME-EE'  &   29$_{1,29}$-28$_{0,28}$      & 230291.194 & 165.8 & 23.66 &  ...                & ... & 0.27 & CH$_3$OH \\       
tEME-EE   &   29$_{1,29}$-28$_{0,28}$      & 230291.194 & 165.8 & 23.66 &             $\dagger$& &     & \\            
tEME-AE   &   29$_{1,29}$-28$_{0,28}$      & 230291.205 & 165.8 & 23.66 &             $\dagger$& &     & \\            
tEME-EA   &   29$_{1,29}$-28$_{0,28}$      & 230291.345 & 165.8 & 23.66 &             $\dagger$& &     & \\                
tEME-AA   &   29$_{1,29}$-28$_{0,28}$      & 230291.357 & 165.8 & 23.66 &             $\dagger$& &     & \\     
  
tEME-EE'  &   14$_{3,12}$-13$_{2,11}$      & 230486.881 &  50.9 &  4.59 &  ...                & ...  & 0.09 &CO \\          
tEME-EE   &   14$_{3,12}$-13$_{2,11}$      & 230486.975 &  50.9 &  4.60 &                  $\dagger$&  &    &\\                 
tEME-AE   &   14$_{3,12}$-13$_{2,11}$      & 230487.227 &  50.9 &  4.59 &                  $\dagger$&  &    &\\                 
tEME-EA   &   14$_{3,12}$-13$_{2,11}$      & 230489.569 &  50.9 &  4.60 &  ...                & ...  & 0.07 &CO \\           
tEME-AA   &   14$_{3,12}$-13$_{2,11}$      & 230489.869 &  50.9 &  4.60 &                  $\dagger$&  &    &\\                 
tEME-EE'  &   24$_{2,23}$-23$_{1,22}$      & 231063.540 & 120.2 &  9.52 &  ...                & ... & 0.11 &OCS \\          
tEME-EE   &   24$_{2,23}$-23$_{1,22}$      & 231063.540 & 120.2 &  9.52 &                  $\dagger$&  &    &\\                 
tEME-AE   &   24$_{2,23}$-23$_{1,22}$      & 231063.652 & 120.2 &  9.52 &                  $\dagger$&  &    &\\                 
tEME-EA   &   24$_{2,23}$-23$_{1,22}$      & 231064.846 & 120.2 &  9.52 &   ...                & ... & 0.08 &OCS \\               
tEME-AA   &   24$_{2,23}$-23$_{1,22}$      & 231064.958 & 120.2 &  9.52 &                  $\dagger$&  &    &\\                 
tEME-EE'  &    8$_{4,5}$-7$_{3,5}$         & 232151.207 &  32.3 &  4.03 &  232152.1           & 0.47 & 0.11 & $^{13}$CH$_3$CN, CH$_3$OCOH $\varv_t$=1\\       
tEME-EE   &    8$_{4,5}$-7$_{3,5}$         & 232151.590 &  32.3 &  3.98 &            $\dagger$&  &    &\\              
tEME-AE   &    8$_{4,5}$-7$_{3,5}$         & 232151.787 &  32.3 &  4.01 &            $\dagger$&  &    &\\              
tEME-EE   &    8$_{4,4}$-7$_{3,4}$         & 232152.098 &  32.3 &  3.98 &            $\dagger$&  &    &\\               
tEME-EE'  &    8$_{4,4}$-7$_{3,4}$         & 232152.480 &  32.3 &  4.03 &            $\dagger$&  &    &\\               
tEME-EA   &    8$_{4,5}$-7$_{3,4}$         & 232152.521 &  32.3 &  1.00 &            $\dagger$&  &    &\\
tEME-AE   &    8$_{4,4}$-7$_{3,4}$         & 232152.685 &  32.3 &  4.01 &            $\dagger$&  &    &\\       
tEME-AA   &    8$_{4,5}$-7$_{3,4}$         & 232154.033 &  32.3 &  4.08 &  ...                & ...  & 0.06 & $^{13}$CH$_3$CN, CH$_3$OCOH $\varv_t$=1 \\       
tEME-EA   &    8$_{4,4}$-7$_{3,4}$         & 232154.362 &  32.3 &  3.08 &                  $\dagger$&  &    &\\        
tEME-EA   &    8$_{4,5}$-7$_{3,5}$         & 232155.426 &  32.3 &  3.08 &                  $\dagger$&  &    &\\        
tEME-AA   &    8$_{4,4}$-7$_{3,5}$         & 232156.540 &  32.3 &  4.08 &  ...                & ...  & 0.04 & $^{13}$CH$_3$CN, CH$_3$OCOH $\varv_t$=1\\ 
tEME-EA   &    8$_{4,4}$-7$_{3,5}$         & 232157.268 &  32.3 &  1.00 &                  $\dagger$&  &    &\\ 
tEME-EE   &   14$_{3,11}$-13$_{2,12}$      & 233622.462 &  51.0 &  4.51 &  ...                & ...  & 0.10 &CH$_3$OCOH $\varv_{t}$=0,1 \\          
tEME-EE'  &   14$_{3,11}$-13$_{2,12}$      & 233622.556 &  51.0 &  4.51 &                  $\dagger$&  &    &\\                 
tEME-AE   &   14$_{3,11}$-13$_{2,12}$      & 233622.806 &  51.0 &  4.51 &                  $\dagger$&  &    &\\                 
tEME-EA   &   14$_{3,11}$-13$_{2,12}$      & 233624.824 &  51.0 &  4.52 &  ...                & ...  & 0.06 &CH$_3$OCOH $\varv_{t}$=0,1 \\          
tEME-AA   &   14$_{3,11}$-13$_{2,12}$      & 233625.121 &  51.0 &  4.52 &                  $\dagger$&  &    &\\                 
tEME-EA   &   30$_{0,30}$-29$_{1,29}$      & 234130.523 & 177.0 & 24.66 &  ...  & ... & 0.27 & CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$ \\
tEME-AA   &   30$_{0,30}$-29$_{1,29}$      & 234130.524 & 177.0 & 24.66 &            $\dagger$&  &    &\\              
tEME-EE   &   30$_{0,30}$-29$_{1,29}$      & 234130.601 & 177.0 & 24.66 &            $\dagger$&  &    &\\              
tEME-EE'  &   30$_{0,30}$-29$_{1,29}$      & 234130.601 & 177.0 & 24.66 &            $\dagger$&  &    &\\               
tEME-AE   &   30$_{0,30}$-29$_{1,29}$      & 234130.602 & 177.0 & 24.66 &            $\dagger$&  &    &\\
tEME-EE   &   17$_{2,15}$-16$_{1,16}$      & 235247.484 &  64.0 &  2.37 &  235247.6           & 0.09 & 0.05 & \\       
tEME-EE'  &   17$_{2,15}$-16$_{1,16}$      & 235247.485 &  64.0 &  2.37 &            $\dagger$&  &    &\\              
tEME-AE   &   17$_{2,15}$-16$_{1,16}$      & 235247.731 &  64.0 &  2.37 &            $\dagger$&  &    &\\              
tEME-EA   &   17$_{2,15}$-16$_{1,16}$      & 235249.156 &  64.0 &  2.37 &  235249.6           & 0.14 & 0.03 & U-line\\               
tEME-AA   &   17$_{2,15}$-16$_{1,16}$      & 235249.403 &  64.0 &  2.37 &            $\dagger$&  &    &\\    
tEME-EE'  &   25$_{2,24}$-24$_{1,23}$      & 236614.358 & 129.8 & 10.19 &  236614.4           & 0.30 & 0.11 &CH$_3$COOCH$_3$ \\       
tEME-EE   &   25$_{2,24}$-24$_{1,23}$      & 236614.358 & 129.8 & 10.19 &            $\dagger$&  &    &\\              
tEME-AE   &   25$_{2,24}$-24$_{1,23}$      & 236614.464 & 129.8 & 10.19 &            $\dagger$&  &    &\\              
tEME-EA   &   25$_{2,24}$-24$_{1,23}$      & 236615.628 & 129.8 & 10.19 &            $\dagger$&  & 0.08 &CH$_3$COOCH$_3$\\               
tEME-AA   &   25$_{2,24}$-24$_{1,23}$      & 236615.733 & 129.8 & 10.19 &            $\dagger$&  &    &\\         
tEME-AA   &   32$_{1,31}$-31$_{2,30}$      & 236906.877 & 206.9 & 15.50 &  236907.2           & 0.30 & 0.10 &CH$_3$SH, HC$_3$N $\varv_6$=1 \\       
tEME-EA   &   32$_{1,31}$-31$_{2,30}$      & 236906.908 & 206.9 & 15.50 &            $\dagger$&  &    &\\              
tEME-AE   &   32$_{1,31}$-31$_{2,30}$      & 236907.656 & 206.9 & 15.50 &            $\dagger$&  &    &\\              
tEME-EE   &   32$_{1,31}$-31$_{2,30}$      & 236907.687 & 206.9 & 15.50 &            $\dagger$&  &    &\\               
tEME-EE'  &   32$_{1,31}$-31$_{2,30}$      & 236907.687 & 206.9 & 15.50 &            $\dagger$&  &    &\\ 
tEME-EE'  &   30$_{1,30}$-29$_{0,29}$      &  237763.517 & 177.1 & 24.69 &    237763.6         &  0.48 & 0.28 & CH$_2$CHCN  \\
tEME-EE   &   30$_{1,30}$-29$_{0,29}$      &  237763.517 & 177.1 & 24.69 &            $\dagger$&  &    &\\
tEME-AE   &   30$_{1,30}$-29$_{0,29}$      &  237763.527 & 177.1 & 24.69 &            $\dagger$&  &    &\\
tEME-EA   &   30$_{1,30}$-29$_{0,29}$      &  237763.653 & 177.1 & 24.69 &            $\dagger$&  &    &\\
tEME-AA   &   30$_{1,30}$-29$_{0,29}$      &  237763.664 & 177.1 & 24.69 &            $\dagger$&  &    &\\
tEME-EE'  &   15$_{3,13}$-14$_{2,12}$      & 237865.715 &  56.7 &  4.79 &  ...                & ...  & 0.10 &CH$_2$CHCN \\          
tEME-EE   &   15$_{3,13}$-14$_{2,12}$      & 237865.778 &  56.7 &  4.80 &                  $\dagger$&  &    &\\                 
tEME-AE   &   15$_{3,13}$-14$_{2,12}$      & 237866.042 &  56.7 &  4.80 &                  $\dagger$&  &    &\\                 
tEME-EA   &   15$_{3,13}$-14$_{2,12}$      & 237868.339 &  56.7 &  4.80 &  ...                & ...  & 0.08 &CH$_2$CHCN \\         
tEME-AA   &   15$_{3,13}$-14$_{2,12}$      & 237868.635 &  56.7 &  4.80 &                  $\dagger$&  &    &\\                
tEME-EA   &    9$_{4,6}$-8$_{3,5}$         &  240195.817 &  35.8 &  1.64 &    ...         &  ...& 0.10 & CH$_2$CHCN $\varv_{15}$=1 \\
tEME-EE   &    9$_{4,5}$-8$_{3,5}$         &  240196.101 &  35.8 &  3.88 &            $\dagger$&  &    &\\
tEME-EE'  &    9$_{4,6}$-8$_{3,6}$         &  240196.396 &  35.8 &  3.88 &            $\dagger$&  &    &\\
tEME-EE'  &    9$_{4,5}$-8$_{3,5}$         &  240196.642 &  35.8 &  3.88 &            $\dagger$&  &    &\\
tEME-AE   &    9$_{4,5}$-8$_{3,5}$         &  240196.777 &  35.8 &  3.88 &            $\dagger$&  &    &\\
tEME-EE   &    9$_{4,6}$-8$_{3,6}$         &  240196.937 &  35.8 &  3.88 &            $\dagger$&  &    &\\
tEME-AE   &    9$_{4,6}$-8$_{3,6}$         &  240197.045 &  35.8 &  3.88 &            $\dagger$&  &    &\\
tEME-AA   &    9$_{4,6}$-8$_{3,5}$         &  240197.196 &  35.8 &  3.88 &            $\dagger$&  &    &\\
tEME-EA   &    9$_{4,5}$-8$_{3,5}$         &  240197.654 &  35.8 &  3.88 &            $\dagger$&  &    &\\
tEME-EA   &    9$_{4,6}$-8$_{3,6}$         & 240201.478 &  35.8 &  2.63 &  ...                & ...  & 0.05 & CH$_2$CHCN $\varv_{15}$=1 \\       
tEME-AA   &    9$_{4,5}$-8$_{3,6}$         & 240202.719 &  35.8 &  4.28 &                  $\dagger$&  &    &\\                                               
tEME-EA   &    9$_{4,5}$-8$_{3,6}$         & 240203.315 &  35.8 &  1.64 &                  $\dagger$&  &    &\\                                                                                           
tEME-EE   &   15$_{3,12}$-14$_{2,13}$      & 242035.318 &  56.8 &  4.68 &  ...                & ...   & 0.10 &CH$_2$DCN \\                    
tEME-EE'  &   15$_{3,12}$-14$_{2,13}$      & 242035.380 &  56.8 &  4.68 &                  $\dagger$&  &    &\\                                                  
tEME-AE   &   15$_{3,12}$-14$_{2,13}$      & 242035.647 &  56.8 &  4.68 &                  $\dagger$&  &    &\\                                                  
tEME-EA   &   15$_{3,12}$-14$_{2,13}$      & 242037.704 &  56.8 &  4.68 &  ...                & ...  & 0.07 &CH$_2$DCN \\         
tEME-EA   &   15$_{3,12}$-14$_{2,13}$      & 242038.002 &  56.8 &  4.68 &                  $\dagger$&  &    &\\                
tEME-EE'  &   26$_{2,25}$-25$_{1,24}$      &  242161.785 & 139.8 & 10.89 &   ...         &  ... & 0.32 & CH$_3$CH$_2$CN $\varv_{20}$=1 \\
tEME-EE   &   26$_{2,25}$-25$_{1,24}$      &  242161.785 & 139.8 & 10.89 &            $\dagger$&  &    &\\
tEME-AE   &   26$_{2,25}$-25$_{1,24}$      &  242161.884 & 139.8 & 10.89 &            $\dagger$&  &    &\\
tEME-EA   &   26$_{2,25}$-25$_{1,24}$      &  242163.015 & 139.8 & 10.89 &            $\dagger$&  &    &\\
tEME-AA   &   26$_{2,25}$-25$_{1,24}$      &  242163.114 & 139.8 & 10.89 &            $\dagger$&  &    &\\
tEME-EA   &   31$_{0,31}$-30$_{1,30}$      &  242163.369 & 188.7 & 25.69 &            $\dagger$&  &    &\\
tEME-AA   &   31$_{0,31}$-30$_{1,30}$      &  242163.371 & 188.7 & 25.69 &            $\dagger$&  &    &\\
tEME-EE   &   31$_{0,31}$-30$_{1,30}$      &  242163.434 & 188.7 & 25.69 &            $\dagger$&  &    &\\
tEME-EE'  &   31$_{0,31}$-30$_{1,30}$      &  242163.434 & 188.7 & 25.69 &            $\dagger$&  &    &\\
tEME-AE   &   31$_{0,31}$-30$_{1,30}$      &  242163.436 & 188.7 & 25.69 &            $\dagger$&  &    &\\
tEME-EE'  &   16$_{3,14}$-15$_{2,13}$      & 245103.550 &  62.9 &  4.99 &  ...                & ...   & 0.10 & CH$_3$CH$_2$$^{13}$CN  \\       
tEME-EE   &   16$_{3,14}$-15$_{2,13}$      & 245103.592 &  62.9 &  4.99 &                  $\dagger$&  &    &\\              
tEME-AE   &   16$_{3,14}$-15$_{2,13}$      & 245103.864 &  62.9 &  4.99 &                  $\dagger$&  &    &\\              
tEME-EA   &   16$_{3,14}$-15$_{2,13}$      & 245106.133 &  62.9 &  4.99 &  245106.4           & 0.32 & 0.07 &CH$_2$OHCHO \\               
tEME-AA   &   16$_{3,14}$-15$_{2,13}$      & 245106.426 &  62.9 &  5.00 &            $\dagger$&  &    &\\    
tEME-EE'  &   31$_{1,31}$-30$_{0,30}$      &  245274.088 & 188.8 & 25.71 &    245274.3         &  0.40 & 0.29 & $^{34}$SO$_2$  \\
tEME-EE   &   31$_{1,31}$-30$_{0,30}$      &  245274.088 & 188.8 & 25.71 &            $\dagger$&  &    &\\
tEME-AE   &   31$_{1,31}$-30$_{0,30}$      &  245274.098 & 188.8 & 25.71 &            $\dagger$&  &    &\\
tEME-EA   &   31$_{1,31}$-30$_{0,30}$      &  245274.211 & 188.8 & 25.71 &            $\dagger$&  &    &\\
tEME-AA   &   31$_{1,31}$-30$_{0,30}$      &  245274.221 & 188.8 & 25.71 &            $\dagger$&  &    &\\
tEME-AA   &   33$_{1,32}$-32$_{2,31}$      & 246605.346 & 219.6 & 16.51 &  246606.0           & 0.36 & 0.11 & CH$_3$OCH$_3$\\       
tEME-EA   &   33$_{1,32}$-32$_{2,31}$      & 246605.372 & 219.6 & 16.51 &            $\dagger$&  &    &\\              
tEME-AE   &   33$_{1,32}$-32$_{2,31}$      & 246606.066 & 219.6 & 16.51 &            $\dagger$&  &    &\\              
tEME-EE   &   33$_{1,32}$-32$_{2,31}$      & 246606.092 & 219.6 & 16.51 &            $\dagger$&  &    &\\               
tEME-EE'  &   33$_{1,32}$-32$_{2,31}$      & 246606.092 & 219.6 & 16.51 &            $\dagger$&  &    &\\               
tEME-EE   &   18$_{2,16}$-17$_{1,17}$      & 247478.246 &  71.1 &  2.26 &  247478.0           & 0.16 & 0.05 & CH$_3$OCOH $\varv_t$=1\\       
tEME-EE'  &   18$_{2,16}$-17$_{1,17}$      & 247478.247 &  71.1 &  2.26 &            $\dagger$&  &    &\\              
tEME-AE   &   18$_{2,16}$-17$_{1,17}$      & 247478.501 &  71.1 &  2.26 &            $\dagger$&  &    &\\              
tEME-EA   &   18$_{2,16}$-17$_{1,17}$      & 247479.920 &  71.1 &  2.26 &  247480.0  & 0.16 & 0.03 & CH$_3$OCOH $\varv_t$=1\\               
tEME-AA   &   18$_{2,16}$-17$_{1,17}$      & 247480.175 &  71.1 &  2.26 &            $\dagger$&  &    &\\               
tEME-EE'  &   27$_{2,26}$-26$_{1,25}$      & 247721.097 & 150.2 & 11.63 &  247721.2           & 0.23 & 0.11 & \\       
tEME-EE   &   27$_{2,26}$-26$_{1,25}$      & 247721.097 & 150.2 & 11.63 &            $\dagger$&  &    &\\              
tEME-AE   &   27$_{2,26}$-26$_{1,25}$      & 247721.190 & 150.2 & 11.63 &            $\dagger$&  &    &\\              
tEME-EA   &   27$_{2,26}$-26$_{1,25}$      & 247722.285 & 150.2 & 11.63 &            $\dagger$&  &    &\\               
tEME-AA   &   27$_{2,26}$-26$_{1,25}$      & 247722.378 & 150.2 & 11.63 &            $\dagger$&  &    &\\  
tEME-EA   &   10$_{4,7}$-9$_{3,6}$         & 248234.223 &  39.7 &  2.12 &  248235.7           & 0.31 & 0.15 &  U-line \\       
tEME-EE   &   10$_{4,6}$-9$_{3,6}$         & 248235.232 &  39.7 &  3.50 &            $\dagger$&  &    &\\              
tEME-AA   &   10$_{4,7}$-9$_{3,6}$         & 248235.506 &  39.7 &  4.48 &            $\dagger$&  &    &\\              
tEME-EA   &   10$_{4,6}$-9$_{3,6}$         & 248236.059 &  39.7 &  2.36 &            $\dagger$&  &    &\\               
tEME-AE   &   10$_{4,6}$-9$_{3,6}$         & 248236.076 &  39.7 &  3.66 &            $\dagger$&  &    &\\               
tEME-EE'  &   10$_{4,6}$-9$_{3,6}$         & 248236.093 &  39.7 &  3.79 &            $\dagger$&  &     &  \\  
tEME-EE'  &   10$_{4,7}$-9$_{3,7}$         & 248239.115 &  39.7 &  3.79 &  248239.8           & 0.07 & 0.09 & U-line \\          
tEME-AE   &   10$_{4,7}$-9$_{3,7}$         & 248239.913 &  39.7 &  3.66 &            $\dagger$&  &    &\\          
tEME-EE   &   10$_{4,7}$-9$_{3,7}$         & 248239.977 &  39.7 &  3.50 &            $\dagger$&  &    &\\           
tEME-EA   &   10$_{4,7}$-9$_{3,7}$         & 248245.234 &  39.7 &  2.36 &  ...                & ...  & 0.06 & CH$_3$COCH$_3$\\           
tEME-AA   &   10$_{4,6}$-9$_{3,7}$         & 248246.569 &  39.7 &  4.48 &                  $\dagger$&  &    &\\   
tEME-EA   &   10$_{4,6}$-9$_{3,7}$         & 248247.070 &  39.7 &  2.12 &                  $\dagger$&  &    &\\          
tEME-EE   &   10$_{4,6}$-9$_{3,7}$         & 248248.602 &  39.7 &  0.98 &                  $\dagger$&  &    &\\          
tEME-AE   &   10$_{4,6}$-9$_{3,7}$         & 248250.368 &  39.7 &  0.82 &                  $\dagger$&  &    &\\           
tEME-EE'  &   10$_{4,6}$-9$_{3,7}$         & 248251.399 &  39.7 &  0.69 &                  $\dagger$&  &    &\\                                            
tEME-EA   &   32$_{0,32}$-31$_{1,31}$      & 250160.753 & 200.8 & 26.72 &  ...                & ...  & 0.29 & $^{34}$SO$_2$\\       
tEME-AA   &   32$_{0,32}$-31$_{1,31}$      & 250160.756 & 200.8 & 26.72 &                  $\dagger$&  &    &\\              
tEME-EE   &   32$_{0,32}$-31$_{1,31}$      & 250160.807 & 200.8 & 26.72 &                  $\dagger$&  &    &\\              
tEME-EE'  &   32$_{0,32}$-31$_{1,31}$      & 250160.807 & 200.8 & 26.72 &                  $\dagger$&  &    &\\              
tEME-AE   &   32$_{0,32}$-31$_{1,31}$      & 250160.810 & 200.8 & 26.72 &                  $\dagger$&  &    &\\  
tEME-EE   &   16$_{3,13}$-15$_{2,14}$      &  250534.903 &  62.9 &  4.83 &    250535.0          &  0.16 & 0.11 &\\
tEME-EE'  &   16$_{3,13}$-15$_{2,14}$      &  250534.946 &  62.9 &  4.83 &            $\dagger$&  &    &\\
tEME-AE   &   16$_{3,13}$-15$_{2,14}$      &  250535.223 &  62.9 &  4.83 &            $\dagger$&  &    &\\
tEME-EA   &   16$_{3,13}$-15$_{2,14}$      &  250537.299 &  62.9 &  4.83 &    250537.5 &  0.11 & 0.08 &  \\
tEME-AA   &   16$_{3,13}$-15$_{2,14}$      &  250537.598 &  62.9 &  4.83 &            $\dagger$&  &    &\\
tEME-EE'  &   17$_{3,15}$-16$_{2,14}$      & 252188.288 &  69.5 &  5.19 &  252188.5           & 0.59 & 0.11 & CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$ \\       
tEME-EE   &   17$_{3,15}$-16$_{2,14}$      & 252188.318 &  69.5 &  5.19 &            $\dagger$&  &    &\\              
tEME-AE   &   17$_{3,15}$-16$_{2,14}$      & 252188.592 &  69.5 &  5.19 &            $\dagger$&  &    &\\              
tEME-EA   &   17$_{3,15}$-16$_{2,14}$      & 252190.846 &  69.5 &  5.19 &  ...                & ...  & 0.08 & CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$\\               
tEME-AA   &   17$_{3,15}$-16$_{2,14}$      & 252191.135 &  69.5 &  5.19 &                  $\dagger$&  &    &\\               
tEME-EE'  &   32$_{1,32}$-31$_{0,31}$      & 252818.715 & 200.8 & 26.74 &  ...           & ... & 0.29 & CH$_3$OH \\       
tEME-EE   &   32$_{1,32}$-31$_{0,31}$      & 252818.715 & 200.8 & 26.74 &            $\dagger$&  &    &\\              
tEME-AE   &   32$_{1,32}$-31$_{0,31}$      & 252818.724 & 200.8 & 26.74 &            $\dagger$&  &    &\\              
tEME-EA   &   32$_{1,32}$-31$_{0,31}$      & 252818.826 & 200.8 & 26.74 &            $\dagger$&  &    &\\               
tEME-AA   &   32$_{1,32}$-31$_{0,31}$      & 252818.835 & 200.8 & 26.74 &            $\dagger$&  &    &\\
tEME-EE'  &   28$_{2,27}$-27$_{1,26}$      & 253307.713 & 161.0 & 12.42 &  ...                & ...  & 0.12 &$^{13}$CH$_3$OH \\         
tEME-EE   &   28$_{2,27}$-27$_{1,26}$      & 253307.713 & 161.0 & 12.42 &                  $\dagger$&  &    &\\                
tEME-AE   &   28$_{2,27}$-27$_{1,26}$      & 253307.800 & 161.0 & 12.42 &                  $\dagger$&  &    &\\                                                          
tEME-EA   &   28$_{2,27}$-27$_{1,26}$      & 253308.856 & 161.0 & 12.42 &                  $\dagger$&  &    &\\                                                            
tEME-AA   &   28$_{2,27}$-27$_{1,26}$      & 253308.943 & 161.0 & 12.42 &                  $\dagger$&  &    &\\                                                             
tEME-EE   &    5$_{5,0}$-4$_{4,0}$         &  255923.090 &  34.6 &  4.50 &    255923.1          &  0.42 & 0.29 & CH$_3$CH$_2$CN \\
tEME-EE'  &    5$_{5,1}$-4$_{4,1}$         &  255923.151 &  34.6 &  4.50 &            $\dagger$&  &    &\\
tEME-EE'  &    5$_{5,0}$-4$_{4,0}$         &  255923.293 &  34.6 &  4.50 &            $\dagger$&  &    &\\
tEME-EE   &    5$_{5,1}$-4$_{4,1}$         &  255923.354 &  34.6 &  4.50 &            $\dagger$&  &    &\\
tEME-AE   &    5$_{5,0}$-4$_{4,0}$         &  255923.648 &  34.6 &  4.50 &            $\dagger$&  &    &\\
tEME-AE   &    5$_{5,1}$-4$_{4,1}$         &  255923.709 &  34.6 &  4.50 &            $\dagger$&  &    &\\
tEME-EA   &    5$_{5,1}$-4$_{4,1}$         &  255926.362 &  34.6 &  4.50 &    255926.5 &  0.37 & 0.20 & SO$_2$ \\
tEME-EA   &    5$_{5,0}$-4$_{4,0}$         &  255926.565 &  34.6 &  4.50 &            $\dagger$&  &    &\\
tEME-AA   &    5$_{5,1}$-4$_{4,0}$         &  255926.920 &  34.6 &  4.50 &            $\dagger$&  &    &\\
tEME-AA   &    5$_{5,0}$-4$_{4,1}$         &  255926.920 &  34.6 &  4.50 &            $\dagger$&  &    &\\
tEME-AA   &   34$_{1,33}$-33$_{2,32}$      & 256180.110 & 232.7 & 17.54 &  256180.5           & 0.28 & 0.11 &CH$_3$OCOH $\varv_{t}$=1 \\       
tEME-EA   &   34$_{1,33}$-33$_{2,32}$      & 256180.131 & 232.7 & 17.54 &            $\dagger$&  &    &\\              
tEME-AE   &   34$_{1,33}$-33$_{2,32}$      & 256180.771 & 232.7 & 17.54 &            $\dagger$&  &    &\\              
tEME-EE   &   34$_{1,33}$-33$_{2,32}$      & 256180.792 & 232.7 & 17.54 &            $\dagger$&  &    &\\               
tEME-EE'  &   34$_{1,33}$-33$_{2,32}$      & 256180.792 & 232.7 & 17.54 &            $\dagger$&  &    &\\               
tEME-EA   &   11$_{4,8}$-10$_{3,7}$        & 256265.991 &  43.9 &  2.59 & ...                & ...  & 0.10 &SO$_2$ \\             
tEME-AA   &   11$_{4,8}$-10$_{3,7}$        & 256267.169 &  43.9 &  4.68 &                  $\dagger$&  &    &\\                
tEME-EE   &   11$_{4,7}$-10$_{3,7}$        & 256267.504 &  43.9 &  3.09 &                  $\dagger$&  &    &\\
tEME-EA   &   11$_{4,7}$-10$_{3,7}$        & 256267.843 &  43.9 &  2.09 &                  $\dagger$&  &    &\\
tEME-AE   &   11$_{4,8}$-10$_{3,8}$        & 256280.321 &  43.9 &  3.24 &  ...                & ...  & 0.07 &CH$_3$OCOH $\varv_{t}$=1 \\         
tEME-EE   &   11$_{4,8}$-10$_{3,8}$        & 256280.554 &  43.9 &  3.09 &                  $\dagger$&  &    &\\                
tEME-AE   &   11$_{4,7}$-10$_{3,8}$        & 256290.759 &  43.9 &  1.44 &  ...                & ...  & 0.07 &CH$_3$CCH \\         
tEME-EE'  &   11$_{4,7}$-10$_{3,8}$        & 256291.611 &  43.9 &  1.30 &                  $\dagger$&  &    &\\                
tEME-EA   &   33$_{0,33}$-32$_{1,32}$      & 258126.741 & 213.2 & 27.74 &  ...           & ... & 0.29 & CH$_3$CN $\varv_8$=1, CH$_3$OCOH \\       
tEME-AA   &   33$_{0,33}$-32$_{1,32}$      & 258126.744 & 213.2 & 27.74 &            $\dagger$&  &    &\\              
tEME-EE   &   33$_{0,33}$-32$_{1,32}$      & 258126.784 & 213.2 & 27.74 &            $\dagger$&  &    &\\              
tEME-EE'  &   33$_{0,33}$-32$_{1,32}$      & 258126.784 & 213.2 & 27.74 &            $\dagger$&  &    &\\               
tEME-AE   &   33$_{0,33}$-32$_{1,32}$      & 258126.787 & 213.2 & 27.74 &            $\dagger$&  &    &\\    
tEME-EE'  &   29$_{2,28}$-28$_{1,27}$      & 258936.835 & 172.1 & 13.24 &  ...                & ...  & 0.12 &SO$_2$ \\         
tEME-EE   &   29$_{2,28}$-28$_{1,27}$      & 258936.835 & 172.1 & 13.24 &                  $\dagger$&  &    &\\                
tEME-AE   &   29$_{2,28}$-28$_{1,27}$      & 258936.915 & 172.1 & 13.24 &                  $\dagger$&  &    &\\                
tEME-EA   &   29$_{2,28}$-28$_{1,27}$      & 258937.931 & 172.1 & 13.24 &                  $\dagger$&  &    &\\                
tEME-AA   &   29$_{2,28}$-28$_{1,27}$      & 258938.012 & 172.1 & 13.24 &                  $\dagger$&  &    &\\                
tEME-EE'  &   18$_{3,16}$-17$_{2,15}$      & 259109.696 &  76.5 &  5.39 &  ...                & ...  & 0.11 &CH$_3$OCOH \\         
tEME-EE   &   18$_{3,16}$-17$_{2,15}$      & 259109.717 &  76.5 &  5.39 &                  $\dagger$&  &    &\\                
tEME-AE   &   18$_{3,16}$-17$_{2,15}$      & 259109.992 &  76.5 &  5.39 &                  $\dagger$&  &    &\\                
tEME-EA   &   18$_{3,16}$-17$_{2,15}$      & 259112.236 &  76.5 &  5.39 &  ...                & ...  & 0.08 &CH$_3$OCOH \\              
tEME-AA   &   18$_{3,16}$-17$_{2,15}$      & 259112.522 &  76.5 &  5.39 &                  $\dagger$&  &    &\\                
tEME-EE   &   17$_{3,14}$-16$_{2,15}$      & 259135.164 &  69.5 &  4.97 &  ...                & ...  & 0.11 &CH$_3$OCOH \\         
tEME-EE'  &   17$_{3,14}$-16$_{2,15}$      & 259135.193 &  69.5 &  4.97 &                  $\dagger$&  &    &\\                
tEME-AE   &   17$_{3,14}$-16$_{2,15}$      & 259135.477 &  69.5 &  4.97 &                  $\dagger$&  &    &\\                
tEME-EA   &   17$_{3,14}$-16$_{2,15}$      & 259137.561 &  69.5 &  4.97 &  ...                & ...  & 0.08 &CH$_3$OCOH \\           
tEME-AA   &   17$_{3,14}$-16$_{2,15}$      & 259137.860 &  69.5 &  4.97 &                  $\dagger$&  &    &\\                
tEME-EE   &   19$_{2,17}$-18$_{1,18}$      & 260106.865 &  78.5 &  2.13 &  ...                & ...  & 0.05 &CH$_3$CH$_2$OH \\         
tEME-EE'  &   19$_{2,17}$-18$_{1,18}$      & 260106.865 &  78.5 &  2.13 &                  $\dagger$&  &    &\\                
tEME-AE   &   19$_{2,17}$-18$_{1,18}$      & 260107.129 &  78.5 &  2.13 &                  $\dagger$&  &    &\\                
tEME-EA   &   19$_{2,17}$-18$_{1,18}$      & 260108.541 &  78.5 &  2.13 &  ...                & ...  & 0.05 &CH$_3$CH$_2$OH \\           
tEME-AA   &   19$_{2,17}$-18$_{1,18}$      & 260108.805 &  78.5 &  2.13 &                  $\dagger$&  &    &\\                
tEME-EE'  &   33$_{1,33}$-32$_{0,32}$      & 260393.451 & 213.3 & 27.76 &  ...                & ...  & 0.29 &CH$_3$OCOH \\   
tEME-EE   &   33$_{1,33}$-32$_{0,32}$      & 260393.451 & 213.3 & 27.76 &                  $\dagger$&  &    &\\          
tEME-AE   &   33$_{1,33}$-32$_{0,32}$      & 260393.460 & 213.3 & 27.76 &                  $\dagger$&  &    &\\          
tEME-EA   &   33$_{1,33}$-32$_{0,32}$      & 260393.552 & 213.3 & 27.76 &                  $\dagger$&  &    &\\          
tEME-AA   &   33$_{1,33}$-32$_{0,32}$      & 260393.560 & 213.3 & 27.76 &                  $\dagger$&  &    &\\          
tEME-EE'  &   40$_{6,35}$-40$_{5,36}$      & 260504.644 & 358.5 & 20.96 &  ...                & ...  & &SiO \\  
tEME-EE   &   40$_{6,35}$-40$_{5,36}$      & 260505.033 & 358.5 & 21.22 &                  $\dagger$&  &    &\\          
tEME-AE   &   40$_{6,35}$-40$_{5,36}$      & 260505.210 & 358.5 & 21.10 &                  $\dagger$&  &    &\\          
tEME-EA   &   40$_{6,35}$-40$_{5,36}$      & 260507.959 & 358.5 & 21.43 &                  $\dagger$&  &    &\\          
tEME-AA   &   40$_{6,35}$-40$_{5,36}$      & 260508.333 & 358.5 & 21.45 &                  $\dagger$&  &    &\\          
tEME-EE   &   38$_{6,32}$-38$_{5,33}$      & 260681.821 & 327.9 & 19.53 &  ...                & ...  & 0.03 &CH$_3$CH$_2$CN \\   
tEME-AE   &   38$_{6,32}$-38$_{5,33}$      & 260682.506 & 327.9 & 19.20 &                  $\dagger$&  &    &\\          
tEME-EE'  &   38$_{6,32}$-38$_{5,33}$      & 260682.515 & 327.9 & 18.84 &                  $\dagger$&  &    &\\          
tEME-EA   &   38$_{6,32}$-38$_{5,33}$      & 260683.965 & 327.9 & 20.17 &                  $\dagger$&  &    &\\          
tEME-AA   &   38$_{6,32}$-38$_{5,33}$      & 260684.291 & 327.9 & 20.22 &                  $\dagger$&  &    &\\          
tEME-EE   &   37$_{6,31}$-37$_{5,32}$      & 261001.915 & 313.2 & 18.45 &  ...                & ...  & 0.03 & OC$^{34}$S, CH$_3$OCOH \\   
tEME-AE   &   37$_{6,31}$-37$_{5,32}$      & 261002.704 & 313.2 & 17.96 &                  $\dagger$&  &    &\\          
tEME-EE'  &   37$_{6,31}$-37$_{5,32}$      & 261002.807 & 313.2 & 17.46 &                  $\dagger$&  &    &\\          
tEME-EE'  &   38$_{6,33}$-38$_{5,34}$      & 261029.561 & 327.9 & 18.84 &  261030.4           & 0.27 & 0.03 & CH$_3$OCOH $\varv_t$=1 \\       
tEME-EE   &   38$_{6,33}$-38$_{5,34}$      & 261030.255 & 327.9 & 19.53 &            $\dagger$&  &    &\\              
tEME-AE   &   38$_{6,33}$-38$_{5,34}$      & 261030.302 & 327.9 & 19.20 &            $\dagger$&  &    &\\              
tEME-EA   &   38$_{6,33}$-38$_{5,34}$      & 261033.470 & 327.9 & 20.16 & ...           & ... & 0.03 & CH$_3$OCOH \\               
tEME-AA   &   38$_{6,33}$-38$_{5,34}$      & 261033.876 & 327.9 & 20.22 &            $\dagger$&  &    &\\  
tEME-EE'  &   37$_{6,32}$-37$_{5,33}$      & 261270.008 & 313.2 & 17.46 &  ...                & ...  & 0.03 &CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$\\   
tEME-AE   &   37$_{6,32}$-37$_{5,33}$      & 261270.856 & 313.2 & 17.95 &                  $\dagger$&  &    &\\          
tEME-EE   &   37$_{6,32}$-37$_{5,33}$      & 261270.899 & 313.2 & 18.45 &                  $\dagger$&  &    &\\          
tEME-AE   &   36$_{6,30}$-36$_{5,31}$      & 261291.812 & 298.9 & 16.50 &  ...                & ...  & 0.04 &CH$_3$CH$_2$OH \\   
tEME-EE'  &   36$_{6,30}$-36$_{5,31}$      & 261292.008 & 298.9 & 15.92 &                  $\dagger$&  &    &\\          
tEME-EA   &   36$_{6,30}$-36$_{5,31}$      & 261292.672 & 298.9 & 18.82 &                  $\dagger$&  &    &\\          
tEME-AA   &   36$_{6,30}$-36$_{5,31}$      & 261292.970 & 298.9 & 19.00 &                  $\dagger$&  &    &\\          
tEME-AE   &   36$_{6,31}$-36$_{5,32}$      & 261496.448 & 298.9 & 16.50 &  ...                & ...  & 0.03 &CH$_2$CN \\   
tEME-EE   &   36$_{6,31}$-36$_{5,32}$      & 261496.589 & 298.9 & 17.15 &                  $\dagger$&  &    &\\          
tEME-EA   &   36$_{6,31}$-36$_{5,32}$      & 261500.259 & 298.9 & 18.82 &  ...                & ...  & 0.03 &CH$_3$OCOH, CH$_2$CN \\   
tEME-AA   &   36$_{6,31}$-36$_{5,32}$      & 261500.719 & 298.9 & 19.00 &                  $\dagger$&  &    &\\          
tEME-EE'  &   35$_{6,29}$-35$_{5,30}$      & 261553.036 & 285.0 & 14.38 &  261553.2                & 0.15  & 0.06 &CH$_3$O$^{13}$COH $\varv_t$=1 \\   
tEME-EA   &   35$_{6,29}$-35$_{5,30}$      & 261553.277 & 285.0 & 18.06 &                  $\dagger$&  &    &\\          
tEME-AA   &   35$_{6,29}$-35$_{5,30}$      & 261553.546 & 285.0 & 18.40 &                  $\dagger$&  &    &\\          
tEME-AE   &   35$_{6,30}$-35$_{5,31}$      & 261707.095 & 285.0 & 14.94 &  ...                & ...  & 0.03 &CH$_3$OH \\   
tEME-EE   &   35$_{6,30}$-35$_{5,31}$      & 261707.325 & 285.0 & 15.65 &                  $\dagger$&  &    &\\          
tEME-EA   &   35$_{6,30}$-35$_{5,31}$      & 261711.277 & 285.0 & 18.06 &  ...                & ...  & 0.03 &CH$_3$OCOH \\   
tEME-AA   &   35$_{6,30}$-35$_{5,31}$      & 261711.778 & 285.0 & 18.40 &                  $\dagger$&  &    &\\   
tEME-EE   &   34$_{6,28}$-34$_{5,29}$      & 261787.091 & 271.4 & 14.12 & ...                & ...  & 0.07 & CH$_3$OCOH, CH$_3$OH, SO  \\ 
tEME-AE   &   34$_{6,28}$-34$_{5,29}$      & 261788.168 & 271.4 & 13.47 &  $\dagger$&  &    &\\
tEME-EA   &   34$_{6,28}$-34$_{5,29}$      & 261788.351 & 271.4 & 17.16 &  $\dagger$&  &    &\\
tEME-EE'  &   34$_{6,28}$-34$_{5,29}$      & 261788.486 & 271.4 & 13.02 &  $\dagger$&  &    &\\
tEME-AA   &   34$_{6,28}$-34$_{5,29}$      & 261788.577 & 271.4 & 17.80 &  $\dagger$&  &    &\\
              
tEME-EE'  &   34$_{6,29}$-34$_{5,30}$      & 261901.878 & 271.4 & 13.02 &  ...                & ...  & 0.03 &CH$_3$OCH$_3$, CH$_3$COCH$_3$ \\   
tEME-AE   &   34$_{6,29}$-34$_{5,30}$      & 261902.977 & 271.4 & 13.47 &                  $\dagger$&  &    &\\          
tEME-EE   &   34$_{6,29}$-34$_{5,30}$      & 261903.273 & 271.4 & 14.12 &                  $\dagger$&  &    &\\          
tEME-EA   &   34$_{6,29}$-34$_{5,30}$      & 261907.508 & 271.4 & 17.16 & ...        & ...  & 0.03 &CH$_3$OCH$_3$, CH$_3$COCH$_3$\\          
tEME-AA   &   34$_{6,29}$-34$_{5,30}$      & 261908.064 & 271.4 & 17.80 &                  $\dagger$&  &    &\\          
tEME-EA   &   33$_{6,27}$-33$_{5,29}$      & 262000.261 & 258.3 & 16.05 &  ...                & ...  & 0.08 &CCH \\   
tEME-AE   &   33$_{6,27}$-33$_{5,29}$      & 262000.337 & 258.3 & 12.24 &                  $\dagger$&  &    &\\          
tEME-AA   &   33$_{6,27}$-33$_{5,29}$      & 262000.424 & 258.3 & 17.21 &                  $\dagger$&  &    &\\          
tEME-EE'  &   33$_{6,27}$-33$_{5,29}$      & 262000.673 & 258.3 & 11.95 &                  $\dagger$&  &    &\\          
tEME-AE   &   33$_{6,27}$-33$_{5,29}$      & 262084.400 & 258.3 & 12.24 &  ...                & ...  & 0.03 &CH$_3$OCOH \\   
tEME-EE   &   33$_{6,27}$-33$_{5,29}$      & 262084.731 & 258.3 & 12.72 &                  $\dagger$&  &    &\\          
tEME-EA   &   33$_{6,27}$-33$_{5,29}$      & 262089.211 & 258.3 & 16.05 &   ...                & ...  & 0.03 &CH$_3$OCOH \\    
tEME-AA   &   33$_{6,27}$-33$_{5,29}$      & 262089.841 & 258.3 & 17.21 &                  $\dagger$&  &    &\\          
tEME-EA   &   32$_{6,27}$-32$_{5,28}$      & 262191.119 & 245.5 & 14.67 & ...        & ...  & 0.08 &CH$_3$CH$_2$CN\\          
tEME-AA   &   32$_{6,26}$-32$_{5,28}$      & 262191.200 & 245.5 & 16.62 &                  $\dagger$&  &    &\\          
tEME-AE   &   32$_{6,26}$-32$_{5,28}$      & 262191.354 & 245.5 & 11.34 &                  $\dagger$&  &    &\\
tEME-EE'  &   32$_{6,26}$-32$_{5,28}$      & 262191.682 & 245.5 & 11.22 &                  $\dagger$&  &    &\\
tEME-AE   &   32$_{6,27}$-32$_{5,28}$      & 262251.766 & 245.5 & 11.34 &  ...                & ...  & 0.04 &SO$_2$ \\   
tEME-EE   &   32$_{6,27}$-32$_{5,28}$      & 262252.104 & 245.5 & 11.61 &                  $\dagger$&  &    &\\          
tEME-EA   &   32$_{6,27}$-32$_{5,28}$      & 262256.756 & 245.5 & 14.67 &  ...                & ...  & 0.04 &SO$_2$ \\        
tEME-AA   &   32$_{6,27}$-32$_{5,28}$      & 262257.479 & 245.5 & 16.62 &                  $\dagger$&  &    &\\          
tEME-AE   &   32$_{6,26}$-32$_{5,28}$      & 262260.269 & 245.5 &  5.28 &                  $\dagger$&  &    &\\          
tEME-EE'  &   32$_{6,26}$-32$_{5,28}$      & 262260.849 & 245.5 &  5.41 &                  $\dagger$&  &    &\\   
tEME-AA   &   31$_{6,25}$-31$_{5,26}$      & 262362.797 & 233.1 & 16.04 &  ...                & ...  & 0.08 &CH$_3$$^{13}$CH$_2$CN \\   
tEME-EA   &   31$_{6,25}$-31$_{5,26}$      & 262362.814 & 233.1 & 13.11 &                  $\dagger$&  &    &\\          
tEME-AE   &   31$_{6,25}$-31$_{5,26}$      & 262363.092 & 233.1 & 10.77 &                  $\dagger$&  &    &\\          
tEME-EE'  &   31$_{6,25}$-31$_{5,26}$      & 262363.388 & 233.1 & 10.80 &                  $\dagger$&  &    &\\          
tEME-EE'  &   31$_{6,26}$-31$_{5,27}$      & 262404.436 & 233.1 & 10.80 &  ...                & ...  & 0.04 &$^{13}$CH$_3$OCOH $\varv_t$=1 \\   
tEME-AE   &   31$_{6,26}$-31$_{5,27}$      & 262405.547 & 233.1 & 10.77 &                  $\dagger$&  &    &\\          
tEME-EE   &   31$_{6,25}$-31$_{5,27}$      & 262405.867 & 233.1 & 10.84 &                  $\dagger$&  &    &\\          
tEME-EA   &   31$_{6,26}$-31$_{5,27}$      & 262410.601 & 233.1 & 13.11 &  ...                & ...  & 0.04 &$^{13}$CH$_3$OCOH $\varv_t$=1 \\ 
tEME-AA   &   31$_{6,26}$-31$_{5,27}$      & 262411.432 & 233.1 & 16.04 &                  $\dagger$&  &    &\\                                                   
tEME-EA   &   30$_{6,25}$-30$_{5,25}$      & 262515.014 & 221.2 &  3.88 &  ...                & ...  & 0.09 &U-line \\   
tEME-EE   &   30$_{6,24}$-30$_{5,25}$      & 262516.140 & 221.2 & 10.39 &                  $\dagger$&  &    &\\          
tEME-AA   &   30$_{6,24}$-30$_{5,25}$      & 262516.918 & 221.2 & 15.45 &                  $\dagger$&  &    &\\          
tEME-EA   &   30$_{6,24}$-30$_{5,25}$      & 262517.034 & 221.2 & 11.57 &                  $\dagger$&  &    &\\          
tEME-AE   &   30$_{6,24}$-30$_{5,25}$      & 262517.242 & 221.2 & 10.51 &                  $\dagger$&  &    &\\          
tEME-EE'  &   30$_{6,24}$-30$_{5,25}$      & 262517.483 & 221.2 & 10.68 &                  $\dagger$&  &    &\\
tEME-EE'  &   30$_{6,25}$-30$_{5,26}$      & 262545.215 & 221.2 & 10.68 &  ...                & ...  & 0.04 &H$_2$CCO \\   
tEME-AE   &   30$_{6,25}$-30$_{5,26}$      & 262546.281 & 221.2 & 10.51 &                  $\dagger$&  &    &\\          
tEME-EE   &   30$_{6,25}$-30$_{5,26}$      & 262546.558 & 221.2 & 10.39 &                  $\dagger$&  &    &\\          
tEME-EA   &   30$_{6,25}$-30$_{5,26}$      & 262551.283 & 221.2 & 11.57 &  ...                & ...  & 0.04 &H$_2$CCO \\   
tEME-AA   &   30$_{6,25}$-30$_{5,26}$      & 262552.224 & 221.2 & 15.45 &                  $\dagger$&  &    &\\          
tEME-EE   &   30$_{6,24}$-30$_{5,26}$      & 262553.207 & 221.2 &  5.06 &                  $\dagger$&  &    &\\          
tEME-EA   &   30$_{6,24}$-30$_{5,26}$      & 262553.303 & 221.2 &  3.88 &                  $\dagger$&  &    &\\          
tEME-EE   &   29$_{6,23}$-29$_{5,24}$      & 262654.283 & 209.6 & 10.25 &  ...                & ...   & 0.10 &CH$_3$COCH$_3$ \\   
tEME-AA   &   29$_{6,23}$-29$_{5,24}$      & 262655.095 & 209.6 & 14.87 &                  $\dagger$&  &    &\\          
tEME-EA   &   29$_{6,23}$-29$_{5,24}$      & 262655.300 & 209.6 & 10.29 &                  $\dagger$&  &    &\\          
tEME-AE   &   29$_{6,23}$-29$_{5,24}$      & 262655.326 & 209.6 & 10.53 &                  $\dagger$&  &    &\\          
tEME-EE'  &   29$_{6,23}$-29$_{5,24}$      & 262655.485 & 209.6 & 10.83 &                  $\dagger$&  &    &\\          
tEME-EE'  &   29$_{6,24}$-29$_{5,25}$      & 262673.561 & 209.6 & 10.83 &  ...                & ...   & 0.05 &HC$^{13}$CCN \\   
tEME-AE   &   29$_{6,24}$-29$_{5,25}$      & 262674.556 & 209.6 & 10.53 &                  $\dagger$&  &    &\\          
tEME-EE   &   29$_{6,24}$-29$_{5,25}$      & 262674.763 & 209.6 & 10.25 &                  $\dagger$&  &    &\\          
tEME-EA   &   29$_{6,24}$-29$_{5,25}$      & 262679.394 & 209.6 & 10.29 &  ...                & ...   & 0.04 &HC$^{13}$CCN \\   
tEME-AA   &   29$_{6,24}$-29$_{5,25}$      & 262680.434 & 209.6 & 14.87 &                  $\dagger$&  &    &\\          
tEME-EA   &   29$_{6,23}$-29$_{5,25}$      & 262681.315 & 209.6 &  4.58 &                  $\dagger$&  &    &\\          
tEME-EE   &   29$_{6,23}$-29$_{5,25}$      & 262681.410 & 209.6 &  4.63 &                  $\dagger$&  &    &\\          
tEME-EA   &   28$_{6,23}$-28$_{5,23}$      & 262777.103 & 198.3 &  4.94 &  ...                & ...   & 0.10 &CH$_3$OCH$_3$ \\   
tEME-EE   &   28$_{6,22}$-28$_{5,23}$      & 262777.763 & 198.3 & 10.37 &                  $\dagger$&  &    &\\          
tEME-AA   &   28$_{6,22}$-28$_{5,23}$      & 262778.714 & 198.3 & 14.30 &                  $\dagger$&  &    &\\          
tEME-AE   &   28$_{6,22}$-28$_{5,23}$      & 262778.719 & 198.3 & 10.78 &                  $\dagger$&  &    &\\          
tEME-EE'  &   28$_{6,22}$-28$_{5,23}$      & 262778.771 & 198.3 & 11.17 &                  $\dagger$&  &    &\\          
tEME-EA   &   28$_{6,22}$-28$_{5,23}$      & 262778.988 & 198.3 &  9.35 &                  $\dagger$&  &    &\\     
tEME-EE'  &   28$_{6,23}$-28$_{5,24}$      & 262790.103 & 198.3 & 11.17 &  262791.0           & 0.25 & 0.05 & U-line\\       
tEME-AE   &   28$_{6,23}$-28$_{5,24}$      & 262791.000 & 198.3 & 10.78 &            $\dagger$&  &    &\\              
tEME-EE   &   28$_{6,23}$-28$_{5,24}$      & 262791.111 & 198.3 & 10.37 &            $\dagger$&  &    &\\  
tEME-EA   &   28$_{6,23}$-28$_{5,24}$      & 262795.561 & 198.3 &  9.35 &  ...                & ...   & 0.04 &CH$_2$OHCHO \\   
tEME-AA   &   28$_{6,23}$-28$_{5,24}$      & 262796.681 & 198.3 & 14.30 &                  $\dagger$&  &    &\\          
tEME-EA   &   28$_{6,22}$-28$_{5,24}$      & 262797.446 & 198.3 &  4.94 &                  $\dagger$&  &    &\\          
tEME-EE   &   28$_{6,22}$-28$_{5,24}$      & 262797.772 & 198.3 &  3.92 &                  $\dagger$&  &    &\\          
tEME-EA   &   27$_{6,22}$-27$_{5,22}$      & 262887.474 & 187.5 &  4.97 &  ...                & ...  & 0.10 &CH$_3$COOH, CH$_3$OCH$_3$ \\   
tEME-EE   &   27$_{6,21}$-27$_{5,22}$      & 262887.831 & 187.5 & 10.70 &                  $\dagger$&  &    &\\          
tEME-EE'  &   27$_{6,21}$-27$_{5,22}$      & 262888.603 & 187.5 & 11.58 &                  $\dagger$&  &    &\\          
tEME-AE   &   27$_{6,21}$-27$_{5,22}$      & 262888.676 & 187.5 & 11.18 &                  $\dagger$&  &    &\\          
tEME-AA   &   27$_{6,21}$-27$_{5,22}$      & 262889.035 & 187.5 & 13.72 &                  $\dagger$&  &    &\\          
tEME-EA   &   27$_{6,21}$-27$_{5,22}$      & 262889.353 & 187.5 &  8.75 &                  $\dagger$&  &    &\\
tEME-EE'  &   27$_{6,22}$-27$_{5,23}$      & 262895.483 & 187.5 & 11.58 &  ...                & ...  & 0.07 &CH$_3$OCH$_3$ \\   
tEME-EE   &   27$_{6,22}$-27$_{5,23}$      & 262896.256 & 187.5 & 10.70 &                  $\dagger$&  &    &\\          
tEME-AE   &   27$_{6,22}$-27$_{5,23}$      & 262896.265 & 187.5 & 11.18 &                  $\dagger$&  &    &\\          
tEME-EA   &   27$_{6,22}$-27$_{5,23}$      & 262900.436 & 187.5 &  8.75 &  ...                & ...  & 0.05 &CH$_3$COOH \\   
tEME-AA   &   27$_{6,22}$-27$_{5,23}$      & 262901.609 & 187.5 & 13.72 &                  $\dagger$&  &    &\\          
tEME-EA   &   27$_{6,21}$-27$_{5,23}$      & 262902.316 & 187.5 &  4.97 &                  $\dagger$&  &    &\\          
tEME-EE   &   27$_{6,21}$-27$_{5,23}$      & 262902.939 & 187.5 &  3.02 &                  $\dagger$&  &    &\\          
tEME-EE   &   26$_{6,20}$-26$_{5,21}$      & 262985.638 & 177.1 & 11.11 &  ...                & ...  & 0.10 &CH$_3$$^{18}$OH\\   
tEME-EA   &   26$_{6,21}$-26$_{5,21}$      & 262985.653 & 177.1 &  4.68 &                  $\dagger$&  &    &\\          
tEME-EE'  &   26$_{6,20}$-26$_{5,21}$      & 262986.169 & 177.1 & 11.87 &                  $\dagger$&  &    &\\          
tEME-AE   &   26$_{6,20}$-26$_{5,21}$      & 262986.363 & 177.1 & 11.54 &                  $\dagger$&  &    &\\          
tEME-AA   &   26$_{6,20}$-26$_{5,21}$      & 262987.205 & 177.1 & 13.15 &                  $\dagger$&  &    &\\          
tEME-EA   &   26$_{6,20}$-26$_{5,21}$      & 262987.541 & 177.1 &  8.47 &                  $\dagger$&  &    &\\  
tEME-EE'  &   26$_{6,21}$-26$_{5,22}$      & 262990.328 & 177.1 & 11.87 &  ...                & ...  & 0.09 &CH$_3$$^{18}$OH \\   
tEME-EE   &   26$_{6,21}$-26$_{5,22}$      & 262990.859 & 177.1 & 11.11 &                  $\dagger$&  &    &\\          
tEME-AE   &   26$_{6,21}$-26$_{5,22}$      & 262990.997 & 177.1 & 11.54 &                  $\dagger$&  &    &\\          
tEME-EA   &   26$_{6,21}$-26$_{5,22}$      & 262994.684 & 177.1 &  8.47 &  ...                & ...  & 0.05 &SO$_2$ $\varv_2$=1 \\   
tEME-AA   &   26$_{6,21}$-26$_{5,22}$      & 262995.883 & 177.1 & 13.15 &                  $\dagger$&  &    &\\          
tEME-EA   &   26$_{6,20}$-26$_{5,22}$      & 262996.572 & 177.1 &  4.68 &                  $\dagger$&  &    &\\          
tEME-EE   &   26$_{6,20}$-26$_{5,22}$      & 262997.567 & 177.1 &  2.04 &                  $\dagger$&  &    &\\          
tEME-EE   &   25$_{6,19}$-25$_{5,20}$      & 263072.263 & 167.0 & 11.39 &  ...                & ...  & 0.11 &U-line \\   
tEME-EE'  &   25$_{6,19}$-25$_{5,20}$      & 263072.594 & 167.0 & 11.92 &                  $\dagger$&  &    &\\          
tEME-EA   &   25$_{6,20}$-25$_{5,20}$      & 263072.699 & 167.0 &  4.12 &                  $\dagger$&  &    &\\          
tEME-AE   &   25$_{6,19}$-25$_{5,20}$      & 263072.885 & 167.0 & 11.70 &                  $\dagger$&  &    &\\          
tEME-AA   &   25$_{6,19}$-25$_{5,20}$      & 263074.277 & 167.0 & 12.58 &  ...                & ...  & 0.11 &U-line \\   
tEME-EA   &   25$_{6,19}$-25$_{5,20}$      & 263074.602 & 167.0 &  8.46 &                  $\dagger$&  &    &\\          
tEME-EE'  &   25$_{6,20}$-25$_{5,21}$      & 263075.234 & 167.0 & 11.92 &                  $\dagger$&  &    &\\          
tEME-EE   &   25$_{6,20}$-25$_{5,21}$      & 263075.564 & 167.0 & 11.39 &                  $\dagger$&  &    &\\          
tEME-AE   &   25$_{6,20}$-25$_{5,21}$      & 263075.815 & 167.0 & 11.70 &                  $\dagger$&  &    &\\          
tEME-EA   &   25$_{6,20}$-25$_{5,21}$      & 263078.980 & 167.0 &  8.46 &  ...                & ...  & 0.05 &U-line \\       
tEME-AA   &   25$_{6,20}$-25$_{5,21}$      & 263080.176 & 167.0 & 12.58 &                  $\dagger$&  &    &\\              
tEME-EE   &   24$_{6,19}$-24$_{5,19}$      & 263141.974 & 157.4 &  0.60 &  263149.1           & 0.44 & 0.11 &CH$_3$O$^{13}$COH,CH$_3$OCOD \\       
tEME-EE   &   24$_{6,18}$-24$_{5,19}$      & 263148.731 & 157.4 & 11.41 &            $\dagger$&  &    &\\              
tEME-EE'  &   24$_{6,18}$-24$_{5,19}$      & 263148.928 & 157.4 & 11.70 &            $\dagger$&  &    &\\              
tEME-AE   &   24$_{6,18}$-24$_{5,19}$      & 263149.281 & 157.4 & 11.59 &            $\dagger$&  &    &\\               
tEME-EA   &   24$_{6,19}$-24$_{5,19}$      & 263149.579 & 157.4 &  3.30 &            $\dagger$&  &    &\\               
tEME-EE'  &   24$_{6,19}$-24$_{5,20}$      & 263150.791 & 157.4 & 11.70 &  263151.0  & 0.58 & 0.20 &CH$_3$O$^{13}$COH,CH$_3$OCOD \\  
tEME-EE   &   24$_{6,19}$-24$_{5,20}$      & 263150.988 & 157.4 & 11.41 &            $\dagger$&  &    &\\         
tEME-AA   &   24$_{6,18}$-24$_{5,19}$      & 263151.216 & 157.4 & 12.01 &            $\dagger$&  &    &\\         
tEME-AE   &   24$_{6,19}$-24$_{5,20}$      & 263151.318 & 157.4 & 11.59 &            $\dagger$&  &    &\\          
tEME-EA   &   24$_{6,18}$-24$_{5,19}$      & 263151.498 & 157.4 &  8.71 &            $\dagger$&  &    &\\          
tEME-EA   &   24$_{6,19}$-24$_{5,20}$      & 263153.999 & 157.4 &  8.71 &            $\dagger$&  &    &\\    
tEME-AA   &   24$_{6,19}$-24$_{5,20}$      & 263155.161 & 157.4 & 12.01 &  263155.2           & 0.25 & 0.05 &CH$_3$OCOD\\     
tEME-EA   &   24$_{6,18}$-24$_{5,20}$      & 263155.918 & 157.4 &  3.30 &            $\dagger$&  &    &\\     
tEME-EE   &   23$_{6,17}$-23$_{5,18}$      & 263215.996 & 148.1 & 11.17 &  263216.3           & 0.58 & 0.14 &SO$_2$ \\               
tEME-EE'  &   23$_{6,17}$-23$_{5,18}$      & 263216.118 & 148.1 & 11.31 &            $\dagger$&  &    &\\                      
tEME-AE   &   23$_{6,17}$-23$_{5,18}$      & 263216.506 & 148.1 & 11.26 &            $\dagger$&  &    &\\                      
tEME-EA   &   23$_{6,18}$-23$_{5,18}$      & 263217.183 & 148.1 &  2.31 &  263217.8  & 0.59 & 0.14 &SO$_2$\\                       
tEME-EE'  &   23$_{6,18}$-23$_{5,19}$      & 263217.615 & 148.1 & 11.31 &            $\dagger$&  &    &\\                       
tEME-EE   &   23$_{6,18}$-23$_{5,19}$      & 263217.736 & 148.1 & 11.17 &            $\dagger$&  &    &\\
tEME-AE   &   23$_{6,18}$-23$_{5,19}$      & 263218.114 & 148.1 & 11.26 &            $\dagger$&  &    &\\       
tEME-AA   &   23$_{6,17}$-23$_{5,18}$      & 263218.914 & 148.1 & 11.44 &            $\dagger$&  &    &\\
tEME-EA   &   23$_{6,17}$-23$_{5,18}$      & 263219.118 & 148.1 &  9.14 &                  $\dagger$&  &    &\\ 
tEME-EA   &   23$_{6,18}$-23$_{5,19}$      & 263220.415 & 148.1 &  9.14 & ...       & ...  & 0.05 &SO$_2$ \\
tEME-AA   &   23$_{6,18}$-23$_{5,19}$      & 263221.507 & 148.1 & 11.44 &   $\dagger$&  &    &\\
tEME-EA   &   23$_{6,17}$-23$_{5,19}$      & 263222.351 & 148.1 &  2.31 &   $\dagger$&  &    &\\
       
tEME-EE   &   22$_{6,16}$-22$_{5,17}$      & 263274.922 & 139.2 & 10.76 &  ...                & ...  & 0.14 &CH$_3$OCH$_3$ \\   
tEME-EE'  &   22$_{6,16}$-22$_{5,17}$      & 263275.007 & 139.2 & 10.82 &                  $\dagger$&  &    &\\          
tEME-AE   &   22$_{6,16}$-22$_{5,17}$      & 263275.415 & 139.2 & 10.80 &                  $\dagger$&  &    &\\          
tEME-EA   &   22$_{6,17}$-22$_{5,17}$      & 263276.341 & 139.2 &  1.34 &                  $\dagger$&  &    &\\          
tEME-EE'  &   22$_{6,17}$-22$_{5,18}$      & 263276.343 & 139.2 & 10.82 &                  $\dagger$&  &    &\\          
tEME-EE   &   22$_{6,17}$-22$_{5,18}$      & 263276.429 & 139.2 & 10.76 &                  $\dagger$&  &    &\\                                                     
tEME-AE   &   22$_{6,17}$-22$_{5,18}$      & 263276.831 & 139.2 & 10.80 &                  $\dagger$&  &    &\\                                                     
tEME-AA   &   22$_{6,16}$-22$_{5,17}$      & 263278.199 & 139.2 & 10.88 &  ...                & ...  & 0.11 &CH$_3$OCH$_3$ \\   
tEME-EA   &   22$_{6,16}$-22$_{5,17}$      & 263278.292 & 139.2 &  9.53 &                  $\dagger$&  &    &\\          
tEME-EA   &   22$_{6,17}$-22$_{5,18}$      & 263278.882 & 139.2 &  9.53 &                  $\dagger$&  &    &\\          
tEME-AA   &   22$_{6,17}$-22$_{5,18}$      & 263279.871 & 139.2 & 10.88 &                  $\dagger$&  &    &\\              
tEME-EE   &   21$_{6,15}$-21$_{5,16}$      & 263326.288 & 130.7 & 10.27 &  263326.7           & 0.42 & 0.14 &HC$_3$N $\varv_{7}$=1, CH$_3$COCH$_3$ \\       
tEME-EE'  &   21$_{6,15}$-21$_{5,16}$      & 263326.357 & 130.7 & 10.29 &            $\dagger$&  &    &\\              
tEME-AE   &   21$_{6,15}$-21$_{5,16}$      & 263326.775 & 130.7 & 10.28 &            $\dagger$&  &    &\\              
tEME-EE'  &   21$_{6,16}$-21$_{5,17}$      & 263327.628 & 130.7 & 10.29 & 263327.4   & 0.51 & 0.14 &HC$_3$N $\varv_{7}$=1, CH$_3$COCH$_3$\\               
tEME-EE   &   21$_{6,16}$-21$_{5,17}$      & 263327.697 & 130.7 & 10.27 &            $\dagger$&  &    &\\  
tEME-EA   &   21$_{6,16}$-21$_{5,16}$      & 263327.838 & 130.7 &   .64 &            $\dagger$&  &    &\\
tEME-AE   &   21$_{6,16}$-21$_{5,17}$      & 263328.113 & 130.7 & 10.28 &            $\dagger$&  &    &\\       
tEME-EA   &   21$_{6,15}$-21$_{5,16}$      & 263329.805 & 130.7 &  9.67 & 263329.9   & 0.74 & 0.30 & HC$_3$N $\varv_{7}$=1, CH$_3$COCH$_3$\\       
tEME-AA   &   21$_{6,15}$-21$_{5,16}$      & 263329.839 & 130.7 & 10.31 &            $\dagger$&  &    &\\        
tEME-EA   &   21$_{6,16}$-21$_{5,17}$      & 263330.025 & 130.7 &  9.67 &            $\dagger$&  &    &\\        
tEME-AA   &   21$_{6,16}$-21$_{5,17}$      & 263330.894 & 130.7 & 10.31 &            $\dagger$&  &    &\\

tEME-EE   &   20$_{6,14}$-20$_{5,15}$      & 263370.802 & 122.6 &  9.73 &  263370.7           & 0.51 & 0.16 & SO$^{18}$O, CH$_3$OCOH  \\       
tEME-EE'  &   20$_{6,14}$-20$_{5,15}$      & 263370.865 & 122.6 &  9.74 &            $\dagger$&  &    &\\              
tEME-AE   &   20$_{6,14}$-20$_{5,15}$      & 263371.289 & 122.6 &  9.73 &            $\dagger$&  &    &\\              
tEME-EE'  &   20$_{6,15}$-20$_{5,16}$      & 263372.112 & 122.6 &  9.74 &  263372.2  & 0.37 & 0.16 & SO$^{18}$O, CH$_3$OCOH\\               
tEME-EE   &   20$_{6,15}$-20$_{5,16}$      & 263372.174 & 122.6 &  9.73 &            $\dagger$&  &    &\\               
tEME-AE   &   20$_{6,15}$-20$_{5,16}$      & 263372.598 & 122.6 &  9.73 &            $\dagger$&  &    &\\
tEME-EA   &   20$_{6,14}$-20$_{5,15}$      & 263374.395 & 122.6 &  9.49 &  ...                & ...  & 0.17 &SO$^{18}$O, CH$_3$OCOH \\       
tEME-EA   &   20$_{6,15}$-20$_{5,16}$      & 263374.447 & 122.6 &  9.49 &                  $\dagger$&  &    &\\       
tEME-AA   &   20$_{6,14}$-20$_{5,15}$      & 263374.550 & 122.6 &  9.74 &                  $\dagger$&  &    &\\        
tEME-AA   &   20$_{6,15}$-20$_{5,16}$      & 263375.201 & 122.6 &  9.74 &                  $\dagger$&  &    &\\     
tEME-EE   &   19$_{6,13}$-20$_{5,14}$      & 263409.117 & 114.8 &  9.17 & ...                & ...  & 0.17 &CH$_3$OCH$_3$ \\
tEME-EE'  &   19$_{6,13}$-20$_{5,14}$      & 263409.177 & 114.8 &  9.17 & $\dagger$&  &    &\\ 
tEME-AE   &   19$_{6,13}$-20$_{5,14}$      & 263409.605 & 114.8 &  9.17 & $\dagger$&  &    &\\ 
tEME-EE'  &   19$_{6,14}$-20$_{5,15}$      & 263410.419 & 114.8 &  9.17 &  $\dagger$&  &    &\\ 
tEME-EE   &   19$_{6,14}$-20$_{5,15}$      & 263410.479 & 114.8 &  9.17 & $\dagger$&  &    &\\ 
tEME-AE   &   19$_{6,14}$-20$_{5,15}$      & 263410.907 & 114.8 &  9.17 & $\dagger$&  &    &\\ 
tEME-EA   &   19$_{6,14}$-20$_{5,15}$      & 263412.731 & 114.8 &  9.09 & ...                & ...  & 0.19 &CH$_3$OCH$_3$ \\
tEME-EA   &   19$_{6,13}$-20$_{5,14}$      & 263412.749 & 114.8 &  9.09 & $\dagger$&  &    &\\ 
tEME-AA   &   19$_{6,13}$-20$_{5,14}$      & 263413.003 & 114.8 &  9.18 & $\dagger$&  &    &\\ 
tEME-EE   &   18$_{6,12}$-18$_{5,13}$      & 263441.843 & 107.5 &  8.61 &  ...                & ...  & 0.17 &$^{34}$SO$_2$, $^{33}$SO$_2$ \\   
tEME-EE'  &   18$_{6,12}$-18$_{5,13}$      & 263441.902 & 107.5 &  8.61 &                  $\dagger$&  &    &\\          
tEME-AE   &   18$_{6,12}$-18$_{5,13}$      & 263442.334 & 107.5 &  8.61 &                  $\dagger$&  &    &\\          
tEME-EE'  &   18$_{6,13}$-18$_{5,14}$      & 263443.145 & 107.5 &  8.61 &                  $\dagger$&  &    &\\          
tEME-EE   &   18$_{6,13}$-18$_{5,14}$      & 263443.204 & 107.5 &  8.61 &                  $\dagger$&  &    &\\          
tEME-AE   &   18$_{6,13}$-18$_{5,14}$      & 263443.636 & 107.5 &  8.61 &                  $\dagger$&  &    &\\
tEME-EA   &   18$_{6,13}$-18$_{5,14}$      & 263445.453 & 107.5 &  8.58 &  ...                & ...  & 0.19 &$^{34}$SO$_2$, $^{33}$SO$_2$ \\   
tEME-EA   &   18$_{6,12}$-18$_{5,13}$      & 263445.498 & 107.5 &  8.58 &                  $\dagger$&  &    &\\          
tEME-AA   &   18$_{6,12}$-18$_{5,13}$      & 263445.822 & 107.5 &  8.61 &                  $\dagger$&  &    &\\          
tEME-AA   &   18$_{6,13}$-18$_{5,14}$      & 263446.051 & 107.5 &  8.61 &                  $\dagger$&  &    &\\           
tEME-EE   &   17$_{6,11}$-17$_{5,12}$      & 263469.553 & 100.5 &  8.04 &  263469.7           & 0.43 & 0.17 & CH$_3$CH$_2$OH\\       
tEME-EE'  &   17$_{6,11}$-17$_{5,12}$      & 263469.612 & 100.5 &  8.04 &            $\dagger$&  &    &\\              
tEME-AE   &   17$_{6,11}$-17$_{5,12}$      & 263470.047 & 100.5 &  8.04 &            $\dagger$&  &    &\\              
tEME-EE'  &   17$_{6,12}$-17$_{5,13}$      & 263470.859 & 100.5 &  8.04 &            $\dagger$&  &    &\\               
tEME-EE   &   17$_{6,12}$-17$_{5,13}$      & 263470.917 & 100.5 &  8.04 &            $\dagger$&  &    &\\               
tEME-AE   &   17$_{6,12}$-17$_{5,13}$      & 263471.352 & 100.5 &  8.04 &            $\dagger$&  &    &\\  
tEME-EA   &   17$_{6,12}$-17$_{5,13}$      & 263473.169 & 100.5 &  8.03 &  263473.9           & 0.41 & 0.19 & CH$_3$CH$_2$OH\\         
tEME-EA   &   17$_{6,11}$-17$_{5,12}$      & 263473.223 & 100.5 &  8.03 &            $\dagger$&  &    &\\         
tEME-AA   &   17$_{6,11}$-17$_{5,12}$      & 263473.595 & 100.5 &  8.04 &            $\dagger$&  &    &\\          
tEME-AA   &   17$_{6,12}$-17$_{5,13}$      & 263473.725 & 100.5 &  8.04 &            $\dagger$&  &    &\\          
tEME-EE   &   16$_{6,10}$-16$_{5,11}$      & 263492.786 &  94.0 &  7.46 &  263492.9           & 0.26 & 0.17 & CH$_3$OCH$_3$\\       
tEME-EE'  &   16$_{6,10}$-16$_{5,11}$      & 263492.845 &  94.0 &  7.46 &            $\dagger$&  &    &\\              
tEME-AE   &   16$_{6,10}$-16$_{5,11}$      & 263493.283 &  94.0 &  7.46 &            $\dagger$&  &    &\\              
tEME-EE'  &   16$_{6,11}$-16$_{5,12}$      & 263494.096 &  94.0 &  7.46 &  263494.2  & 0.33 & 0.17 & CH$_3$OCH$_3$\\               
tEME-EE   &   16$_{6,11}$-16$_{5,12}$      & 263494.155 &  94.0 &  7.46 &            $\dagger$&  &    &\\               
tEME-AE   &   16$_{6,11}$-16$_{5,12}$      & 263494.592 &  94.0 &  7.46 &            $\dagger$&  &    &\\ 
tEME-EA   &   16$_{6,11}$-16$_{5,12}$      & 263496.411 &  94.0 &  7.46 &  263496.6           & 0.55 & 0.19 & CH$_3$OCH$_3$\\        
tEME-EA   &   16$_{6,10}$-16$_{5,11}$      & 263496.468 &  94.0 &  7.46 &            $\dagger$&  &    &\\        
tEME-AA   &   16$_{6,10}$-16$_{5,11}$      & 263496.871 &  94.0 &  7.46 &            $\dagger$&  &    &\\         
tEME-AA   &   16$_{6,11}$-16$_{5,12}$      & 263496.942 &  94.0 &  7.46 &            $\dagger$&  &    &\\ 
tEME-EE   &   15$_{6,9}$-15$_{5,10}$       & 263512.049 &  87.8 &  6.89 &  ...                & ...  & 0.17 &CH$_3$OCH$_3$ \\   
tEME-EE'  &   15$_{6,9}$-15$_{5,10}$       & 263512.108 &  87.8 &  6.89 &                  $\dagger$&  &    &\\          
tEME-AE   &   15$_{6,9}$-15$_{5,10}$       & 263512.548 &  87.8 &  6.89 &                  $\dagger$&  &    &\\          
tEME-EE'  &   15$_{6,10}$-15$_{5,11}$      & 263513.363 &  87.8 &  6.89 &  ...                & ...  & 0.17 &CH$_3$OCH$_3$ \\   
tEME-EE   &   15$_{6,10}$-15$_{5,11}$      & 263513.422 &  87.8 &  6.89 &                  $\dagger$&  &    &\\          
tEME-AE   &   15$_{6,10}$-15$_{5,10}$      & 263513.862 &  87.8 &  6.89 &                  $\dagger$&  &    &\\          
tEME-EA   &   15$_{6,10}$-15$_{5,11}$      & 263515.683 &  87.8 &  6.88 &  ...                & ...  & 0.19 &CH$_3$CH$_2$CN \\   
tEME-EA   &   15$_{6,9}$-15$_{5,10}$       & 263515.742 &  87.8 &  6.88 &                  $\dagger$&  &    &\\          
tEME-AA   &   15$_{6,9}$-15$_{5,10}$       & 263516.163 &  87.8 &  6.89 &                  $\dagger$&  &    &\\          
tEME-AA   &   15$_{6,10}$-15$_{5,11}$      & 263516.200 &  87.8 &  6.89 &                  $\dagger$&  &    &\\          
tEME-EE   &   14$_{6,8}$-14$_{5,9}$        & 263527.818 &  82.0 &  6.30 &  ...                & ...  & 0.16 &CH$_3$OCH$_3$, CH$_3$CH$_2$CN \\   
tEME-EE'  &   14$_{6,8}$-14$_{5,9}$        & 263527.877 &  82.0 &  6.30 &                  $\dagger$&  &    &\\          
tEME-AE   &   14$_{6,8}$-14$_{5,9}$        & 263528.319 &  82.0 &  6.30 &                  $\dagger$&  &    &\\          
tEME-EE'  &   14$_{6,9}$-14$_{5,10}$       & 263529.136 &  82.0 &  6.30 &                  $\dagger$&  &    &\\          
tEME-EE   &   14$_{6,9}$-14$_{5,10}$       & 263529.195 &  82.0 &  6.30 &                  $\dagger$&  &    &\\          
tEME-AE   &   14$_{6,9}$-14$_{5,10}$       & 263529.637 &  82.0 &  6.30 &                  $\dagger$&  &    &\\                                                             
tEME-EA   &   14$_{6,9}$-14$_{5,10}$       & 263531.461 &  82.0 &  6.30 &  ...                & ...   & 0.18 &CH$_3$OCH$_3$ \\   
tEME-EA   &   14$_{6,8}$-14$_{5,9}$        & 263531.520 &  82.0 &  6.30 &                  $\dagger$&  &    &\\          
tEME-AA   &   14$_{6,8}$-14$_{5,9}$        & 263531.953 &  82.0 &  6.30 &                  $\dagger$&  &    &\\          
tEME-AA   &   14$_{6,9}$-14$_{5,10}$       & 263531.971 &  82.0 &  6.30 &                  $\dagger$&  &    &\\          
tEME-EE   &   13$_{6,7}$-13$_{5,8}$        & 263540.536 &  76.6 &  5.71 &  ...                & ...   & 0.15 &NH$_2$CHO, SO$_2$ \\   
tEME-EE'  &   13$_{6,7}$-13$_{5,8}$        & 263540.595 &  76.6 &  5.71 &                  $\dagger$&  &    &\\          
tEME-AE   &   13$_{6,7}$-13$_{5,8}$        & 263541.040 &  76.6 &  5.71 &                  $\dagger$&  &    &\\          
tEME-EE'  &   13$_{6,8}$-13$_{5,9}$        & 263541.858 &  76.6 &  5.71 &                  $\dagger$&  &    &\\          
tEME-EE   &   13$_{6,8}$-13$_{5,9}$        & 263541.917 &  76.6 &  5.71 &                  $\dagger$&  &    &\\          
tEME-AE   &   13$_{6,8}$-13$_{5,9}$        & 263542.362 &  76.6 &  5.71 &                  $\dagger$&  &    &\\                                               
tEME-EA   &   13$_{6,8}$-13$_{5,9}$        & 263544.188 &  76.6 &  5.71 &  ...                & ...   & 0.18 &NH$_2$CHO, SO$_2$ \\                                              
tEME-EA   &   13$_{6,7}$-13$_{5,8}$        & 263544.247 &  76.6 &  5.71 &                  $\dagger$&  &    &\\                                              
tEME-AA   &   13$_{6,7}$-13$_{5,8}$        & 263544.687 &  76.6 &  5.71 &                  $\dagger$&  &    &\\                                              
tEME-AA   &   13$_{6,8}$-13$_{5,9}$        & 263544.696 &  76.6 &  5.71 &                  $\dagger$&  &    &\\                                              
tEME-EE   &   12$_{6,6}$-12$_{5,7}$        & 263550.619 &  71.5 &  5.11 &  ...                & ...   & 0.14 &SO$_2$ \\                                       
tEME-EE'  &   12$_{6,6}$-12$_{5,7}$        & 263550.679 &  71.5 &  5.11 &   $\dagger$&  &    &\\
tEME-AE   &   12$_{6,6}$-12$_{5,7}$        & 263551.125 &  71.5 &  5.11 &                  $\dagger$&  &    &\\ 
tEME-EE'  &   12$_{6,7}$-12$_{5,8}$        & 263551.945 &  71.5 &  5.11 &                  $\dagger$&  &    &\\ 
tEME-EE   &   12$_{6,7}$-12$_{5,8}$        & 263552.004 &  71.5 &  5.11 &                  $\dagger$&  &    &\\ 
tEME-AE   &   12$_{6,7}$-12$_{5,8}$        & 263552.451 &  71.5 &  5.11 &                  $\dagger$&  &    &\\ 
tEME-EA   &   12$_{6,7}$-12$_{5,8}$        & 263554.279 &  71.5 &  5.11 &  ...                & ...   & 0.16 &SO$_2$ \\
tEME-EA   &   12$_{6,6}$-12$_{5,7}$        & 263554.338 &  71.5 &  5.11 &                  $\dagger$&  &    &\\ 
tEME-AA   &   12$_{6,6}$-12$_{5,7}$        & 263554.783 &  71.5 &  5.11 &                  $\dagger$&  &    &\\                                              
tEME-AA   &   12$_{6,7}$-12$_{5,8}$        & 263554.787 &  71.5 &  5.11 &                  $\dagger$&  &    &\\                                              
tEME-EE   &   11$_{6,5}$-11$_{5,6}$        & 263558.451 &  66.9 &  4.49 &  ...                & ...   & 0.13 &SO$_2$\\   
tEME-EE'  &   11$_{6,5}$-11$_{5,6}$        & 263558.511 &  66.9 &  4.49 &                  $\dagger$&  &    &\\          
tEME-AE   &   11$_{6,5}$-11$_{5,6}$        & 263558.959 &  66.9 &  4.49 &                  $\dagger$&  &    &\\          
tEME-EE'  &   11$_{6,6}$-11$_{5,7}$        & 263559.780 &  66.9 &  4.49 & ...                & ...   & 0.13 &SO$_2$\\         
tEME-EE   &   11$_{6,6}$-11$_{5,7}$        & 263559.839 &  66.9 &  4.49 &                  $\dagger$&  &    &\\          
tEME-AE   &   11$_{6,6}$-11$_{5,7}$        & 263560.288 &  66.9 &  4.49 &                  $\dagger$&  &    &\\
tEME-EA   &   11$_{6,6}$-11$_{5,7}$        & 263562.118 &  66.9 &  4.49 &  ...                & ...  & 0.15 &SO$_2$\\   
tEME-EA   &   11$_{6,5}$-11$_{5,6}$        & 263562.178 &  66.9 &  4.49 &                  $\dagger$&  &    &\\          
tEME-AA   &   11$_{6,5}$-11$_{5,6}$        & 263562.626 &  66.9 &  4.49 &                  $\dagger$&  &    &\\          
tEME-AA   &   11$_{6,6}$-11$_{5,7}$        & 263562.627 &  66.9 &  4.49 &                  $\dagger$&  &    &\\          
tEME-EE   &   10$_{6,4}$-10$_{5,5}$        & 263564.386 &  62.7 &  3.85 &  ...                & ...  & 0.11 &SO$_2$ \\   
tEME-EE'  &   10$_{6,4}$-10$_{5,5}$        & 263564.446 &  62.7 &  3.85 &                  $\dagger$&  &    &\\          
tEME-AE   &   10$_{6,4}$-10$_{5,5}$        & 263564.897 &  62.7 &  3.85 &                  $\dagger$&  &    &\\          
tEME-EE'  &   10$_{6,5}$-10$_{5,6}$        & 263565.718 &  62.7 &  3.85 &  ...                & ...  & 0.11 &SO$_2$ \\           
tEME-EE   &   10$_{6,5}$-10$_{5,6}$        & 263565.777 &  62.7 &  3.85 &                  $\dagger$&  &    &\\          
tEME-AE   &   10$_{6,5}$-10$_{5,6}$        & 263566.228 &  62.7 &  3.85 &                  $\dagger$&  &    &\\
tEME-EA   &   10$_{6,5}$-10$_{5,6}$        & 263568.061 &  62.7 &  3.85 &  ...                & ...  & 0.21 &SO$_2$ \\   
tEME-EA   &   10$_{6,4}$-10$_{5,5}$        & 263568.120 &  62.7 &  3.85 &                  $\dagger$&  &    &\\          
tEME-AA   &   10$_{6,4}$-10$_{5,5}$        & 263568.570 &  62.7 &  3.85 &                  $\dagger$&  &    &\\          
tEME-AA   &   10$_{6,5}$-10$_{5,6}$        & 263568.571 &  62.7 &  3.85 &                  $\dagger$&  &    &\\          
tEME-EE   &    9$_{6,3}$-9$_{5,4}$         & 263568.750 &  58.8 &  3.19 &                  $\dagger$&  &    &\\          
tEME-EE'  &    9$_{6,3}$-9$_{5,4}$         & 263568.810 &  58.8 &  3.19 &                  $\dagger$&  &    &\\
tEME-AE   &    9$_{6,3}$-9$_{5,4}$         & 263569.262 &  58.8 &  3.19 &                  $\dagger$&  &    &\\
tEME-EE'  &    9$_{6,4}$-9$_{5,5}$         & 263570.083 &  58.8 &  3.19 &                  $\dagger$&  &    &\\
tEME-EE   &    9$_{6,4}$-9$_{5,5}$         & 263570.143 &  58.8 &  3.19 &                  $\dagger$&  &    &\\
tEME-AE   &    9$_{6,4}$-9$_{5,5}$         & 263570.595 &  58.8 &  3.19 &                  $\dagger$&  &    &\\
tEME-AE   &    8$_{6,2}$-8$_{5,3}$         & 263572.350 &  55.3 &  2.50 &  263572.9           & 0.47 & 0.20 & CH$_3$OCH$_3$, HNCO \\       
tEME-EA   &    9$_{6,4}$-9$_{5,5}$         & 263572.430 &  58.8 &  3.19 &            $\dagger$&  &    &\\              
tEME-EA   &    9$_{6,3}$-9$_{5,4}$         & 263572.490 &  58.8 &  3.19 &            $\dagger$&  &    &\\              
tEME-AA   &    9$_{6,3}$-9$_{5,4}$         & 263572.942 &  58.8 &  3.19 &            $\dagger$&  &    &\\               
tEME-AA   &    9$_{6,4}$-9$_{5,5}$         & 263572.942 &  58.8 &  3.19 &            $\dagger$&  &    &\\               
tEME-EE'  &    8$_{6,3}$-8$_{5,4}$         & 263573.172 &  55.3 &  2.50 &            $\dagger$&  &    &\\
tEME-EE   &    8$_{6,3}$-8$_{5,4}$         & 263573.232 &  55.3 &  2.50 &            $\dagger$&  &    &\\       
tEME-AE   &    8$_{6,3}$-8$_{5,4}$         & 263573.685 &  55.3 &  2.50 &            $\dagger$&  &    &\\       
tEME-EE   &    7$_{6,1}$-7$_{5,2}$         & 263573.911 &  52.2 &  1.75 &            $\dagger$&  &    &\\        
tEME-EE'  &    7$_{6,1}$-7$_{5,2}$         & 263573.972 &  52.2 &  1.75 &            $\dagger$&  &    &\\        
tEME-AE   &    7$_{6,1}$-7$_{5,2}$         & 263574.426 &  52.2 &  1.75 &            $\dagger$&  &    &\\
tEME-EE   &    6$_{6,0}$-6$_{5,1}$         & 263575.211 &  49.5 &  0.93 &  ...       & ...  & 0.17 &CH$_3$OCH$_3$, HNCO \\       
tEME-EE'  &    7$_{6,2}$-7$_{5,3}$         & 263575.249 &  52.2 &  1.75 &                  $\dagger$&  &    &\\       
tEME-EE'  &    6$_{6,0}$-6$_{5,1}$         & 263575.271 &  49.5 &  0.93 &                  $\dagger$&  &    &\\        
tEME-EE   &    7$_{6,2}$-7$_{5,3}$         & 263575.309 &  52.2 &  1.75 &                  $\dagger$&  &    &\\        
tEME-EA   &    8$_{6,3}$-8$_{5,4}$         & 263575.522 &  55.3 &  2.50 &                  $\dagger$&  &    &\\
tEME-EA   &    8$_{6,2}$-8$_{5,3}$         & 263575.582 &  55.3 &  2.50 &                  $\dagger$&  &    &\\       
tEME-AE   &    6$_{6,0}$-6$_{5,1}$         & 263575.727 &  49.5 &  0.93 &                  $\dagger$&  &    &\\       
tEME-AE   &    7$_{6,2}$-7$_{5,3}$         & 263575.764 &  52.2 &  1.75 &                  $\dagger$&  &    &\\  
tEME-AE   &    6$_{6,1}$-6$_{5,2}$         & 263577.066 &  49.5 &  0.93 &  ...                & ...  & 0.08 &CH$_3$OCH$_3$, HNCO \\   
tEME-EA   &    7$_{6,2}$-7$_{5,3}$         & 263577.602 &  52.2 &  1.75 &                  $\dagger$&  &    &\\          
tEME-EA   &    7$_{6,1}$-7$_{5,2}$         & 263577.662 &  52.2 &  1.75 &                  $\dagger$&  &    &\\          
tEME-AA   &    7$_{6,1}$-7$_{5,2}$         & 263578.117 &  52.2 &  1.75 &                  $\dagger$&  &    &\\          
tEME-AA   &    7$_{6,2}$-7$_{5,3}$         & 263578.117 &  52.2 &  1.75 &                  $\dagger$&  &    &\\          
tEME-EA   &    6$_{6,1}$-6$_{5,2}$         & 263578.906 &  49.5 &  0.93 &                  $\dagger$&  &    &\\ 
tEME-EA   &    6$_{6,0}$-6$_{5,1}$         & 263578.966 &  49.5 &  0.93 &                  $\dagger$&  &    &\\ 
tEME-AA   &    6$_{6,0}$-6$_{5,1}$         & 263579.422 &  49.5 &  0.93 &                  $\dagger$&  &    &\\ 
tEME-AA   &    6$_{6,1}$-6$_{5,2}$         & 263579.422 &  49.5 &  0.93 &                  $\dagger$&  &    &\\ 
tEME-EE   &    6$_{5,1}$-5$_{4,1}$         & 263974.290 &  36.9 &  4.57 & 263974.6 & 0.84  & 0.32 &CH$_3$CH$_2$CN $\varv_{20}$=1, CH$_3$$^{13}$CH$_2$CN \\       
tEME-EE'  &    6$_{5,2}$-5$_{4,2}$         & 263974.352 &  36.9 &  4.57 &            $\dagger$&  &    &\\              
tEME-EE'  &    6$_{5,1}$-5$_{4,1}$         & 263974.491 &  36.9 &  4.57 &            $\dagger$&  &    &\\              
tEME-EE   &    6$_{5,2}$-5$_{4,2}$         & 263974.554 &  36.9 &  4.57 &            $\dagger$&  &    &\\               
tEME-AE   &    6$_{5,1}$-5$_{4,1}$         & 263974.847 &  36.9 &  4.57 &            $\dagger$&  &    &\\               
tEME-AE   &    6$_{5,2}$-5$_{4,2}$         & 263974.909 &  36.9 &  4.57 &            $\dagger$&  &    &\\  
tEME-EA   &    6$_{5,2}$-5$_{4,2}$         & 263977.560 &  36.9 &  4.57 &  263977.9           & 1.19 &  0.21 & CH$_3$CH$_2$CN $\varv_{20}$=1, CH$_3$$^{13}$CH$_2$CN, CH$_3$OCOH $\varv_{t}$=1\\         
tEME-EA   &    6$_{5,1}$-5$_{4,1}$         & 263977.761 &  36.9 &  4.57 &            $\dagger$&  &    &\\         
tEME-AA   &    6$_{5,2}$-5$_{4,1}$         & 263978.116 &  36.9 &  4.57 &            $\dagger$&  &    &\\          
tEME-AA   &    6$_{5,1}$-5$_{4,2}$         & 263978.117 &  36.9 &  4.57 &            $\dagger$&  &    &\\   
tEME-EE'  &   12$_{4,9}$-11$_{3,8}$        & 264279.974 &  48.6 &  1.86 &  ...                & ...  & 0.04 &CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$ \\   
tEME-AE   &   12$_{4,9}$-11$_{3,8}$        & 264281.470 &  48.6 &  1.98 &                  $\dagger$&  &    &\\          
tEME-EE   &   12$_{4,8}$-11$_{3,8}$        & 264282.160 &  48.6 &  2.11 &                  $\dagger$&  &    &\\              
tEME-EA   &   12$_{4,9}$-11$_{3,8}$        & 264288.936 &  48.6 &  3.18 &  264290.1           & 0.32 & 0.08 & CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$\\          
tEME-AA   &   12$_{4,9}$-11$_{3,8}$        & 264289.975 &  48.6 &  4.89 &            $\dagger$&  &    &\\                 
tEME-EE   &   12$_{4,8}$-11$_{3,8}$        & 264290.781 &  48.6 &  2.78 &            $\dagger$&  &    &\\                 
tEME-EA   &   12$_{4,8}$-11$_{3,8}$        & 264290.868 &  48.6 &  1.70 &            $\dagger$&  &    &\\                  
tEME-AE   &   12$_{4,8}$-11$_{3,8}$        & 264291.901 &  48.6 &  2.91 &  264292.2  & 0.33 & 0.07 & CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$\\                  
tEME-EE'  &   12$_{4,8}$-11$_{3,8}$        & 264292.217 &  48.6 &  3.02 &            $\dagger$&  &    &\\ 
tEME-EE'  &   12$_{4,9}$-11$_{3,9}$        & 264316.948 &  48.6 &  3.02 &  ...                & ...  & 0.06 &CH$_3$OH \\   
tEME-AE   &   12$_{4,9}$-11$_{3,9}$        & 264318.041 &  48.6 &  2.91 &                  $\dagger$&  &    &\\          
tEME-EE   &   12$_{4,9}$-11$_{3,9}$        & 264318.385 &  48.6 &  2.78 &                  $\dagger$&  &    &\\          
tEME-EA   &   12$_{4,9}$-11$_{3,9}$        & 264324.363 &  48.6 &  1.70 & ...                & ...  & 0.10 &CH$_3$OH \\           
tEME-AA   &   12$_{4,8}$-11$_{3,9}$        & 264326.032 &  48.6 &  4.89 &                  $\dagger$&  &    &\\          
tEME-EA   &   12$_{4,8}$-11$_{3,9}$        & 264326.294 &  48.6 &  3.18 &                  $\dagger$&  &    &\\
tEME-EE   &   12$_{4,8}$-11$_{3,9}$        & 264327.005 &  48.6 &  2.11 &                  $\dagger$&  &    &\\
tEME-AE   &   12$_{4,8}$-11$_{3,9}$        & 264328.472 &  48.6 &  1.98 & ...                & ...  & 0.04 &CH$_3$OH \\   
tEME-EE'  &   12$_{4,8}$-11$_{3,9}$        & 264329.191 &  48.6 &  1.86 &                  $\dagger$&  &    &\\
tEME-EE'  &   30$_{2,29}$-29$_{1,28}$      & 264623.050 & 183.6 & 14.10 &  ...                & ...  & 0.14  &CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$\\   
tEME-EE   &   30$_{2,29}$-29$_{1,28}$      & 264623.050 & 183.6 & 14.10 &                  $\dagger$&  &    &\\          
tEME-AE   &   30$_{2,29}$-29$_{1,28}$      & 264623.125 & 183.6 & 14.10 &                  $\dagger$&  &    &\\          
tEME-EA   &   30$_{2,29}$-29$_{1,28}$      & 264624.097 & 183.6 & 14.10 &                  $\dagger$&  &    &\\          
tEME-AA   &   30$_{2,29}$-29$_{1,28}$      & 264624.172 & 183.6 & 14.10 &                  $\dagger$&  &    &\\          
tEME-AA   &   35$_{1,34}$-34$_{2,33}$      & 265627.614 & 246.2 & 18.59 &  ...                & ...  & 0.13 &CH$_3$COOCH$_3$ \\   
tEME-EA   &   35$_{1,34}$-34$_{2,33}$      & 265627.630 & 246.2 & 18.59 &                  $\dagger$&  &    &\\          
tEME-AE   &   35$_{1,34}$-34$_{2,33}$      & 265628.218 & 246.2 & 18.59 &                  $\dagger$&  &    &\\          
tEME-EE   &   35$_{1,34}$-34$_{2,33}$      & 265628.234 & 246.2 & 18.59 &                  $\dagger$&  &    &\\          
tEME-EE'  &   35$_{1,34}$-34$_{2,33}$      & 265628.234 & 246.2 & 18.59 &                  $\dagger$&  &    &\\          
tEME-EE'  &   19$_{3,17}$-18$_{2,16}$      & 265859.733 &  83.8 &  5.59 &  ...                & ...  & 0.13 &HCN \\   
tEME-EE   &   19$_{3,17}$-18$_{2,16}$      & 265859.748 &  83.8 &  5.59 &                  $\dagger$&  &    &\\          
tEME-AE   &   19$_{3,17}$-18$_{2,16}$      & 265860.022 &  83.8 &  5.59 &                  $\dagger$&  &    &\\          
tEME-EA   &   19$_{3,17}$-18$_{2,16}$      & 265862.261 &  83.8 &  5.59 &  ...                & ...  & 0.09 &HCN \\      
tEME-AA   &   19$_{3,17}$-18$_{2,16}$      & 265862.543 &  83.8 &  5.59 &                  $\dagger$&  &    &\\          
tEME-EA   &   34$_{0,34}$-33$_{1,33}$      & 266065.053 & 226.0 & 28.77 &  ...                & ...  & 0.28 &CH$_3$COCH$_3$ \\   
tEME-AA   &   34$_{0,34}$-33$_{1,33}$      & 266065.056 & 226.0 & 28.77 &                  $\dagger$&  &    &\\          
tEME-EE   &   34$_{0,34}$-33$_{1,33}$      & 266065.087 & 226.0 & 28.77 &                  $\dagger$&  &    &\\          
tEME-EE'  &   34$_{0,34}$-33$_{1,33}$      & 266065.087 & 226.0 & 28.77 &                  $\dagger$&  &    &\\          
tEME-AE   &   34$_{0,34}$-33$_{1,33}$      & 266065.091 & 226.0 & 28.77 &                  $\dagger$&  &    &\\           
tEME-EE   &   18$_{3,15}$-17$_{2,16}$      & 267851.372 &  76.5 &  5.09 &  267851.6           & 0.71 & 0.13 &CH$_3$OCOH $\varv_t$=2 \\       
tEME-EE'  &   18$_{3,15}$-17$_{2,16}$      & 267851.394 &  76.5 &  5.09 &            $\dagger$&  &    &\\              
tEME-AE   &   18$_{3,15}$-17$_{2,16}$      & 267851.682 &  76.5 &  5.09 &            $\dagger$&  &    &\\ 
tEME-EA   &   18$_{3,15}$-17$_{2,16}$      & 267853.764 &  76.5 &  5.09 &  ...                & ...  & 0.09 &CH$_3$OCOH $\varv_t$=2 \\   
tEME-AA   &   18$_{3,15}$-17$_{2,16}$      & 267854.063 &  76.5 &  5.09 &                  $\dagger$&  &    &\\           
tEME-EE'  &   34$_{1,34}$-33$_{0,33}$      & 267994.638 & 226.1 & 28.78 &  267994.7           & 0.95  & 0.28 & CH$_3$OCOH $\varv_t$=2, CH$_3$CH$_2$CN \\       
tEME-EE   &   34$_{1,34}$-33$_{0,33}$      & 267994.638 & 226.1 & 28.78 &            $\dagger$&  &    &\\              
tEME-AE   &   34$_{1,34}$-33$_{0,33}$      & 267994.646 & 226.1 & 28.78 &            $\dagger$&  &    &\\              
tEME-EA   &   34$_{1,34}$-33$_{0,33}$      & 267994.729 & 226.1 & 28.78 &            $\dagger$&  &    &\\               
tEME-AA   &   34$_{1,34}$-33$_{0,33}$      & 267994.737 & 226.1 & 28.78 &            $\dagger$&  &    &\\               
tEME-EE'  &   31$_{2,30}$-30$_{1,29}$      & 270379.929 & 195.5 & 14.99 &  270380.3           & 0.21 & 0.15 &  \\       
tEME-EE   &   31$_{2,30}$-30$_{1,29}$      & 270379.929 & 195.5 & 14.99 &            $\dagger$&  &    &\\              
tEME-AE   &   31$_{2,30}$-30$_{1,29}$      & 270379.998 & 195.5 & 14.99 &            $\dagger$&  &    &\\              
tEME-EA   &   31$_{2,30}$-30$_{1,29}$      & 270380.924 & 195.5 & 14.99 &            $\dagger$&  &    &\\               
tEME-AA   &   31$_{2,30}$-30$_{1,29}$      & 270380.993 & 195.5 & 14.99 &            $\dagger$&  &    &\\               
tEME-EE   &    7$_{5,2}$-6$_{4,2}$         & 272025.103 &  39.6 &  4.70 &  272025.5           & 1.10 & 0.35 & CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$  \\       
tEME-EE'  &    7$_{5,3}$-6$_{4,3}$         & 272025.167 &  39.6 &  4.70 &            $\dagger$&  &    &\\              
tEME-EE'  &    7$_{5,2}$-6$_{4,2}$         & 272025.304 &  39.6 &  4.70 &            $\dagger$&  &    &\\              
tEME-EE   &    7$_{5,3}$-6$_{4,3}$         & 272025.368 &  39.6 &  4.70 &            $\dagger$&  &    &\\               
tEME-AE   &    7$_{5,2}$-6$_{4,2}$         & 272025.659 &  39.6 &  4.70 &            $\dagger$&  &    &\\               
tEME-AE   &    7$_{5,3}$-6$_{4,3}$         & 272025.723 &  39.6 &  4.70 &            $\dagger$&  &    &\\  
tEME-EA   &    7$_{5,3}$-6$_{4,3}$         & 272028.370 &  39.6 &  4.70 &  272028.6           & 0.59 & 0.23 & CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$ \\
tEME-EA   &    7$_{5,2}$-6$_{4,2}$         & 272028.571 &  39.6 &  4.70 &            $\dagger$&  &    &\\
tEME-AA   &    7$_{5,3}$-6$_{4,2}$         & 272028.925 &  39.6 &  4.70 &            $\dagger$&  &    &\\
tEME-AA   &    7$_{5,2}$-6$_{4,3}$         & 272028.927 &  39.6 &  4.70 &            $\dagger$&  &    &\\           
tEME-EE'  &   13$_{4,10}$-12$_{3,9}$       & 272291.842 &  53.6 &  2.35 &  272292.1           & 0.21 & 0.03 & U-line \\       
tEME-AE   &   13$_{4,10}$-12$_{3,9}$       & 272293.250 &  53.6 &  2.46 &  272293.6           & 0.26 & 0.05 & U-line \\              
tEME-EE   &   13$_{4,10}$-12$_{3,9}$       & 272293.863 &  53.6 &  2.58 &            $\dagger$&  &    &\\              
tEME-EA   &   13$_{4,10}$-12$_{3,9}$       & 272300.368 &  53.6 &  3.94 &  272301.0           & 0.18 & 0.08 & CH$_3$OCOH \\       
tEME-AA   &   13$_{4,10}$-12$_{3,9}$       & 272301.238 &  53.6 &  5.09 &            $\dagger$&  &    &\\              
tEME-EE   &   13$_{4,9}$-12$_{3,9}$        & 272302.533 &  53.6 &  2.51 &            $\dagger$&  &    &\\              
tEME-EA   &   13$_{4,9}$-12$_{3,9}$        & 272302.564 &  53.6 &  1.15 &            $\dagger$&  &    &\\               
tEME-AE   &   13$_{4,9}$-12$_{3,9}$        & 272303.710 &  53.6 &  2.64 &  272303.9           & 0.24 & 0.07 & CH$_3$CH$_2$CN $\varv_{20}$=1\\         
tEME-EE'  &   13$_{4,9}$-12$_{3,9}$        & 272304.098 &  53.6 &  2.74 &            $\dagger$&  &    &\\
tEME-EE'  &   13$_{4,10}$-12$_{3,10}$      & 272351.722 &  53.6 &  2.74 &  ...                & ...  & 0.06 &CH$_3$OH, CH$_3$OD \\                                                 
tEME-AE   &   13$_{4,10}$-12$_{3,10}$      & 272352.884 &  53.6 &  2.63 &                  $\dagger$&  &    &\\                                                        
tEME-EE   &   13$_{4,10}$-12$_{3,10}$      & 272353.288 &  53.6 &  2.51 &                  $\dagger$&  &    &\\                                                        
tEME-EA   &   13$_{4,10}$-12$_{3,10}$      & 272359.310 &  53.6 &  1.15 &  ...                & ...  & 0.13 &CH$_3$OH, CH$_3$OD \\               
tEME-AA   &   13$_{4,9}$-12$_{3,10}$       & 272361.410 &  53.6 &  5.09 &                  $\dagger$&  &    &\\                      
tEME-EA   &   13$_{4,9}$-12$_{3,10}$       & 272361.506 &  53.6 &  3.94 &                  $\dagger$&  &    &\\                      
tEME-EE   &   13$_{4,9}$-12$_{3,10}$       & 272361.957 &  53.6 &  2.58 &                  $\dagger$&  &    &\\                      
tEME-AE   &   13$_{4,9}$-12$_{3,10}$       & 272363.344 &  53.6 &  2.46 &  ...                & ...  & 0.05 &CH$_3$OH, CH$_3$OD \\
tEME-EE'  &   13$_{4,9}$-12$_{3,10}$       & 272363.978 &  53.6 &  2.35 &                  $\dagger$&  &    &\\       
tEME-EE'  &   20$_{3,18}$-19$_{2,17}$      & 272432.754 &  91.6 &  5.79 &  272433.0           & 0.33 & 0.14 & U-line \\       
tEME-EE   &   20$_{3,18}$-19$_{2,17}$      & 272432.765 &  91.6 &  5.79 &            $\dagger$&  &    &\\              
tEME-AE   &   20$_{3,18}$-19$_{2,17}$      & 272433.037 &  91.6 &  5.79 &            $\dagger$&  &    &\\              
tEME-EA   &   20$_{3,18}$-19$_{2,17}$      & 272435.273 &  91.6 &  5.79 &  272435.7           & 0.35 & 0.09 & U-line\\               
tEME-AA   &   20$_{3,18}$-19$_{2,17}$      & 272435.550 &  91.6 &  5.79 &            $\dagger$&  &    &\\   
tEME-AA   &   40$_{2,38}$-39$_{3,37}$      & 272596.983 & 325.0 & 12.66 &  ...                & ...  & 0.03 &U-line \\
tEME-EA   &   40$_{2,38}$-39$_{3,37}$      & 272597.055 & 325.0 & 12.66 &                  $\dagger$&  &    &\\       
tEME-AE   &   40$_{2,38}$-39$_{3,37}$      & 272598.688 & 325.0 & 12.66 &                  $\dagger$&  &    &\\       
tEME-EE   &   40$_{2,38}$-39$_{3,37}$      & 272598.760 & 325.0 & 12.66 &                  $\dagger$&  &    &\\       
tEME-EE'  &   40$_{2,38}$-39$_{3,37}$      & 272598.760 & 325.0 & 12.66 &                  $\dagger$&  &    &\\       
tEME-EE   &   20$_{2,18}$-19$_{1,19}$      & 273141.137 &  86.3 &  2.00 &  ...                & ...  & 0.05 &CH$_3$OCOH \\
tEME-EE'  &   20$_{2,18}$-19$_{1,19}$      & 273141.138 &  86.3 &  2.00 &                  $\dagger$&  &    &\\       
tEME-AE   &   20$_{2,18}$-19$_{1,19}$      & 273141.411 &  86.3 &  2.00 &                  $\dagger$&  &    &\\       
tEME-EA   &   20$_{2,18}$-19$_{1,19}$      & 273142.818 &  86.3 &  2.00 & ...                & ...  & 0.03 &CH$_3$OCOH \\      
tEME-AA   &   20$_{2,18}$-19$_{1,19}$      & 273143.092 &  86.3 &  2.00 &                  $\dagger$&  &    &\\                  
tEME-EA   &   35$_{0,35}$-34$_{1,34}$      & 273979.063 & 239.2 & 29.79 &  273979.1           & 0.73 & 0.28 &CH$_3$CH$_2$CN, SO$_2$ \\       
tEME-AA   &   35$_{0,35}$-34$_{1,34}$      & 273979.067 & 239.2 & 29.79 &            $\dagger$&  &    &\\              
tEME-EE   &   35$_{0,35}$-34$_{1,34}$      & 273979.089 & 239.2 & 29.79 &            $\dagger$&  &    &\\              
tEME-EE'  &   35$_{0,35}$-34$_{1,34}$      & 273979.089 & 239.2 & 29.79 &            $\dagger$&  &    &\\               
tEME-AE   &   35$_{0,35}$-34$_{1,34}$      & 273979.093 & 239.2 & 29.79 &            $\dagger$&  &    &\\               
tEME-AA   &   36$_{1,35}$-35$_{2,34}$      & 274946.543 & 260.0 & 19.65 &  274946.9           & 0.57 & 0.14 &CH$_3$OCOH $\varv_t$=1, H$_2$CS \\       
tEME-EA   &   36$_{1,35}$-35$_{2,34}$      & 274946.555 & 260.0 & 19.65 &            $\dagger$&  &    &\\              
tEME-AE   &   36$_{1,35}$-35$_{2,34}$      & 274947.090 & 260.0 & 19.65 &            $\dagger$&  &    &\\              
tEME-EE   &   36$_{1,35}$-35$_{2,34}$      & 274947.102 & 260.0 & 19.65 &            $\dagger$&  &    &\\               
tEME-EE'  &   36$_{1,35}$-35$_{2,34}$      & 274947.102 & 260.0 & 19.65 &            $\dagger$&  &    &\\    

tEME-EE'  &   35$_{1,35}$-34$_{0,34}$      &  275618.927 & 239.3 & 29.80 &    275618.9          & 0.22 & 0.28 &  \\
tEME-EE   &   35$_{1,35}$-34$_{0,34}$      &  275618.927 & 239.3 & 29.80 &            $\dagger$&  &    &\\
tEME-AE   &   35$_{1,35}$-34$_{0,34}$      &  275618.934 & 239.3 & 29.80 &            $\dagger$&  &    &\\
tEME-EA   &   35$_{1,35}$-34$_{0,34}$      &  275619.009 & 239.3 & 29.80 &            $\dagger$&  &    &\\
tEME-AA   &   35$_{1,35}$-34$_{0,34}$      &  275619.016 & 239.3 & 29.80 &            $\dagger$&  &    &\\
tEME-EE'  &   32$_{2,31}$-31$_{1,30}$      &  276219.631 & 207.8 & 15.92 &    276219.6          & 0.34 & 0.15 & $^{13}$CH$_3$OCOH\\ 
tEME-EE   &   32$_{2,31}$-31$_{1,30}$      &  276219.631 & 207.8 & 15.92 &            $\dagger$&  &    &\\
tEME-AE   &   32$_{2,31}$-31$_{1,30}$      &  276219.695 & 207.8 & 15.92 &            $\dagger$&  &    &\\
tEME-EA   &   32$_{2,31}$-31$_{1,30}$      &  276220.573 & 207.8 & 15.92 &            $\dagger$&  &    &\\
tEME-AA   &   32$_{2,31}$-31$_{1,30}$      &  276220.637 & 207.8 & 15.92 &            $\dagger$&  &    &\\
tEME-EE   &   19$_{3,16}$-18$_{2,17}$      &  276700.152 &  83.9 &  5.20 &    276700.3          & 0.29 & 0.13 & CH$_3$CN $\varv_8$=1, CH$_3$OH\\ 
tEME-EE'  &   19$_{3,16}$-18$_{2,17}$      &  276700.167 &  83.9 &  5.20 &            $\dagger$&  &    &\\
tEME-AE   &   19$_{3,16}$-18$_{2,17}$      &  276700.458 &  83.9 &  5.20 &            $\dagger$&  &    &\\
tEME-EA   &   19$_{3,16}$-18$_{2,17}$      &  276702.533 &  83.9 &  5.20 &    276702.5 & 0.34 & 0.08 &  CH$_3$CN $\varv_8$=1, CH$_3$OH\\
tEME-AA   &   19$_{3,16}$-18$_{2,17}$      &  276702.832 &  83.9 &  5.20 &            $\dagger$&  &    &\\
tEME-EE'  &   21$_{3,19}$-20$_{2,18}$      & 278825.580 &  99.7 &  6.00 &  278825.7           & 0.39 & 0.14 &CH$_3$CH$_2$CN, CH$_3$CH$_2$CN $\varv_{20}$=1, CH$_3$$^{13}$CH$_2$CN \\       
tEME-EE   &   21$_{3,19}$-20$_{2,18}$      & 278825.588 &  99.7 &  6.00 &            $\dagger$&  &    &\\              
tEME-AE   &   21$_{3,19}$-20$_{2,18}$      & 278825.856 &  99.7 &  6.00 &            $\dagger$&  &    &\\              
tEME-EA   &   21$_{3,19}$-20$_{2,18}$      & 278828.090 &  99.7 &  6.00 &  278828.4  & 0.33 & 0.09 &CH$_3$CH$_2$CN, CH$_3$CH$_2$CN $\varv_{20}$=1, CH$_3$$^{13}$CH$_2$CN\\               
tEME-AA   &   21$_{3,19}$-20$_{2,18}$      & 278828.362 &  99.7 &  6.00 &            $\dagger$&  &    &\\               
tEME-EE   &    8$_{5,3}$-7$_{4,3}$         & 280075.262 &  42.7 &  4.85 &  280075.6           & 0.40 & 0.38 &  \\       
tEME-EE'  &    8$_{5,4}$-7$_{4,4}$         & 280075.328 &  42.7 &  4.85 &            $\dagger$&  &    &\\              
tEME-EE'  &    8$_{5,3}$-7$_{4,3}$         & 280075.462 &  42.7 &  4.85 &            $\dagger$&  &    &\\              
tEME-EE   &    8$_{5,4}$-7$_{4,4}$         & 280075.527 &  42.7 &  4.85 &            $\dagger$&  &    &\\               
tEME-AE   &    8$_{5,3}$-7$_{4,3}$         & 280075.816 &  42.7 &  4.85 &            $\dagger$&  &    &\\               
tEME-AE   &    8$_{5,4}$-7$_{4,4}$         & 280075.882 &  42.7 &  4.85 &            $\dagger$&  &     &  \\ 
tEME-EA   &    8$_{5,4}$-7$_{4,4}$         & 280078.526 &  42.7 &  4.85 & 280078.5            & 0.31 & 0.25 & \\        
tEME-EA   &    8$_{5,3}$-7$_{4,3}$         & 280078.726 &  42.7 &  4.85 &            $\dagger$&  &    &\\        
tEME-AA   &    8$_{5,4}$-7$_{4,3}$         & 280079.076 &  42.7 &  4.85 &            $\dagger$&  &    &\\         
tEME-AA   &    8$_{5,3}$-7$_{4,4}$         & 280079.084 &  42.7 &  4.85 &            $\dagger$&  &    &\\         
tEME-EE'  &   14$_{4,11}$-13$_{3,10}$      & 280288.955 &  59.0 &  2.84 &  ...& ... & 0.07 & CH$_3$COOH $\varv_t$=1 \\   
tEME-AE   &   14$_{4,11}$-13$_{3,10}$      & 280290.299 &  59.0 &  2.96 &            $\dagger$&  &    &\\       
tEME-EE   &   14$_{4,11}$-13$_{3,10}$      & 280290.853 &  59.0 &  3.11 &            $\dagger$&  &    &\\              
tEME-EA   &   14$_{4,11}$-13$_{3,10}$      & 280297.013 &  59.0 &  4.69 &  280297.7  & 0.12 & 0.10 &  \\              
tEME-AA   &   14$_{4,11}$-13$_{3,10}$      & 280297.720 &  59.0 &  5.30 &            $\dagger$&  &    &\\               
tEME-EE   &   14$_{4,10}$-13$_{3,10}$      & 280299.704 &  59.0 &  2.19 &  280301.1  & 0.10 & 0.06 & U-line \\               
tEME-EA   &   14$_{4,10}$-13$_{3,10}$      & 280299.889 &  59.0 &  0.61 &            $\dagger$&  &    &\\ 
tEME-AE   &   14$_{4,10}$-13$_{3,10}$      & 280300.898 &  59.0 &  2.34 &            $\dagger$&  &    &\\  
tEME-EE'  &   14$_{4,10}$-13$_{3,10}$      & 280301.316 &  59.0 &  2.46 &            $\dagger$&  &    &\\  
tEME-EE'  &   14$_{4,11}$-13$_{3,11}$      & 280383.694 &  59.0 &  2.46 &  280385.0           & 0.11 & 0.06 & CH$_3$OCOH $\varv_t$=1 \\       
tEME-AE   &   14$_{4,11}$-13$_{3,11}$      & 280384.884 &  59.0 &  2.34 &            $\dagger$&  &    &\\              
tEME-EE   &   14$_{4,11}$-13$_{3,11}$      & 280385.307 &  59.0 &  2.19 &            $\dagger$&  &    &\\
tEME-EA   &   14$_{4,10}$-13$_{3,11}$      & 280394.040 &  59.0 &  4.69 &  ...       & ...  & 0.16 &CH$_3$OCOH \\       
tEME-AA   &   14$_{4,10}$-13$_{3,11}$      & 280394.104 &  59.0 &  5.30 &                  $\dagger$&  &    &\\              
tEME-EE   &   14$_{4,10}$-13$_{3,11}$      & 280394.157 &  59.0 &  3.11 &                  $\dagger$&  &    &\\              
tEME-AE   &   14$_{4,10}$-13$_{3,11}$      & 280395.482 &  59.0 &  2.96 &                  $\dagger$&  &    &\\               
tEME-EE'  &   14$_{4,10}$-13$_{3,11}$      & 280396.055 &  59.0 &  2.83 &                  $\dagger$&  &    &\\               
tEME-EA   &   36$_{0,36}$-35$_{1,35}$      & 281871.802 & 252.8 & 30.81 &  281871.7           & 0.25 & 0.27 & U-line  \\       
tEME-AA   &   36$_{0,36}$-35$_{1,35}$      & 281871.806 & 252.8 & 30.81 &            $\dagger$&  &    &\\              
tEME-EE   &   36$_{0,36}$-35$_{1,35}$      & 281871.822 & 252.8 & 30.81 &            $\dagger$&  &    &\\              
tEME-EE'  &   36$_{0,36}$-35$_{1,35}$      & 281871.822 & 252.8 & 30.81 &            $\dagger$&  &    &\\               
tEME-AE   &   36$_{0,36}$-35$_{1,35}$      & 281871.826 & 252.8 & 30.81 &            $\dagger$&  &    &\\               
tEME-EE'  &   33$_{2,32}$-32$_{1,31}$      & 282152.573 & 220.4 & 16.88 &  282153.2           & 0.56 & 0.16 & HC$_3$N $\varv_5$=1 \\       
tEME-EE   &   33$_{2,32}$-32$_{1,31}$      & 282152.573 & 220.4 & 16.88 &            $\dagger$&  &    &\\              
tEME-AE   &   33$_{2,32}$-32$_{1,31}$      & 282152.631 & 220.4 & 16.88 &            $\dagger$&  &    &\\              
tEME-EA   &   33$_{2,32}$-32$_{1,31}$      & 282153.461 & 220.4 & 16.88 &            $\dagger$&  &    &\\               
tEME-AA   &   33$_{2,32}$-32$_{1,31}$      & 282153.519 & 220.4 & 16.88 &            $\dagger$&  &    &\\               
tEME-EE'  &   36$_{1,36}$-35$_{0,35}$      & 283263.283 & 252.8 & 30.82 &  283263.4           & 0.44 & 0.27 & $^{13}$CH$_3$OH  \\       
tEME-EE   &   36$_{1,36}$-35$_{0,35}$      & 283263.283 & 252.8 & 30.82 &            $\dagger$&  &    &\\              
tEME-AE   &   36$_{1,36}$-35$_{0,35}$      & 283263.290 & 252.8 & 30.82 &            $\dagger$&  &    &\\              
tEME-EA   &   36$_{1,36}$-35$_{0,35}$      & 283263.357 & 252.8 & 30.82 &            $\dagger$&  &    &\\               
tEME-AA   &   36$_{1,36}$-35$_{0,35}$      & 283263.364 & 252.8 & 30.82 &            $\dagger$&  &    &\\ 
tEME-AE   &   41$_{2,39}$-40$_{3,38}$      & 283951.422 & 341.0 & 13.47 &  ...       & ...  & 0.03 & CH$_3$OCH$_3$\\       
tEME-EE   &   41$_{2,39}$-40$_{3,38}$      & 283951.485 & 341.0 & 13.47 &                  $\dagger$&  &    &\\       
tEME-EE'  &   41$_{2,39}$-40$_{3,38}$      & 283951.485 & 341.0 & 13.47 &                  $\dagger$&  &    &\\    
tEME-AA   &   37$_{1,36}$-36$_{2,35}$      & 284137.669 & 274.2 & 20.72 &   288138.3          &  0.34 & 0.14 & CH$_3$OCOH $\varv_t$=1\\
tEME-EA   &   37$_{1,36}$-36$_{2,35}$      & 284137.677 & 274.2 & 20.72 &            $\dagger$&  &    &\\
tEME-AE   &   37$_{1,36}$-36$_{2,35}$      & 284138.161 & 274.2 & 20.72 &            $\dagger$&  &    &\\
tEME-EE   &   37$_{1,36}$-36$_{2,35}$      & 284138.169 & 274.2 & 20.72 &            $\dagger$&  &    &\\
tEME-EE'  &   37$_{1,36}$-36$_{2,35}$      & 284138.169 & 274.2 & 20.72 &            $\dagger$&  &    &\\
tEME-EE'  &   22$_{3,20}$-21$_{2,19}$      & 285037.438 & 108.2 &  6.21 &  ...                & ...  & 0.14 & CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$ \\
tEME-EE   &   22$_{3,20}$-21$_{2,19}$      & 285037.444 & 108.2 &  6.21 &                  $\dagger$&  &    &\\       
tEME-AE   &   22$_{3,20}$-21$_{2,19}$      & 285037.708 & 108.2 &  6.21 &                  $\dagger$&  &    &\\       
tEME-EA   &   22$_{3,20}$-21$_{2,19}$      & 285039.939 & 108.2 &  6.21 &  ...                & ...  & 0.09 &  CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$\\
tEME-AA   &   22$_{3,20}$-21$_{2,19}$      & 285040.206 & 108.2 &  6.21 &                  $\dagger$&  &    &\\       
tEME-EE   &   20$_{3,17}$-19$_{2,18}$      &  285699.473 &  91.6 &  5.28 &    ...        &  ... & 0.14 & SO$_2$ \\ 
tEME-EE'  &   20$_{3,17}$-19$_{2,18}$      &  285699.484 &  91.6 &  5.28 &            $\dagger$&  &    &\\
tEME-AE   &   20$_{3,17}$-19$_{2,18}$      &  285699.777 &  91.6 &  5.28 &            $\dagger$&  &    &\\
tEME-EA   &   20$_{3,17}$-19$_{2,18}$      &  285701.840 &  91.6 &  5.28 &    ...     &  ...  & 0.10 & SO$_2$\\ 
tEME-AA   &   20$_{3,17}$-19$_{2,18}$      &  285702.139 &  91.6 &  5.28 &                     $\dagger$&  &    &\\
tEME-EE   &   21$_{2,19}$-20$_{1,20}$      & 286585.825 &  94.5 &  1.86 &  ...                & ...  & 0.05 &CH$_3$COOH $\varv_t$=1 \\
tEME-EE'  &   21$_{2,19}$-20$_{1,20}$      & 286585.825 &  94.5 &  1.86 &                  $\dagger$&  &    &\\       
tEME-AE   &   21$_{2,19}$-20$_{1,20}$      & 286586.110 &  94.5 &  1.86 &                  $\dagger$&  &    &\\       
tEME-EA   &   21$_{2,19}$-20$_{1,20}$      & 286587.511 &  94.5 &  1.86 &  ...                & ...  & 0.03 & U-line \\
tEME-AA   &   21$_{2,19}$-20$_{1,20}$      & 286587.796 &  94.5 &  1.86 &                  $\dagger$&  &    &\\     
tEME-EE   &    9$_{5,4}$-8$_{4,4}$         &  288124.443 &  46.1 &  5.02 &    288124.8          &  0.59  & 0.41 &\\ 
tEME-EE'  &    9$_{5,5}$-8$_{4,5}$         &  288124.510 &  46.1 &  5.02 &            $\dagger$&  &    &\\
tEME-EE'  &    9$_{5,4}$-8$_{4,4}$         &  288124.641 &  46.1 &  5.02 &            $\dagger$&  &    &\\
tEME-EE   &    9$_{5,5}$-8$_{4,5}$         &  288124.708 &  46.1 &  5.02 &            $\dagger$&  &    &\\
tEME-AE   &    9$_{5,4}$-8$_{4,4}$         &  288124.995 &  46.1 &  5.02 &            $\dagger$&  &    &\\
tEME-AE   &    9$_{5,5}$-8$_{4,5}$         &  288125.062 &  46.1 &  5.02 &            $\dagger$&  &    &\\
tEME-EA   &    9$_{5,5}$-8$_{4,5}$         &  288127.703 &  46.1 &  5.02 &    ...      &  ... & 0.27 & CH$_3$OCOH\\
tEME-EA   &    9$_{5,4}$-8$_{4,4}$         &  288127.901 &  46.1 &  5.02 &          $\dagger$&  &    &\\
tEME-AA   &    9$_{5,5}$-8$_{4,4}$         &  288128.242 &  46.1 &  5.02 &          $\dagger$&  &    &\\
tEME-AA   &    9$_{5,4}$-8$_{4,5}$         &  288128.268 &  46.1 &  5.02 &          $\dagger$&  &    &\\
tEME-EE'  &   34$_{2,33}$-33$_{1,32}$      & 288187.160 & 233.4 & 17.86 &  288187.5           & 0.54 & 0.17 & CH$_3$OCOH \\       
tEME-EE   &   34$_{2,33}$-33$_{1,32}$      & 288187.160 & 233.4 & 17.86 &            $\dagger$&  &    &\\              
tEME-AE   &   34$_{2,33}$-33$_{1,32}$      & 288187.214 & 233.4 & 17.86 &            $\dagger$&  &    &\\              
tEME-EA   &   34$_{2,33}$-33$_{1,32}$      & 288187.993 & 233.4 & 17.86 &            $\dagger$&  &    &\\               
tEME-AA   &   34$_{2,33}$-33$_{1,32}$      & 288188.047 & 233.4 & 17.86 &            $\dagger$&  &    &\\
tEME-EE'  &   15$_{4,12}$-14$_{3,11}$      & 288267.539 &  64.8 &  3.40 &  ...                & ...  & 0.09 &SO$^{18}$O, CH$_3$COCH$_3$ \\
tEME-AE   &   15$_{4,12}$-14$_{3,11}$      & 288268.817 &  64.8 &  3.55 &                  $\dagger$&  &    &\\ 
tEME-EE   &   15$_{4,12}$-14$_{3,11}$      & 288269.302 &  64.8 &  3.75 &                  $\dagger$&  &    &\\     
tEME-EA   &   15$_{4,12}$-14$_{3,11}$      &  288274.971 &  64.8 &  5.24 &    288275.12          &  0.14 & 0.12 &SO$^{18}$O\\
tEME-AA   &   15$_{4,12}$-14$_{3,11}$      &  288275.555 &  64.8 &  5.50 &              $\dagger$&  &    &  \\
tEME-EE   &   15$_{4,11}$-14$_{3,11}$      & 288278.681 &  64.8 &  1.75 &  ...                & ...   & 0.05 &U-line \\
tEME-AE   &   15$_{4,11}$-14$_{3,11}$      & 288279.849 &  64.8 &  1.95 &                  $\dagger$&  &    &\\       
tEME-EE'  &   15$_{4,11}$-14$_{3,11}$      & 288280.260 &  64.8 &  2.11 &                  $\dagger$&  &    &\\     
tEME-EE'  &   15$_{4,12}$-14$_{3,12}$      & 288413.150 &  64.8 &  2.11 &  ...                & ...   & 0.05 &U-line \\
tEME-AE   &   15$_{4,12}$-14$_{3,12}$      & 288414.329 &  64.8 &  1.95 &                  $\dagger$&  &    &\\       
tEME-EE   &   15$_{4,12}$-14$_{3,12}$      & 288414.729 &  64.8 &  1.75 &                  $\dagger$&  &    &\\       
tEME-EE   &   15$_{4,11}$-14$_{3,12}$      &  288424.108 &  64.8 &  3.75 &    288424.7          &  0.50 & 0.20 & CH$_3$OC$^{18}$OH\\ 
tEME-EA   &   15$_{4,11}$-14$_{3,12}$      &  288424.469 &  64.8 &  5.24 &            $\dagger$&  &    &\\
tEME-AA   &   15$_{4,11}$-14$_{3,12}$      &  288424.653 &  64.8 &  5.50 &            $\dagger$&  &    &\\
tEME-AE   &   15$_{4,11}$-14$_{3,12}$      &  288425.361 &  64.8 &  3.55 &            $\dagger$&  &    &\\
tEME-EE'  &   15$_{4,11}$-14$_{3,12}$      &  288425.871 &  64.8 &  3.40 &            $\dagger$&  &    &\\
tEME-EA   &   37$_{0,37}$-36$_{1,36}$      & 289745.973 & 266.7 & 31.83 &  289745.8           & 0.49  & 0.26 & U-line \\       
tEME-AA   &   37$_{0,37}$-36$_{1,36}$      & 289745.977 & 266.7 & 31.83 &            $\dagger$&  &    &\\              
tEME-EE   &   37$_{0,37}$-36$_{1,36}$      & 289745.986 & 266.7 & 31.83 &            $\dagger$&  &    &\\              
tEME-EE'  &   37$_{0,37}$-36$_{1,36}$      & 289745.986 & 266.7 & 31.83 &            $\dagger$&  &    &\\               
tEME-AE   &   37$_{0,37}$-36$_{1,36}$      & 289745.991 & 266.7 & 31.83 &            $\dagger$&  &    &\\               
tEME-EE'  &   37$_{1,37}$-36$_{0,36}$      & 290924.982 & 266.8 & 31.83 &  290925.0           & 0.71 & 0.27 & $^{33}$SO$_2$ \\       
tEME-EE   &   37$_{1,37}$-36$_{0,36}$      & 290924.982 & 266.8 & 31.83 &            $\dagger$&  &    &\\              
tEME-AE   &   37$_{1,37}$-36$_{0,36}$      & 290924.989 & 266.8 & 31.83 &            $\dagger$&  &    &\\              
tEME-EA   &   37$_{1,37}$-36$_{0,36}$      & 290925.049 & 266.8 & 31.83 &            $\dagger$&  &    &\\               
tEME-AA   &   37$_{1,37}$-36$_{0,36}$      & 290925.056 & 266.8 & 31.83 &            $\dagger$&  &    &\\  
tEME-AA   &   38$_{1,37}$-37$_{2,36}$      &  293203.620 & 288.8 & 21.79 &    293203.7          &  0.28 & 0.14 & \\ 
tEME-EA   &   38$_{1,37}$-37$_{2,36}$      &  293203.624 & 288.8 & 21.79 &            $\dagger$&  &    &\\
tEME-AE   &   38$_{1,37}$-37$_{2,36}$      &  293204.059 & 288.8 & 21.79 &            $\dagger$&  &    &\\
tEME-EE   &   38$_{1,37}$-37$_{2,36}$      &  293204.064 & 288.8 & 21.79 &            $\dagger$&  &    &\\
tEME-EE'  &   38$_{1,37}$-37$_{2,36}$      &  293204.064 & 288.8 & 21.79 &            $\dagger$&  &    &\\
tEME-EE'  &   35$_{2,34}$-34$_{1,33}$      & 294329.625 & 246.8 & 18.86 &  294330.0           & 0.28  & 0.17 & \\       
tEME-EE   &   35$_{2,34}$-34$_{1,33}$      & 294329.625 & 246.8 & 18.86 &            $\dagger$&  &    &\\              
tEME-AE   &   35$_{2,34}$-34$_{1,33}$      & 294329.673 & 246.8 & 18.86 &            $\dagger$&  &    &\\              
tEME-EA   &   35$_{2,34}$-34$_{1,33}$      & 294330.403 & 246.8 & 18.86 &            $\dagger$&  &    &\\               
tEME-AA   &   35$_{2,34}$-34$_{1,33}$      & 294330.451 & 246.8 & 18.86 &            $\dagger$&  &    &\\    
tEME-EE   &   21$_{3,18}$-20$_{2,19}$      & 294868.623 &  99.8 &  5.34 &  ...                & ...  & 0.15 & CH$_3$OCOH \\
tEME-EE'  &   21$_{3,18}$-20$_{2,19}$      & 294868.631 &  99.8 &  5.34 &                  $\dagger$&  &    &\\       
tEME-AE   &   21$_{3,18}$-20$_{2,19}$      & 294868.926 &  99.8 &  5.34 &                  $\dagger$&  &    &\\       
tEME-EE   &   37$_{2,36}$-36$_{2,35}$      & 294869.441 & 274.8 & 36.86 &                  $\dagger$&  &    &\\       
tEME-EE'  &   37$_{2,36}$-36$_{2,35}$      & 294869.441 & 274.8 & 36.86 &                  $\dagger$&  &    &\\       
tEME-AE   &   37$_{2,36}$-36$_{2,35}$      & 294869.456 & 274.8 & 36.86 &                  $\dagger$&  &    &\\         
tEME-EA   &   37$_{2,36}$-36$_{2,35}$      & 294869.504 & 274.8 & 36.86 &                  $\dagger$&  &    &\\         
tEME-AA   &   37$_{2,36}$-36$_{2,35}$      & 294869.519 & 274.8 & 36.86 &                  $\dagger$&  &    &\\         
tEME-EA   &   21$_{3,18}$-20$_{2,19}$      & 294870.971 &  99.8 &  5.34 &  ...                & ...  & 0.10 & CH$_3$OCOH \\  
tEME-AA   &   21$_{3,18}$-20$_{2,19}$      & 294871.271 &  99.8 &  5.34 &                  $\dagger$&  &    &\\     
tEME-AA   &   42$_{2,40}$-41$_{3,39}$      & 295213.922 & 357.4 & 14.32 &  ...                & ...  & 0.03 &CH$_3$CN $\varv_{8}$=1 \\
tEME-EA   &   42$_{2,40}$-41$_{3,39}$      & 295213.976 & 357.4 & 14.32 &                  $\dagger$&  &    &\\       
tEME-AE   &   42$_{2,40}$-41$_{3,39}$      & 295215.469 & 357.4 & 14.32 &                  $\dagger$&  &    &\\       
tEME-EE   &   42$_{2,40}$-41$_{3,39}$      & 295215.522 & 357.4 & 14.32 &                  $\dagger$&  &    &\\       
tEME-EE'  &   42$_{2,40}$-41$_{3,39}$      & 295215.522 & 357.4 & 14.32 &                  $\dagger$&  &    &\\                                  
tEME-EE   &   10$_{5,5}$-9$_{4,5}$         & 296172.265 &  50.0 &  5.20 &  ...                & ...  & 0.45 & SO$_2$ \\                                  
tEME-EE'  &   10$_{5,6}$-9$_{4,6}$         & 296172.333 &  50.0 &  5.20 &                  $\dagger$&  &    &\\                                         
tEME-EE'  &   10$_{5,5}$-9$_{4,5}$         & 296172.462 &  50.0 &  5.20 &                  $\dagger$&  &    &\\                                         
tEME-EE   &   10$_{5,6}$-9$_{4,6}$         & 296172.530 &  50.0 &  5.20 &                  $\dagger$&  &    &\\                                         
tEME-AE   &   10$_{5,5}$-9$_{4,5}$         & 296172.815 &  50.0 &  5.20 &                  $\dagger$&  &    &\\       
tEME-AE   &   10$_{5,6}$-9$_{4,6}$         & 296172.884 &  50.0 &  5.20 &                  $\dagger$&  &    &\\
tEME-EA   &   10$_{5,6}$-9$_{4,6}$         & 296175.521 &  50.0 &  5.20 & ...                & ...  & 0.30 & SO$_2$ \\ 
tEME-EA   &   10$_{5,5}$-9$_{4,5}$         & 296175.717 &  50.0 &  5.20 &                  $\dagger$&  &    &\\
tEME-AA   &   10$_{5,6}$-9$_{4,5}$         & 296176.037 &  50.0 &  5.20 &                  $\dagger$&  &    &\\
tEME-AA   &   10$_{5,5}$-9$_{4,6}$         & 296176.104 &  50.0 &  5.20 &                  $\dagger$&  &    &\\           
tEME-EE'  &   16$_{4,13}$-15$_{3,12}$      & 296223.035 &  71.0 &  4.07 &  296224.2           & 0.49 & 0.11 &CH$_3$OCOH \\       
tEME-AE   &   16$_{4,13}$-15$_{3,12}$      & 296224.220 &  71.0 &  4.26 &            $\dagger$&  &    &\\              
tEME-EE   &   16$_{4,13}$-15$_{3,12}$      & 296224.598 &  71.0 &  4.49 &            $\dagger$&  &    &\\              
tEME-EA   &   16$_{4,13}$-15$_{3,12}$      & 296229.670 &  71.0 &  5.60 &  296230.0         & 0.30 & 0.13 &CH$_3$OCOH\\
tEME-AA   &   16$_{4,13}$-15$_{3,12}$      & 296230.175 &  71.0 &  5.70 &            $\dagger$&  &    &\\   
tEME-EE   &   16$_{4,12}$-15$_{3,12}$      & 296235.284 &  71.0 &  1.21 &  ...                & ... & 0.04 &CH$_3$CH$_2$CN $\varv_{12}$=1 \\
tEME-AE   &   16$_{4,12}$-15$_{3,12}$      & 296236.371 &  71.0 &  1.44 &                  $\dagger$&  &    &\\       
tEME-EE'  &   16$_{4,12}$-15$_{3,12}$      & 296236.725 &  71.0 &  1.63 &                  $\dagger$&  &    &\\       
tEME-EE'  &   16$_{4,13}$-15$_{3,13}$      & 296440.645 &  71.0 &  1.63 &  ...                & ...  & 0.04 &CH$_3$CH$_2$CN \\
tEME-AE   &   16$_{4,13}$-15$_{3,13}$      & 296441.764 &  71.0 &  1.44 &                  $\dagger$&  &    &\\       
tEME-EE   &   16$_{4,13}$-15$_{3,13}$      & 296442.086 &  71.0 &  1.21 &                  $\dagger$&  &    &\\       
tEME-EE   &   16$_{4,12}$-15$_{3,13}$      & 296452.772 &  71.0 &  4.49 &  ...                & ...  & 0.24 & CH$_3$CH$_2$CN \\
tEME-EA   &   16$_{4,12}$-15$_{3,13}$      & 296453.716 &  71.0 &  5.59 &                  $\dagger$&  &    &\\       
tEME-AE   &   16$_{4,12}$-15$_{3,13}$      & 296453.915 &  71.0 &  4.26 &                  $\dagger$&  &    &\\       
tEME-AA   &   16$_{4,12}$-15$_{3,13}$      & 296453.976 &  71.0 &  5.70 &                  $\dagger$&  &    &\\       
tEME-EE'  &   16$_{4,12}$-15$_{3,13}$      & 296454.335 &  71.0 &  4.07 &                  $\dagger$&  &    &\\                  
tEME-EE'  &   24$_{3,22}$-23$_{2,21}$      & 296926.193 & 126.4 &  6.66 &  296926.5           & 0.17 & 0.14 & \\       
tEME-EE   &   24$_{3,22}$-23$_{2,21}$      & 296926.197 & 126.4 &  6.66 &            $\dagger$&  &    &\\              
tEME-AE   &   24$_{3,22}$-23$_{2,21}$      & 296926.450 & 126.4 &  6.66 &            $\dagger$&  &    &\\              
tEME-EA   &   24$_{3,22}$-23$_{2,21}$      & 296928.675 & 126.4 &  6.66 &  296928.7           & 0.42 & 0.09 & CH$_3$OCOH $\varv_t$=2 \\               
tEME-AA   &   24$_{3,22}$-23$_{2,21}$      & 296928.931 & 126.4 &  6.66 &            $\dagger$&  &    &\\  
tEME-EA   &   38$_{0,38}$-37$_{1,37}$      & 297603.969 & 281.1 & 32.84 &  ...                & ...  & 0.25 & CH$_3$OCOH $\varv_t$=2 \\
tEME-AA   &   38$_{0,38}$-37$_{1,37}$      & 297603.974 & 281.1 & 32.84 &                  $\dagger$&  &    &\\       
tEME-EE   &   38$_{0,38}$-37$_{1,37}$      & 297603.978 & 281.1 & 32.84 &                  $\dagger$&  &    &\\       
tEME-EE'  &   38$_{0,38}$-37$_{1,37}$      & 297603.978 & 281.1 & 32.84 &                  $\dagger$&  &    &\\       
tEME-AE   &   38$_{0,38}$-37$_{1,37}$      & 297603.982 & 281.1 & 32.84 &                  $\dagger$&  &    &\\       
tEME-EE'  &   38$_{1,38}$-37$_{0,37}$      & 298601.597 & 281.1 & 32.85 &  ...                & ...  & 0.26 &SO$_2$ \\
tEME-EE   &   38$_{1,38}$-37$_{0,37}$      & 298601.597 & 281.1 & 32.85 &                  $\dagger$&  &    &\\       
tEME-AE   &   38$_{1,38}$-37$_{0,37}$      & 298601.604 & 281.1 & 32.85 &                  $\dagger$&  &    &\\       
tEME-EA   &   38$_{1,38}$-37$_{0,37}$      & 298601.658 & 281.1 & 32.85 &                  $\dagger$&  &    &\\       
tEME-AA   &   38$_{1,38}$-37$_{0,37}$      & 298601.665 & 281.1 & 32.85 &                  $\dagger$&  &    &\\       
tEME-EE   &   22$_{2,20}$-21$_{1,21}$      & 300442.750 & 103.1 &  1.73 &  ...                & ...  & 0.05 & H$^{13}$CCCN $\varv_7$=1, CH$_3$OCOH \\
tEME-EE'  &   22$_{2,20}$-21$_{1,21}$      & 300442.750 & 103.1 &  1.73 &                  $\dagger$&  &    &\\       
tEME-AE   &   22$_{2,20}$-21$_{1,21}$      & 300443.046 & 103.1 &  1.73 &                  $\dagger$&  &    &\\       
tEME-EA   &   22$_{2,20}$-21$_{1,21}$      & 300444.445 & 103.1 &  1.73 &  ...                & ...  & 0.03 &H$^{13}$CCCN $\varv_7$=1, CH$_3$OCOH \\
tEME-AA   &   22$_{2,20}$-21$_{1,21}$      & 300444.741 & 103.1 &  1.73 &                  $\dagger$&  &    &\\       
tEME-EE'  &   36$_{2,35}$-35$_{1,34}$      & 300583.963 & 260.6 & 19.88 &  300584.4           & 0.25  & 0.17 & \\       
tEME-EE   &   36$_{2,35}$-35$_{1,34}$      & 300583.963 & 260.6 & 19.88 &            $\dagger$&  &    &\\              
tEME-AE   &   36$_{2,35}$-35$_{1,34}$      & 300584.008 & 260.6 & 19.88 &            $\dagger$&  &    &\\              
tEME-EA   &   36$_{2,35}$-35$_{1,34}$      & 300584.687 & 260.6 & 19.88 &            $\dagger$&  &    &\\               
tEME-AA   &   36$_{2,35}$-35$_{1,34}$      & 300584.731 & 260.6 & 19.88 &            $\dagger$&  &    &\\               
tEME-AA   &   39$_{1,38}$-38$_{2,37}$      & 302148.596 & 303.8 & 22.87 &  ...           & ... & 0.14 & SO$_2$ \\       
tEME-EA   &   39$_{1,38}$-38$_{2,37}$      & 302148.597 & 303.8 & 22.87 &            $\dagger$&  &    &\\              
tEME-AE   &   39$_{1,38}$-38$_{2,37}$      & 302148.985 & 303.8 & 22.87 &            $\dagger$&  &    &\\              
tEME-EE   &   39$_{1,38}$-38$_{2,37}$      & 302148.986 & 303.8 & 22.87 &            $\dagger$&  &    &\\               
tEME-EE'  &   39$_{1,38}$-38$_{2,37}$      & 302148.986 & 303.8 & 22.87 &            $\dagger$&  &    &\\ 
tEME-EE'  &   25$_{3,23}$-24$_{2,22}$      & 302611.864 & 136.1 &  6.91 &  ...                & ...  & 0.14 & CH$_3$COCH$_3$ \\
tEME-EE   &   25$_{3,23}$-24$_{2,22}$      & 302611.867 & 136.1 &  6.91 &                  $\dagger$&  &    &\\       
tEME-AE   &   25$_{3,23}$-24$_{2,22}$      & 302612.114 & 136.1 &  6.91 &                  $\dagger$&  &    &\\       
tEME-EA   &   25$_{3,23}$-24$_{2,22}$      & 302614.334 & 136.1 &  6.91 &  ...                & ...  & 0.09 &CH$_3$COCH$_3$ \\
tEME-AA   &   25$_{3,23}$-24$_{2,22}$      & 302614.582 & 136.0 &  6.91 &                  $\dagger$&  &    &\\       
tEME-EE'  &   17$_{4,14}$-16$_{3,13}$      & 304150.005 &  77.5 &  4.81 &  ...                & ...  & 0.14 &CH$_2$CHCN \\
tEME-AE   &   17$_{4,14}$-16$_{3,13}$      & 304151.052 &  77.5 &  4.99 &                  $\dagger$&  &    &\\       
tEME-EE   &   17$_{4,14}$-16$_{3,13}$      & 304151.281 &  77.5 &  5.19 &                  $\dagger$&  &    &\\       
tEME-EA   &   17$_{4,14}$-16$_{3,13}$      & 304155.769 &  77.5 &  5.86 &  ...                & ...  & 0.14 &CH$_2$CHCN\\ 
tEME-AA   &   17$_{4,14}$-16$_{3,13}$      & 304156.225 &  77.5 &  5.90 &                  $\dagger$&  &    &\\        
tEME-EE   &   11$_{5,6}$-10$_{4,6}$        & 304218.289 &  54.3 &  5.39 &  ...                & ...  & 0.48 &CH$_3$OH \\
tEME-EE'  &   11$_{5,7}$-10$_{4,7}$        & 304218.360 &  54.3 &  5.39 &                  $\dagger$&  &    &\\       
tEME-EE'  &   11$_{5,6}$-10$_{4,6}$        & 304218.485 &  54.3 &  5.39 &                  $\dagger$&  &    &\\       
tEME-EE   &   11$_{5,7}$-10$_{4,7}$        & 304218.556 &  54.3 &  5.39 &                  $\dagger$&  &    &\\       
tEME-AE   &   11$_{5,6}$-10$_{4,6}$        & 304218.838 &  54.3 &  5.39 &                  $\dagger$&  &    &\\       
tEME-AE   &   11$_{5,7}$-10$_{4,7}$        & 304218.909 &  54.3 &  5.39 &                  $\dagger$&  &    &\\              
tEME-EA   &   11$_{5,7}$-10$_{4,7}$        & 304221.544 &  54.3 &  5.38 &  ...           & ... & 0.32 & CH$_3$OH \\       
tEME-EA   &   11$_{5,6}$-10$_{4,6}$        & 304221.733 &  54.3 &  5.38 &            $\dagger$&  &    &\\              
tEME-AA   &   11$_{5,7}$-10$_{4,6}$        & 304222.011 &  54.3 &  5.39 &            $\dagger$&  &    &\\              
tEME-AA   &   11$_{5,6}$-10$_{4,7}$        & 304222.167 &  54.3 &  5.39 &            $\dagger$&  &    &\\
tEME-EE   &   22$_{3,19}$-21$_{2,20}$      & 304228.127 & 108.3 &  5.38 &  ...                & ...  & 0.14 & CH$_3$COCH$_3$ \\   
tEME-EE'  &   22$_{3,19}$-21$_{2,20}$      & 304228.133 & 108.3 &  5.38 &                  $\dagger$&  &    &\\          
tEME-AE   &   22$_{3,19}$-21$_{2,20}$      & 304228.430 & 108.3 &  5.38 &                  $\dagger$&  &    &\\          
tEME-EA   &   22$_{3,19}$-21$_{2,20}$      & 304230.454 & 108.3 &  5.38 &  ...                & ...  & 0.10 & CH$_3$COCH$_3$ \\
tEME-AA   &   22$_{3,19}$-21$_{2,20}$      & 304230.754 & 108.3 &  5.38 &                  $\dagger$&  &    &\\       
tEME-EE   &   17$_{4,13}$-16$_{3,14}$      & 304481.623 &  77.5 &  5.19 &  ...                & ...  & 0.25 & CH$_3$OCOH $\varv_t$=1 \\
tEME-AE   &   17$_{4,13}$-16$_{3,14}$      & 304482.613 &  77.5 &  4.99 &                  $\dagger$&  &    &\\                                                                                 
tEME-EE'  &   17$_{4,13}$-16$_{3,14}$      & 304482.900 &  77.5 &  4.81 &                  $\dagger$&  &    &\\                                                                                 
tEME-EA   &   17$_{4,13}$-16$_{3,14}$      & 304483.137 &  77.5 &  5.85 &                  $\dagger$&  &    &\\                                             
tEME-AA   &   17$_{4,13}$-16$_{3,14}$      & 304483.441 &  77.5 &  5.90 &                  $\dagger$&  &    &\\              
tEME-EA   &   39$_{0,39}$-38$_{1,38}$      & 305447.899 & 295.7 & 33.86 &  305448.1           & 0.96 & 0.24 & CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$ \\       
tEME-EE   &   39$_{0,39}$-38$_{1,38}$      & 305447.903 & 295.7 & 33.86 &            $\dagger$&  &    &\\              
tEME-EE'  &   39$_{0,39}$-38$_{1,38}$      & 305447.903 & 295.7 & 33.86 &            $\dagger$&  &    &\\              
tEME-AA   &   39$_{0,39}$-38$_{1,38}$      & 305447.904 & 295.7 & 33.86 &            $\dagger$&  &    &\\               
tEME-AE   &   39$_{0,39}$-38$_{1,38}$      & 305447.908 & 295.7 & 33.86 &            $\dagger$&  &    &\\   
tEME-EE   &   39$_{1,39}$-38$_{0,38}$      & 306290.978 & 295.7 & 33.86 &  ...                & ...  & 0.24 &CH$_3$OH\\
tEME-EE'  &   39$_{1,39}$-38$_{0,38}$      & 306290.978 & 295.7 & 33.86 &                  $\dagger$&  &    &\\       
tEME-AE   &   39$_{1,39}$-38$_{0,38}$      & 306290.985 & 295.7 & 33.86 &                  $\dagger$&  &    &\\       
tEME-EA   &   39$_{1,39}$-38$_{0,38}$      & 306291.035 & 295.7 & 33.86 &                  $\dagger$&  &    &\\       
tEME-AA   &   39$_{1,39}$-38$_{0,38}$      & 306291.041 & 295.7 & 33.86 &                  $\dagger$&  &    &\\       
tEME-AA   &   43$_{2,41}$-42$_{3,40}$      & 306373.059 & 374.1 & 15.22 &  ...                & ...  & 0.03 & CH$_3$OCH$_3$ \\
tEME-EA   &   43$_{2,41}$-42$_{3,40}$      & 306373.104 & 374.1 & 15.22 &                  $\dagger$&  &    &\\       
tEME-AE   &   43$_{2,41}$-42$_{3,40}$      & 306374.522 & 374.1 & 15.22 &                  $\dagger$&  &    &\\       
tEME-EE   &   43$_{2,41}$-42$_{3,40}$      & 306374.567 & 374.1 & 15.22 &                  $\dagger$&  &    &\\       
tEME-EE'  &   43$_{2,41}$-42$_{3,40}$      & 306374.567 & 374.1 & 15.22 &                  $\dagger$&  &    &\\       

\end{longtable}

==> (inline-2) <==
\begin{longtable}{lccrrccc}
\caption{Detected lines of $gauche$-$trans$-n-CH$_3$CH$_2$CH$_2$OH.} \label{tab_3}\\

\hline\hline
%Torsional substate
  Species       & Transition     & Predicted  & $E_{upp}$ & $S_{ij}$ & Observed & $T$ & Blends/ \\
%&\multicolumn{3}{c}{\bfseries $N$(A/E-CH$_3$OCHO) (cm$^{-2}$)}\vline &\bfseries$N$(CH$_2OHCHO$) (cm$^{-2}$)  \\
                   & $J_{K_a,K_c}-J'_{K'_a,K'_c}$ &  frequency (MHz)  &    (K)      &   &   frequency (MHz)   &    (K)& Comments\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
  Species       & Transition     & Predicted  & $E_{upp}$ & $S_{ij}$ & Observed & $T$ & Blends/ \\
%&\multicolumn{3}{c}{\bfseries $N$(A/E-CH$_3$OCHO) (cm$^{-2}$)}\vline &\bfseries$N$(CH$_2OHCHO$) (cm$^{-2}$)  \\
                   & $J_{K_a,K_c}-J'_{K'_a,K'_c}$ &  frequency (MHz)  &    (K)      &   &   frequency (MHz)   &    (K)& Comments \\
\hline
\endhead
\hline
\endfoot

Gt-n-propanol&   12$_{7,6}$-12$_{6,6}$       &  124417.241 &  58.0 &  4.25 &   124417.1     &  0.04 &30m; U-line\\ 
Gt-n-propanol&   12$_{7,5}$-12$_{6,6}$       &  124417.256 &  58.0 &  4.89 &       $\dagger$&      &\\
Gt-n-propanol&   12$_{7,6}$-12$_{6,7}$       &  124418.125 &  58.0 &  4.89 &  124418.2$\dagger$&  0.06 & 30m; U-line\\
Gt-n-propanol&   12$_{7,5}$-12$_{6,7}$       &  124418.139 &  58.0 &  4.25 &       $\dagger$&      &\\
Gt-n-propanol&   15$_{2,14}$-14$_{1,13}$     &  141219.413 &  55.4 &  9.14 &   141219.8     &  0.04 &30m\\ 
Gt-n-propanol&    6$_{5,2}$-5$_{4,1}$        &  143143.854 &  21.1 &  4.51 &   143144.6     &  0.10 &30m; CH$_3$CH$_2$CN $\varv_{12}$=1\\ 
Gt-n-propanol&    6$_{5,1}$-5$_{4,1}$        &  143143.873 &  21.1 &  4.65 &       $\dagger$&      &\\
Gt-n-propanol&    6$_{5,2}$-5$_{4,2}$        &  143144.406 &  21.1 &  4.65 &       $\dagger$&      &\\
Gt-n-propanol&    6$_{5,1}$-5$_{4,2}$        &  143144.426 &  21.1 &  4.51 &       $\dagger$&      &\\
Gt-n-propanol&    8$_{7,2}$-7$_{6,1}$        &  200433.919 &  38.9 &  6.49 &   200434.4     &  0.13 &30m\\ 
Gt-n-propanol&    8$_{7,1}$-7$_{6,1}$        &  200433.919 &  38.9 &  6.63 &       $\dagger$&      &\\
Gt-n-propanol&    8$_{7,2}$-7$_{6,2}$        &  200433.920 &  38.9 &  6.63 &       $\dagger$&      &\\
Gt-n-propanol&    8$_{7,1}$-7$_{6,2}$        &  200433.920 &  38.9 &  6.49 &       $\dagger$&      &\\
Gt-n-propanol&   23$_{11,13}$-23$_{10,13}$   &  200508.301 & 181.2 &  8.64 &   200508.8     &  0.07 &30m\\ 
Gt-n-propanol&   23$_{11,12}$-23$_{10,13}$   &  200508.302 & 181.2 & 10.20 &       $\dagger$&      &\\
Gt-n-propanol&   23$_{11,13}$-23$_{10,14}$   &  200508.311 & 181.2 & 10.20 &       $\dagger$&      &\\
Gt-n-propanol&   23$_{11,12}$-23$_{10,14}$   &  200508.312 & 181.2 &  8.64 &       $\dagger$&      &\\
Gt-n-propanol&    9$_{7,3}$-8$_{6,2}$        &  209892.537 &  43.0 &  6.54 &   209892.5     &  0.19 &30m; CH$_2$CHCN $\varv_{11}$=1\\ 
Gt-n-propanol&    9$_{7,2}$-8$_{6,2}$        &  209892.538 &  43.0 &  6.78 &       $\dagger$&      &\\
Gt-n-propanol&    9$_{7,3}$-8$_{6,3}$        &  209892.542 &  43.0 &  6.78 &       $\dagger$&      &\\
Gt-n-propanol&    9$_{7,2}$-8$_{6,3}$        &  209892.542 &  43.0 &  6.54 &       $\dagger$&      &\\
Gt-n-propanol&   24$_{0,24}$-23$_{1,23}$     &  210248.928 & 127.7 & 22.15 &   210249.1     &  0.17 &30m\\ 
Gt-n-propanol&   24$_{1,24}$-23$_{1,23}$     &  210250.060 & 127.7 & 23.86 &       $\dagger$&       &\\ 
Gt-n-propanol&   24$_{0,24}$-23$_{0,23}$     &  210250.810 & 127.7 & 23.86 &   210252.8     &  0.16 &30m\\
Gt-n-propanol&   24$_{1,24}$-23$_{0,23}$     &  210251.942 & 127.7 & 22.15 &   $\dagger$&      &\\
Gt-n-propanol&   44$_{12,32}$-44$_{11,34}$   &  210252.224 & 517.3 & 16.71 &       $\dagger$&      &\\

%###################################################################################################
%datos de ALMA-figura:

Gt-n-propanol&   37$_{12,26}$-37$_{11,26}$   &  215663.302 & 386.2 & 14.57 &    ...         &  ...  &ALMA; CH$_3$CH$_2$CN $\varv_{13}$/$\varv_{21}$\\ 
Gt-n-propanol&   37$_{12,25}$-37$_{11,26}$   &  215663.793 & 386.2 & 19.40 &    ...         &  ...  &"\\ 
Gt-n-propanol&   37$_{12,26}$-37$_{11,27}$   &  215663.793 & 386.2 & 19.40 &    ...         &  ...  &"\\ 
Gt-n-propanol&   37$_{12,25}$-37$_{11,27}$   &  215663.793 & 386.2 & 19.40 &    ...         &  ...  &"\\ 
Gt-n-propanol&   37$_{12,26}$-37$_{11,27}$   &  215672.076 & 386.2 & 19.40 &    ...         &  ...  &ALMA; CH$_3$COOH $\varv_t$=1\\ 
Gt-n-propanol&   37$_{12,25}$-37$_{11,27}$   &  215672.568 & 386.2 & 14.57 &    ...         &  ...  &"\\ 
Gt-n-propanol&   24$_{3,21}$-23$_{4,20}$     &  216493.373 & 143.6 &  9.36 &    ...         &  ...  &ALMA; CH$_3$OCOH\\
Gt-n-propanol&   14$_{5,10}$-13$_{4,9}$      &  217132.672 & 59.3  &  5.22 &    ...         &  ...  &ALMA; CH$_3$O$^{13}$COH $\varv_t$=1, CH$_3$OD\\
Gt-n-propanol&   34$_{12,23}$-34$_{11,23}$   &  217158.546 & 337.0 & 13.43 &   217159.0     &  0.48  &ALMA; CH$_3$COOCH$_3$\\
Gt-n-propanol&   34$_{12,22}$-34$_{11,23}$   &  217158.612 & 337.0 & 17.25 &       $\dagger$&      &\\
Gt-n-propanol&   34$_{12,23}$-34$_{11,24}$   &  217159.977 & 337.0 & 17.25 &       $\dagger$&      &\\
Gt-n-propanol&   34$_{12,22}$-34$_{11,24}$   &  217160.043 & 337.0 & 13.43 &       $\dagger$&      &\\
Gt-n-propanol&   32$_{12,21}$-32$_{11,21}$   &  217935.916 & 306.4 & 12.61 &    ...         &  ...  &ALMA;CH$_3$OCH$_3$, CH$_3$O$^{13}$COH $\varv_t$=1\\
Gt-n-propanol&   32$_{12,20}$-32$_{11,21}$   &  217935.931 & 306.4 & 15.85 &    ...            &  ...     &"\\
Gt-n-propanol&   32$_{12,21}$-32$_{11,22}$   &  217936.298 & 306.4 & 15.85 &    ...            &  ...    &"\\
Gt-n-propanol&   32$_{12,20}$-32$_{11,22}$   &  217936.314 & 306.4 & 12.61 &    ...            &  ...     &"\\
Gt-n-propanol&   31$_{12,20}$-31$_{11,20}$   &  218268.548 & 291.9 & 12.18 &   218269.0     &  0.84 &ALMA; U-line\\
Gt-n-propanol&   31$_{12,19}$-31$_{11,20}$   &  218268.555 & 291.9 & 12.15 &       $\dagger$&      &\\
Gt-n-propanol&   31$_{12,20}$-31$_{11,21}$   &  218268.739 & 291.9 & 12.15 &       $\dagger$&      &\\
Gt-n-propanol&   31$_{12,19}$-31$_{11,21}$   &  218268.746 & 291.9 & 12.18 &       $\dagger$&      &\\ 
Gt-n-propanol&   30$_{12,19}$-30$_{11,19}$   &  218567.524 & 277.7 & 11.74 &    ...         &  ...  &ALMA; CH$_3$O$^{13}$COH $\varv_t$=1\\%en la joroba
Gt-n-propanol&   30$_{12,18}$-30$_{11,19}$   &  218567.527 & 277.7 & 14.45 &    ...         &  ...  &"\\
Gt-n-propanol&   30$_{12,19}$-30$_{11,20}$   &  218567.616 & 277.7 & 14.45 &    ...         &  ...  &"\\
Gt-n-propanol&   30$_{12,18}$-30$_{11,20}$   &  218567.619 & 277.7 & 11.74 &    ...         &  ...  &"\\
Gt-n-propanol&   29$_{12,18}$-29$_{11,18}$   &  218835.376 & 264.1 & 11.28 &   218835.5     &  1.05 &ALMA; CH$_3$$^{18}$OCOH\\
Gt-n-propanol&   29$_{12,17}$-29$_{11,18}$   &  218835.377 & 264.1 & 13.76 &       $\dagger$&      &\\
Gt-n-propanol&   29$_{12,18}$-29$_{11,19}$   &  218835.419 & 264.1 & 13.76 &       $\dagger$&      &\\
Gt-n-propanol&   29$_{12,17}$-29$_{11,19}$   &  218835.421 & 264.1 & 11.28 &       $\dagger$&      &\\
Gt-n-propanol&   25$_{0,25}$-24$_{1,24}$     &  218880.233 & 138.2 & 23.15 &   218881.2     &  0.80 &ALMA\\
Gt-n-propanol&   25$_{1,25}$-24$_{1,24}$     &  218880.912 & 138.2 & 24.86 &       $\dagger$&      &\\
Gt-n-propanol&   25$_{0,25}$-24$_{0,24}$     &  218881.365 & 138.2 & 24.86 &       $\dagger$&      &\\
Gt-n-propanol&   25$_{1,25}$-24$_{0,24}$     &  218882.044 & 138.2 & 23.15 &       $\dagger$&      &\\
Gt-n-propanol&   12$_{6,7}$-11$_{5,6}$       &  218945.655 &  52.0 &  5.95 &   218946.4     &  0.73 &ALMA\\
Gt-n-propanol&   12$_{6,6}$-11$_{5,6}$       &  218946.539 &  52.0 &  6.77 &       $\dagger$&      &\\
Gt-n-propanol&   12$_{6,7}$-11$_{5,7}$       &  218959.585 &  52.0 &  6.77 &   218960.4     &  0.76 &ALMA\\
Gt-n-propanol&   16$_{3,14}$-15$_{2,14}$     &  218960.392 &  65.9 &  5.29 &       $\dagger$&      &\\
Gt-n-propanol&   12$_{6,6}$-11$_{5,7}$       &  218960.468 &  52.0 &  5.95 &       $\dagger$&      &\\
Gt-n-propanol&   26$_{4,22}$-25$_{5,21}$     &  219065.066 & 170.6 &  6.54 &    ...         &  ...  &ALMA; CH$_3$OCOH $\varv_t$=1\\
Gt-n-propanol&   28$_{12,17}$-28$_{11,17}$   &  219074.469 & 250.9 & 10.82 &    ...         &  ...  &ALMA; CH$_3$OCOH $\varv_t$=1\\
Gt-n-propanol&   28$_{12,16}$-28$_{11,17}$   &  219074.470 & 250.9 & 13.07 &    ...            & ...      &"\\
Gt-n-propanol&   28$_{12,17}$-28$_{11,18}$   &  219074.489 & 250.9 & 13.07 &    ...            & ...      &"\\
Gt-n-propanol&   28$_{12,16}$-28$_{11,18}$   &  219074.490 & 250.9 & 10.82 &    ...            & ...      &"\\
Gt-n-propanol&   27$_{12,16}$-27$_{11,16}$   &  219287.021 & 238.1 & 10.34 &    ...         &  ...  &ALMA; CH$_3$OCOH $\varv_t$=2\\
Gt-n-propanol&   27$_{12,15}$-27$_{11,16}$   &  219287.021 & 238.1 & 12.38 &    ...            &  ...     &"\\
Gt-n-propanol&   27$_{12,16}$-27$_{11,17}$   &  219287.030 & 238.1 & 12.38 &    ...            &  ...     &"\\
Gt-n-propanol&   27$_{12,15}$-27$_{11,17}$   &  219287.030 & 238.1 & 10.34 &    ...            &  ...     &"\\
Gt-n-propanol&   10$_{7,4}$-9$_{6,3}$        &  219345.954 &  47.6 &  6.62 &    ...         &  ...  &ALMA; CH$_3$O$^{13}$COH\\
Gt-n-propanol&   10$_{7,3}$-9$_{6,3}$        &  219345.955 &  47.6 &  6.97 &    ...            &   ...    &"\\
Gt-n-propanol&   10$_{7,4}$-9$_{6,4}$        &  219345.976 &  47.6 &  6.97 &    ...            &   ...    &"\\
Gt-n-propanol&   10$_{7,3}$-9$_{6,4}$        &  219345.977 &  47.6 &  6.62 &    ...            &   ...    &"\\
Gt-n-propanol&    8$_{8,1}$-7$_{7,0}$        &  219604.840 &  45.8 &  7.48 &   219604.8     &  1.39 &ALMA\\
Gt-n-propanol&    8$_{8,1}$-7$_{7,0}$        &  219604.840 &  45.8 &  7.52 &       $\dagger$&      &\\
Gt-n-propanol&    8$_{8,1}$-7$_{7,0}$        &  219604.840 &  45.8 &  7.52 &       $\dagger$&      &\\
Gt-n-propanol&    8$_{8,1}$-7$_{7,0}$        &  219604.840 &  45.8 &  7.48 &       $\dagger$&      &\\
Gt-n-propanol&   25$_{12,14}$-25$_{11,14}$   &  219640.715 & 214.0 &  9.34 &    ...         &  ...  &ALMA; CH$_3$OCOH $\varv_t$=1\\
Gt-n-propanol&   25$_{12,13}$-25$_{11,14}$   &  219640.715 & 214.0 & 11.00 &    ...            &  ...     &"\\
Gt-n-propanol&   25$_{12,14}$-25$_{11,15}$   &  219640.717 & 214.0 & 11.00 &    ...            &  ...     &"\\
Gt-n-propanol&   25$_{12,13}$-25$_{11,15}$   &  219640.717 & 214.0 &  9.34 &    ...            &  ...     &"\\
Gt-n-propanol&   22$_{12,11}$-22$_{11,11}$   &  220020.607 & 181.3 &  7.74 &    ...         &  ...  &ALMA; U-line\\
Gt-n-propanol&   22$_{12,10}$-22$_{11,11}$   &  220020.607 & 181.3 &  8.91 &    ...            &  ...     &"\\
Gt-n-propanol&   22$_{12,11}$-22$_{11,12}$   &  220020.607 & 181.3 &  8.91 &    ...            &   ...    &"\\
Gt-n-propanol&   22$_{12,10}$-22$_{11,12}$   &  220020.607 & 181.3 &  7.74 &    ...            &   ...    &"\\
Gt-n-propanol&   21$_{12,10}$-21$_{11,10}$   &  220113.805 & 171.3 &  7.17 &   220113.2     &  0.81 &ALMA; U-line, CH$_2$CHCN $\varv_{11}$=1\\%???
Gt-n-propanol&   21$_{12,9}$-21$_{11,10}$    &  220113.805 & 171.3 &  7.17 &       $\dagger$&      &\\
Gt-n-propanol&   21$_{12,10}$-21$_{11,11}$   &  220113.805 & 171.3 &  7.17 &       $\dagger$&      &\\
Gt-n-propanol&   21$_{12,9}$-21$_{11,11}$    &  220113.805 & 171.3 &  7.17 &       $\dagger$&      &\\
Gt-n-propanol&   18$_{12,7}$-18$_{11,7}$     &  220313.948 & 144.0 &  5.36 &   220314.2     &  0.76 &ALMA\\
Gt-n-propanol&   18$_{12,6}$-18$_{11,7}$     &  220313.948 & 144.0 &  6.01 &       $\dagger$&      &\\
Gt-n-propanol&   18$_{12,7}$-18$_{11,8}$     &  220313.948 & 144.0 &  6.01 &       $\dagger$&      &\\
Gt-n-propanol&   18$_{12,6}$-18$_{11,8}$     &  220313.948 & 144.0 &  5.36 &       $\dagger$&      &\\
Gt-n-propanol&   15$_{12,4}$-15$_{11,4}$     &  220422.125 & 120.8 &  3.32 &   220422.3     &  0.65 &ALMA; $^{13}$CH$_3$OCOH, CH$_3$OC$^{18}$OH\\
Gt-n-propanol&   15$_{12,3}$-15$_{11,4}$     &  220422.125 & 120.8 &  3.66 &       $\dagger$&      &\\
Gt-n-propanol&   15$_{12,4}$-15$_{11,5}$     &  220422.125 & 120.8 &  3.66 &       $\dagger$&      &\\
Gt-n-propanol&   15$_{12,3}$-15$_{11,5}$     &  220422.125 & 120.8 &  3.32 &       $\dagger$&      &\\
Gt-n-propanol&   14$_{12,2}$-14$_{11,3}$     &  220443.126 & 114.0 &  2.82 &    ...         &  ...  &ALMA; CH$_3$CH$_2$OH\\%?
Gt-n-propanol&   14$_{12,3}$-14$_{11,3}$     &  220443.126 & 114.0 &  2.57 &    ...            &   ...    &"\\
Gt-n-propanol&   14$_{12,2}$-14$_{11,4}$     &  220443.126 & 114.0 &  2.57 &    ...            &   ...    &"\\
Gt-n-propanol&   14$_{12,3}$-14$_{11,4}$     &  220443.126 & 114.0 &  2.82 &    ...            &   ...    &"\\
Gt-n-propanol&   24$_{2,22}$-23$_{3,21}$     &  220450.169 & 139.1 & 14.32 &    ...         &  ...  &ALMA; CH$_3$CH$_2$OCOH\\
Gt-n-propanol&   13$_{12,1}$-13$_{11,3}$     &  220458.292 & 107.6 &  1.77 &   220458.3     &  0.36 &ALMA\\
Gt-n-propanol&   13$_{12,1}$-13$_{11,2}$     &  220458.292 & 107.6 &  1.94 &       $\dagger$&      &\\
Gt-n-propanol&   13$_{12,2}$-13$_{11,3}$     &  220458.292 & 107.6 &  1.94 &       $\dagger$&      &\\
Gt-n-propanol&   13$_{12,2}$-13$_{11,2}$     &  220458.292 & 107.6 &  1.77 &       $\dagger$&      &\\
Gt-n-propanol&   26$_{0,26}$-25$_{1,25}$     &  227509.942 & 149.1 & 24.15 &   227510.7     &  1.03 &ALMA\\
Gt-n-propanol&   26$_{1,26}$-25$_{1,25}$     &  227510.348 & 149.1 & 25.86 &       $\dagger$&      &\\
Gt-n-propanol&   26$_{0,26}$-25$_{0,25}$     &  227510.621 & 149.1 & 25.86 &       $\dagger$&      &\\
Gt-n-propanol&   26$_{1,26}$-25$_{0,25}$     &  227511.028 & 149.1 & 24.15 &       $\dagger$&      &\\
Gt-n-propanol&   11$_{7,5}$-10$_{6,4}$       &  228791.566 &  52.6 &  6.71 &   228791.6     &  1.08 &ALMA\\
Gt-n-propanol&   11$_{7,4}$-10$_{6,4}$       &  228791.570 &  52.6 &  7.18 &       $\dagger$&      &\\
Gt-n-propanol&   11$_{7,5}$-10$_{6,5}$       &  228791.564 &  52.6 &  7.18 &       $\dagger$&      &\\
Gt-n-propanol&   11$_{7,4}$-10$_{6,5}$       &  228791.658 &  52.6 &  6.71 &       $\dagger$&      &\\ 
Gt-n-propanol&    9$_{8,2}$-8$_{7,1}$        &  229067.766 &  49.9 &  7.49 &   229066.5     &  2.40 &ALMA; U-line\\ 
"                 &   "                           &  "          & "     &  "    &   229068.4     &  0.30 &30m\\    
Gt-n-propanol&    9$_{8,1}$-8$_{7,1}$        &  229067.766 &  49.9 &  7.62 &       $\dagger$&      &\\
Gt-n-propanol&    9$_{8,2}$-8$_{7,2}$        &  229067.766 &  49.9 &  7.62 &       $\dagger$&      &\\
Gt-n-propanol&    9$_{8,1}$-8$_{7,2}$        &  229067.766 &  49.9 &  7.49 &       $\dagger$&      &\\
Gt-n-propanol&   24$_{3,21}$-23$_{3,20}$     &  229460.087 & 143.6 & 23.32 &   229462.0     &  0.55 &ALMA\\
Gt-n-propanol&   25$_{2,23}$-24$_{3,22}$     &  229461.862 & 150.2 & 15.38 &       $\dagger$&      &\\
Gt-n-propanol&   23$_{4,20}$-22$_{3,19}$     &  234033.112 & 133.2 &  8.73 &   234033.2     &  0.74 &ALMA; U-line\\%???
Gt-n-propanol&   39$_{13,27}$-39$_{12,27}$   &  235206.448 & 432.7 & 15.38 &    ...         &  ...  &ALMA; CH$_3$OCOH $\varv_t$=1\\
Gt-n-propanol&   39$_{13,26}$-39$_{12,27}$   &  235206.535 & 432.7 & 20.18 &    ...            & ...      &"\\
Gt-n-propanol&   39$_{13,27}$-39$_{12,28}$   &  235208.140 & 432.7 & 20.18 &    ...            & ...      &"\\
Gt-n-propanol&   39$_{13,26}$-39$_{12,28}$   &  235208.227 & 432.7 & 15.38 &    ...            & ...      &"\\
Gt-n-propanol&   38$_{13,26}$-38$_{12,26}$   &  235684.048 & 414.9 & 15.00 &    ...         &  ...  &ALMA; DCOOH\\
Gt-n-propanol&   38$_{13,25}$-38$_{12,26}$   &  235684.093 & 414.9 & 19.46 &    ...            & ...      &"\\
Gt-n-propanol&   38$_{13,26}$-38$_{12,27}$   &  235684.969 & 414.9 & 19.46 &    ...            & ...      &"\\
Gt-n-propanol&   38$_{13,25}$-38$_{12,27}$   &  235685.014 & 414.9 & 15.00 &    ...            & ...      &"\\
Gt-n-propanol&   19$_{3,16}$-18$_{2,16}$     &  236101.301 &  92.6 &  8.67 &   ...     &  ... &ALMA; D$_2$CO, CH$_3$$^{18}$OCOH\\
Gt-n-propanol&   37$_{13,25}$-37$_{12,25}$   &  236120.704 & 397.6 & 14.60 &    ...         &  ...  &ALMA; CH$_3$O$^{13}$COH, CH$_3$OCOH $\varv_t$=2\\
Gt-n-propanol&   37$_{13,24}$-37$_{12,25}$   &  236120.726 & 397.6 & 18.75 &    ...            & ...      &"\\
Gt-n-propanol&   37$_{13,25}$-37$_{12,26}$   &  236121.195 & 397.6 & 18.75 &    ...            & ...      &"\\
Gt-n-propanol&   37$_{13,24}$-37$_{12,26}$   &  236121.218 & 397.6 & 14.60 &    ...            & ...      &"\\
Gt-n-propanol&   27$_{0,27}$-26$_{1,26}$     &  236138.084 & 160.4 & 25.15 &   236138.5     &  0.74 &ALMA\\
Gt-n-propanol&   27$_{1,27}$-26$_{1,26}$     &  236138.327 & 160.4 & 26.86 &       $\dagger$&      &\\
Gt-n-propanol&   27$_{0,27}$-26$_{0,26}$     &  236138.490 & 160.4 & 26.86 &       $\dagger$&      &\\
Gt-n-propanol&   27$_{1,27}$-26$_{0,26}$     &  236138.733 & 160.4 & 25.15 &       $\dagger$&      &\\
Gt-n-propanol&   17$_{2,16}$-16$_{1,16}$     &  236879.561 &  69.9 &  2.82 &    ...         &  ...  &ALMA; CH$_3$OCOH\\
Gt-n-propanol&   35$_{13,23}$-35$_{12,23}$   &  236882.213 & 364.3 & 13.78 &    ...            & ...      &"\\
Gt-n-propanol&   35$_{13,22}$-35$_{12,23}$   &  236882.218 & 364.3 & 17.34 &    ...            & ...      &"\\
Gt-n-propanol&   35$_{13,23}$-35$_{12,24}$   &  236882.345 & 364.3 & 17.34 &    ...            & ...      &"\\
Gt-n-propanol&   35$_{13,22}$-35$_{12,24}$   &  236882.350 & 364.3 & 13.78 &    ...            & ...      &"\\
Gt-n-propanol&   34$_{13,22}$-34$_{12,22}$   &  237212.075 & 348.4 & 13.36 &    ...         &  ...  &ALMA; CH$_3$OCOH $\varv_t$=2\\
Gt-n-propanol&   34$_{13,21}$-34$_{12,22}$   &  237212.077 & 348.4 & 16.65 &    ...            & ...      &"\\
Gt-n-propanol&   34$_{13,22}$-34$_{12,23}$   &  237212.141 & 348.4 & 16.65 &    ...            & ...      &"\\
Gt-n-propanol&   34$_{13,21}$-34$_{12,23}$   &  237212.143 & 348.4 & 13.36 &    ...            & ...      &"\\
Gt-n-propanol&   14$_{6,9}$-13$_{5,9}$       &  237691.949 &  64.3 &  7.37 &   237692.7     &  0.62  &ALMA; $^{13}$CH$_3$OCOH\\
Gt-n-propanol&   14$_{6,8}$-13$_{5,9}$       &  237697.842 &  64.3 &  6.15 &   237697.2     &  1.20  &ALMA; $^{13}$CH$_3$OCOH $\varv_t$=1\\
Gt-n-propanol&   25$_{3,22}$-24$_{3,21}$     &  237779.216 & 155.0 & 24.29 &    ...         &  ...  &ALMA; $^{13}$CH$_3$OCOH $\varv_t$=1\\
Gt-n-propanol&   32$_{13,20}$-32$_{12,20}$   &  237781.304 & 317.9 & 12.47 &    ...            & ...      &"\\
Gt-n-propanol&   32$_{13,19}$-32$_{12,20}$   &  237781.304 & 317.9 & 15.26 &    ...            & ...      &"\\
Gt-n-propanol&   32$_{13,20}$-32$_{12,21}$   &  237781.319 & 317.9 & 15.26 &    ...            & ...      &"\\
Gt-n-propanol&   32$_{13,19}$-32$_{12,21}$   &  237781.319 & 317.9 & 12.47 &    ...            & ...      &"\\
Gt-n-propanol&   31$_{13,19}$-31$_{12,19}$   &  238024.778 & 303.3 & 12.01 &    ...         &  ...  &ALMA; CH$_3$OCOH $\varv_t$=1\\%?
Gt-n-propanol&   31$_{13,18}$-31$_{12,19}$   &  238024.778 & 303.3 & 14.57 &    ...            &   ...    &"\\
Gt-n-propanol&   31$_{13,19}$-31$_{12,20}$   &  238024.785 & 303.3 & 14.57 &    ...            &   ...    &"\\
Gt-n-propanol&   31$_{13,18}$-31$_{12,20}$   &  238024.785 & 303.3 & 12.01 &    ...            &   ...    &"\\
Gt-n-propanol&   16$_{5,11}$-15$_{4,12}$     &  238051.137 &  73.5 &  5.21 &   238051.4     &  0.64  &ALMA\\
Gt-n-propanol&   37$_{6,31}$-37$_{5,33}$     &  238051.929 & 342.5 &  1.83 &       $\dagger$&  "    &"\\
Gt-n-propanol&   12$_{7,6}$-11$_{6,5}$       &  238226.322 &  58.0 &  6.81 &    ...         &  ...  &ALMA; CH$_3$OCOH $\varv_t$=1\\
"                 &   "                           &  "          & "     &  "    &   238226.8     &  0.25 &30m; CH$_3$OCOH $\varv_t$=1\\  
Gt-n-propanol&   12$_{7,5}$-11$_{6,5}$       &  238226.337 &  58.0 &  7.42 &   $\dagger$             &       &\\
Gt-n-propanol&   12$_{7,6}$-11$_{6,6}$       &  238226.619 &  58.0 &  7.42 &   $\dagger$             &       &\\
Gt-n-propanol&   12$_{7,5}$-11$_{6,6}$       &  238226.633 &  58.0 &  6.81 &   $\dagger$             &       &\\
Gt-n-propanol&   30$_{13,18}$-30$_{12,18}$   &  238243.369 & 289.2 & 11.53 &    ...         &  ...  &ALMA; U-line\\
Gt-n-propanol&   30$_{13,17}$-30$_{12,18}$   &  238243.369 & 289.2 & 13.88 &    ...            & ...      &"\\
Gt-n-propanol&   30$_{13,18}$-30$_{12,19}$   &  238243.372 & 289.2 & 13.88 &    ...            & ...      &"\\
Gt-n-propanol&   30$_{13,17}$-30$_{12,19}$   &  238243.372 & 289.2 & 11.53 &    ...            & ...      &"\\
Gt-n-propanol&   26$_{6,24}$-25$_{3,23}$     &  238348.325 & 161.7 & 16.44 &    ...         &  ...  &ALMA; CH$_3$OCOH\\
Gt-n-propanol&   29$_{13,17}$-29$_{12,17}$   &  238438.858 & 275.5 & 11.05 &    ...         &  ...  &ALMA; CH$_3$OH $\varv_t$=1\\%en la joroba
Gt-n-propanol&   29$_{13,16}$-29$_{12,17}$   &  238438.858 & 275.5 & 13.19 &    ...            & ...      &"\\
Gt-n-propanol&   29$_{13,17}$-29$_{12,18}$   &  238438.859 & 275.5 & 13.19 &    ...            & ...      &"\\
Gt-n-propanol&   29$_{13,16}$-29$_{12,18}$   &  238438.859 & 275.5 & 11.05 &    ...            & ...      &"\\
Gt-n-propanol&   10$_{8,3}$-9$_{7,2}$        &  238528.368 &  54.5 &  7.53 &   238528.6     &  1.01 &ALMA\\   
"                 &   "                           &  "          & "     &  "    &   238528.8     &  0.18 &30m\\  
Gt-n-propanol&   10$_{8,2}$-9$_{7,2}$        &  238528.368 &  54.5 &  7.76 &       $\dagger$&      &\\
Gt-n-propanol&   10$_{8,3}$-9$_{7,3}$        &  238528.368 &  54.5 &  7.76 &       $\dagger$&      &\\
Gt-n-propanol&   10$_{8,2}$-9$_{7,3}$        &  238528.368 &  54.5 &  7.53 &       $\dagger$&      &\\
Gt-n-propanol&   23$_{13,11}$-23$_{12,11}$   &  239215.407 & 203.2 &  7.87 &   ...     &  ... &ALMA; CH$_3$$^{18}$OCOH\\
Gt-n-propanol&   23$_{13,10}$-23$_{12,11}$   &  239215.407 & 203.2 &  9.01 &      ...&   ...   &"\\
Gt-n-propanol&   23$_{13,11}$-23$_{12,12}$   &  239215.407 & 203.2 &  9.01 &       ...&   ...   &"\\
Gt-n-propanol&   23$_{13,10}$-23$_{12,12}$   &  239215.407 & 203.2 &  7.87 &       ...&   ...   &"\\
Gt-n-propanol&   22$_{13,10}$-22$_{12,10}$   &  239291.987 & 192.7 &  7.29 &   ...     &  ... &ALMA; CH$_3$OCOH $\varv_t$=1\\
Gt-n-propanol&   22$_{13,9}$-22$_{12,10}$    &  239291.987 & 192.7 &  8.29 &       ...&  ...    &"\\
Gt-n-propanol&   22$_{13,10}$-22$_{12,11}$   &  239291.987 & 192.7 &  8.29 &       ...&  ...    &"\\
Gt-n-propanol&   22$_{13,9}$-22$_{12,11}$    &  239291.987 & 192.7 &  7.29 &       ...&  ...    &"\\
Gt-n-propanol&   24$_{4,21}$-23$_{3,20}$     &  239313.697 & 144.1 &  9.74 &   239313.9     &  0.68 &ALMA; CH$_3$OCOH $\varv_t$=2\\
Gt-n-propanol&   21$_{13,9}$-21$_{12,9}$     &  239356.844 & 182.7 &  6.69 &   239357.4     &  0.26 &ALMA\\
Gt-n-propanol&   21$_{13,8}$-21$_{12,9}$     &  239356.844 & 182.7 &  7.56 &       $\dagger$&      &\\
Gt-n-propanol&   21$_{13,9}$-21$_{12,10}$    &  239356.844 & 182.7 &  7.56 &       $\dagger$&      &\\
Gt-n-propanol&   21$_{13,8}$-21$_{12,10}$    &  239356.844 & 182.7 &  6.69 &       $\dagger$&      &\\
Gt-n-propanol&   20$_{13,8}$-20$_{12,8}$     &  239411.108 & 173.2 &  6.07 &   239411.6     &  0.65 &ALMA; U-line\\
Gt-n-propanol&   20$_{13,7}$-20$_{12,8}$     &  239411.108 & 173.2 &  6.83 &       $\dagger$&      &\\
Gt-n-propanol&   20$_{13,8}$-20$_{12,9}$     &  239411.108 & 173.2 &  6.83 &       $\dagger$&      &\\
Gt-n-propanol&   20$_{13,7}$-20$_{12,9}$     &  239411.108 & 173.2 &  6.07 &       $\dagger$&      &\\
Gt-n-propanol&   19$_{13,6}$-19$_{12,7}$     &  239455.850 & 164.1 &  6.07 &   ...    &  ... &ALMA; U-line\\
Gt-n-propanol&   19$_{13,7}$-19$_{12,7}$     &  239455.850 & 164.1 &  5.43 &       ...&  ...    &"\\
Gt-n-propanol&   19$_{13,6}$-19$_{12,8}$     &  239455.850 & 164.1 &  5.43 &       ...&  ...    &"\\
Gt-n-propanol&   19$_{13,7}$-19$_{12,8}$     &  239455.850 & 164.1 &  6.07 &       ...&  ...    &"\\
Gt-n-propanol&   18$_{13,5}$-18$_{12,6}$     &  239492.090 & 155.5 &  5.30 &    ...         &  ...  &ALMA; CH$_3$OCOH\\
Gt-n-propanol&   18$_{13,6}$-18$_{12,6}$     &  239492.090 & 155.5 &  4.77 &    ...            &  ...     &"\\
Gt-n-propanol&   18$_{13,5}$-18$_{12,7}$     &  239492.090 & 155.5 &  4.77 &    ...            &  ...     &"\\
Gt-n-propanol&   18$_{13,6}$-18$_{12,7}$     &  239492.090 & 155.5 &  5.30 &    ...            &  ...     &"\\
Gt-n-propanol&   17$_{13,4}$-17$_{12,5}$     &  239520.792 & 147.3 &  4.51 &   239520.8     &  0.37 &ALMA\\
Gt-n-propanol&   17$_{13,4}$-17$_{12,6}$     &  239520.792 & 147.3 &  4.07 &       $\dagger$&      &\\
Gt-n-propanol&   17$_{13,5}$-17$_{12,5}$     &  239520.792 & 147.3 &  4.07 &       $\dagger$&      &\\
Gt-n-propanol&   17$_{13,5}$-17$_{12,6}$     &  239520.792 & 147.3 &  4.51 &       $\dagger$&      &\\
Gt-n-propanol&   26$_{3,24}$-25$_{2,23}$     &  239523.360 & 161.7 & 16.45 &   239523.8     &  0.44 &ALMA\\
Gt-n-propanol&   16$_{13,4}$-16$_{12,5}$     &  239542.869 & 139.6 &  3.69 &    ...         &  ...  &ALMA; CH$_3$OCOH\\
Gt-n-propanol&   16$_{13,3}$-16$_{12,5}$     &  239542.869 & 139.6 &  3.35 &    ...            & ...      &"\\
Gt-n-propanol&   16$_{13,3}$-16$_{12,4}$     &  239542.869 & 139.6 &  3.69 &    ...            & ...      &"\\
Gt-n-propanol&   16$_{13,4}$-16$_{12,4}$     &  239542.869 & 139.6 &  3.35 &    ...            & ...      &"\\
Gt-n-propanol&   28$_{0,28}$-27$_{1,27}$     &  244764.654 & 172.2 & 26.16 &   244765.0     &  0.80 &ALMA\\   
"                 &   "                           &  "          & "     &  "    &   244765.0     &  0.08 &30m\\  
Gt-n-propanol&   28$_{1,28}$-27$_{1,27}$     &  244764.799 & 172.2 & 27.86 &       $\dagger$&      &\\
Gt-n-propanol&   28$_{0,28}$-27$_{0,27}$     &  244764.897 & 172.2 & 27.86 &       $\dagger$&      &\\
Gt-n-propanol&   28$_{1,28}$-27$_{0,27}$     &  244765.042 & 172.2 & 26.16 &       $\dagger$&      &\\
Gt-n-propanol&   25$_{4,22}$-24$_{3,21}$     &  245104.539 & 155.3 & 10.81 &   245104.4     &  0.44 &ALMA\\

%###################################################################################################
%datos de 30 m(IRAM)-figura:

Gt-n-propanol&    9$_{9,1}$-8$_{8,0}$        &  248228.722 &  57.7 &  8.48 &   248228.5     &  0.14 &30m\\ 
Gt-n-propanol&    9$_{9,0}$-8$_{8,0}$        &  248228.722 &  57.7 &  8.52 &       $\dagger$&      &\\
Gt-n-propanol&    9$_{9,1}$-8$_{8,1}$        &  248228.722 &  57.7 &  8.52 &       $\dagger$&      &\\
Gt-n-propanol&    9$_{9,0}$-8$_{8,1}$        &  248228.722 &  57.7 &  8.48 &       $\dagger$&      &\\
Gt-n-propanol&   14$_{8,7}$-13$_{7,6}$       &  276312.369 &  77.2 &  7.88 &   276312.8     &  0.15 &30m\\ 
Gt-n-propanol&   14$_{8,6}$-13$_{7,6}$       &  276312.370 &  77.2 &  8.60 &       $\dagger$&      &\\
Gt-n-propanol&   14$_{8,7}$-13$_{7,7}$       &  276312.417 &  77.2 &  8.60 &       $\dagger$&      &\\
Gt-n-propanol&   14$_{8,6}$-13$_{7,7}$       &  276312.419 &  77.2 &  7.88 &       $\dagger$&      &\\
Gt-n-propanol&   10$_{10,1}$-9$_{9,0}$       &  276842.794 &  71.0 &  9.48 &   276842.8     &  0.10 &30m\\ 
Gt-n-propanol&   10$_{10,0}$-9$_{9,0}$       &  276842.794 &  71.0 &  9.52 &       $\dagger$&      &\\
Gt-n-propanol&   10$_{10,1}$-9$_{9,1}$       &  276842.794 &  71.0 &  9.52 &       $\dagger$&      &\\
Gt-n-propanol&   10$_{10,0}$-9$_{9,1}$       &  276842.794 &  71.0 &  9.48 &       $\dagger$&      &\\
Gt-n-propanol&   13$_{9,5}$-12$_{8,4}$       &  286069.306 &  78.6 &  8.66 &   286069.5     &  0.10 &30m\\
Gt-n-propanol&   13$_{9,4}$-12$_{8,4}$       &  286069.306 &  78.6 &  9.10 &       $\dagger$&      &\\
Gt-n-propanol&   13$_{9,5}$-12$_{8,5}$       &  286069.306 &  78.6 &  9.10 &       $\dagger$&      &\\
Gt-n-propanol&   13$_{9,4}$-12$_{8,5}$       &  286069.306 &  78.6 &  8.66 &       $\dagger$&      &\\

\end{longtable}
